Sparse graphs using exchangeable random measures

Statistical network modeling has focused on representing the graph as a discrete structure, namely the adjacency matrix, and considering the exchangeability of this array. In such cases, the Aldous-Hoover representation theorem (Aldous, 1981;Hoover, 1979} applies and informs us that the graph is necessarily either dense or empty. In this paper, we instead consider representing the graph as a measure on $\mathbb{R}_+^2$. For the associated definition of exchangeability in this continuous space, we rely on the Kallenberg representation theorem (Kallenberg, 2005). We show that for certain choices of such exchangeable random measures underlying our graph construction, our network process is sparse with power-law degree distribution. In particular, we build on the framework of completely random measures (CRMs) and use the theory associated with such processes to derive important network properties, such as an urn representation for our analysis and network simulation. Our theoretical results are explored empirically and compared to common network models. We then present a Hamiltonian Monte Carlo algorithm for efficient exploration of the posterior distribution and demonstrate that we are able to recover graphs ranging from dense to sparse--and perform associated tests--based on our flexible CRM-based formulation. We explore network properties in a range of real datasets, including Facebook social circles, a political blogosphere, protein networks, citation networks, and world wide web networks, including networks with hundreds of thousands of nodes and millions of edges.

==> kallenberg1.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\pgfplotsset{label style={font=\Huge}}
\begin{tikzpicture}

\begin{axis}[%
width=2.08333333333333in,
height=2.08333333333333in,
scale only axis,
xmin=0,
xmax=1.2,
xtick={0.0514672033008299,0.207242878138187,1},
xticklabels={$\theta_j$,$\theta_i$,$\alpha$},
ymin=0,
ymax=5,
ytick={1.39243641323988,3.38127450990066},
yticklabels={$\vartheta_i$,$\vartheta_j$},
axis x line*=bottom,
axis y line*=left
]
\addplot [
color=blue,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=blue},
forget plot
]
table[row sep=crcr]{
0.207242878138187 1.39243641323988\\
0.0514672033008299 3.38127450990066\\
0.440809843650636 2.95431408708175\\
0.456833224394711 2.79427043995441\\
0.649144047614761 1.29626223453733\\
};
\addplot [
color=black,
dashed,
line width=2.0pt,
forget plot
]
table[row sep=crcr]{
1 0\\
1 5\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 1.39243641323988\\
0.207242878138187 1.39243641323988\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 3.38127450990066\\
0.0514672033008299 3.38127450990066\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0.207242878138187 0\\
0.207242878138187 1.39243641323988\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0.0514672033008299 0\\
0.0514672033008299 3.38127450990066\\
};
\end{axis}
\end{tikzpicture}%


==> kallenberg2.tikz <==
% This file was created by matlab2tikz v0.4.3.
% Copyright (c) 2008--2013, Nico Schlömer <nico.schloemer@gmail.com>
% All rights reserved.
% 
% The latest updates can be retrieved from
%   http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz
% where you can also make suggestions and rate matlab2tikz.
% 
\pgfplotsset{label style={font=\Huge}}
%
% defining custom colors
\definecolor{mycolor1}{rgb}{0.949748743718593,0.949748743718593,1}%
\definecolor{mycolor2}{rgb}{0.899497487437186,0.899497487437186,1}%
\definecolor{mycolor3}{rgb}{0.85427135678392,0.85427135678392,1}%
\definecolor{mycolor4}{rgb}{0.798994974874372,0.798994974874372,1}%
\definecolor{mycolor5}{rgb}{0.748743718592965,0.748743718592965,1}%
\definecolor{mycolor6}{rgb}{0.703517587939698,0.703517587939698,1}%
\definecolor{mycolor7}{rgb}{0.648241206030151,0.648241206030151,1}%
\definecolor{mycolor8}{rgb}{0.597989949748744,0.597989949748744,1}%
\definecolor{mycolor9}{rgb}{0.552763819095477,0.552763819095477,1}%
\definecolor{mycolor10}{rgb}{0.49748743718593,0.49748743718593,1}%
\definecolor{mycolor11}{rgb}{0.452261306532663,0.452261306532663,1}%
\definecolor{mycolor12}{rgb}{0.402010050251256,0.402010050251256,1}%
\definecolor{mycolor13}{rgb}{0.346733668341708,0.346733668341708,1}%
\definecolor{mycolor14}{rgb}{0.296482412060301,0.296482412060301,1}%
\definecolor{mycolor15}{rgb}{0.246231155778894,0.246231155778894,1}%
\definecolor{mycolor16}{rgb}{0.195979899497487,0.195979899497487,1}%
\definecolor{mycolor17}{rgb}{0.150753768844221,0.150753768844221,1}%
\definecolor{mycolor18}{rgb}{0.100502512562814,0.100502512562814,1}%
\definecolor{mycolor19}{rgb}{0.0452261306532663,0.0452261306532663,1}%
%
\begin{tikzpicture}

\begin{axis}[%
width=2.08333333333333in,
height=2.08333333333333in,
area legend,
scale only axis,
xmin=0,
xmax=5,
xtick={1.39243641323988,3.38127450990066},
xticklabels={$\vartheta_i$,$\vartheta_j$},
ymin=0,
ymax=5,
ytick={1.39243641323988,3.38127450990066},
yticklabels={$\vartheta_i$,$\vartheta_j$},
axis x line*=bottom,
axis y line*=left
]

\addplot[solid,fill=white,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000499950005 \\
0.05 5.00000499950005 \\
0.1 5.00000499948834 \\
0.15 5.0000049837297 \\
0.2 5.00000480314846 \\
0.25 5.00000436860746 \\
0.3 5.00000381011434 \\
0.35 5.00000325623912 \\
0.4 5.00000276526081 \\
0.45 5.00000235090695 \\
0.5 5.00000200816157 \\
0.55 5.00000172632631 \\
0.6 5.00000149431758 \\
0.65 5.00000130243863 \\
0.7 5.00000114274194 \\
0.75 5.00000100889284 \\
0.8 5.00000089589743 \\
0.85 5.00000079982862 \\
0.9 5.00000071759197 \\
0.95 5.00000064673816 \\
1 5.00000058531716 \\
1.05 5.00000053176642 \\
1.1 5.00000048482539 \\
1.15 5.00000044347029 \\
1.2 5.00000040686405 \\
1.25 5.00000037431786 \\
1.3 5.00000034526135 \\
1.35 5.00000031921942 \\
1.4 5.00000029579404 \\
1.45 5.00000027464998 \\
1.5 5.0000002555034 \\
1.55 5.00000023811279 \\
1.6 5.00000022227175 \\
1.65 5.00000020780303 \\
1.7 5.00000019455382 \\
1.75 5.00000018239182 \\
1.8 5.00000017120209 \\
1.85 5.00000016088436 \\
1.9 5.00000015135088 \\
1.95 5.0000001425246 \\
2 5.00000013433765 \\
2.05 5.00000012673007 \\
2.1 5.00000011964873 \\
2.15 5.00000011304641 \\
2.2 5.00000010688107 \\
2.25 5.00000010111513 \\
2.3 5.00000009571499 \\
2.35 5.00000009065045 \\
2.4 5.00000008589438 \\
2.45 5.00000008142231 \\
2.5 5.00000007721217 \\
2.55 5.00000007324394 \\
2.6 5.00000006949952 \\
2.65 5.00000006596242 \\
2.7 5.00000006261768 \\
2.75 5.00000005945162 \\
2.8 5.00000005645178 \\
2.85 5.00000005360676 \\
2.9 5.00000005090611 \\
2.95 5.00000004834025 \\
3 5.00000004590037 \\
3.05 5.00000004357839 \\
3.1 5.00000004136684 \\
3.15 5.00000003925885 \\
3.2 5.00000003724805 \\
3.25 5.00000003532859 \\
3.3 5.00000003349503 \\
3.35 5.00000003174231 \\
3.4 5.00000003006577 \\
3.45 5.00000002846107 \\
3.5 5.00000002692416 \\
3.55 5.00000002545129 \\
3.6 5.00000002403895 \\
3.65 5.00000002268387 \\
3.7 5.00000002138301 \\
3.75 5.00000002013352 \\
3.8 5.00000001893273 \\
3.85 5.00000001777815 \\
3.9 5.00000001666743 \\
3.95 5.00000001559839 \\
4 5.00000001456898 \\
4.05 5.00000001357725 \\
4.1 5.0000000126214 \\
4.15 5.00000001169972 \\
4.2 5.00000001081059 \\
4.25 5.00000000995251 \\
4.3 5.00000000912405 \\
4.35 5.00000000832386 \\
4.4 5.00000000755067 \\
4.45 5.00000000680329 \\
4.5 5.00000000608057 \\
4.55 5.00000000538145 \\
4.6 5.00000000470491 \\
4.65 5.00000000404999 \\
4.7 5.00000000341577 \\
4.75 5.00000000280141 \\
4.8 5.00000000220606 \\
4.85 5.00000000162897 \\
4.9 5.00000000106939 \\
4.95 5.00000000052662 \\
5 5 \\
5.00000000052662 4.95 \\
5.00000000106939 4.9 \\
5.00000000162897 4.85 \\
5.00000000220606 4.8 \\
5.00000000280141 4.75 \\
5.00000000341577 4.7 \\
5.00000000404999 4.65 \\
5.00000000470491 4.6 \\
5.00000000538145 4.55 \\
5.00000000608057 4.5 \\
5.00000000680329 4.45 \\
5.00000000755067 4.4 \\
5.00000000832386 4.35 \\
5.00000000912405 4.3 \\
5.00000000995251 4.25 \\
5.00000001081059 4.2 \\
5.00000001169972 4.15 \\
5.0000000126214 4.1 \\
5.00000001357725 4.05 \\
5.00000001456898 4 \\
5.00000001559839 3.95 \\
5.00000001666743 3.9 \\
5.00000001777815 3.85 \\
5.00000001893273 3.8 \\
5.00000002013352 3.75 \\
5.00000002138301 3.7 \\
5.00000002268387 3.65 \\
5.00000002403895 3.6 \\
5.00000002545129 3.55 \\
5.00000002692416 3.5 \\
5.00000002846107 3.45 \\
5.00000003006577 3.4 \\
5.00000003174231 3.35 \\
5.00000003349503 3.3 \\
5.00000003532859 3.25 \\
5.00000003724805 3.2 \\
5.00000003925885 3.15 \\
5.00000004136684 3.1 \\
5.00000004357839 3.05 \\
5.00000004590037 3 \\
5.00000004834025 2.95 \\
5.00000005090611 2.9 \\
5.00000005360676 2.85 \\
5.00000005645178 2.8 \\
5.00000005945162 2.75 \\
5.00000006261768 2.7 \\
5.00000006596242 2.65 \\
5.00000006949952 2.6 \\
5.00000007324394 2.55 \\
5.00000007721217 2.5 \\
5.00000008142231 2.45 \\
5.00000008589438 2.4 \\
5.00000009065045 2.35 \\
5.00000009571499 2.3 \\
5.00000010111513 2.25 \\
5.00000010688107 2.2 \\
5.00000011304641 2.15 \\
5.00000011964873 2.1 \\
5.00000012673007 2.05 \\
5.00000013433765 2 \\
5.0000001425246 1.95 \\
5.00000015135088 1.9 \\
5.00000016088436 1.85 \\
5.00000017120209 1.8 \\
5.00000018239182 1.75 \\
5.00000019455382 1.7 \\
5.00000020780303 1.65 \\
5.00000022227175 1.6 \\
5.00000023811279 1.55 \\
5.0000002555034 1.5 \\
5.00000027464998 1.45 \\
5.00000029579404 1.4 \\
5.00000031921942 1.35 \\
5.00000034526135 1.3 \\
5.00000037431786 1.25 \\
5.00000040686405 1.2 \\
5.00000044347029 1.15 \\
5.00000048482539 1.1 \\
5.00000053176642 1.05 \\
5.00000058531716 1 \\
5.00000064673816 0.95 \\
5.00000071759197 0.9 \\
5.00000079982862 0.85 \\
5.00000089589743 0.8 \\
5.00000100889284 0.75 \\
5.00000114274194 0.7 \\
5.00000130243863 0.65 \\
5.00000149431758 0.6 \\
5.00000172632631 0.55 \\
5.00000200816157 0.5 \\
5.00000235090695 0.45 \\
5.00000276526081 0.4 \\
5.00000325623912 0.35 \\
5.00000381011434 0.3 \\
5.00000436860746 0.25 \\
5.00000480314846 0.2 \\
5.0000049837297 0.15 \\
5.00000499948834 0.1 \\
5.00000499950005 0.05 \\
5.00000499950005 0 \\
5 -4.99950004999583e-06 \\
4.95 -4.99950004999583e-06 \\
4.9 -4.99950004999583e-06 \\
4.85 -4.99950004999583e-06 \\
4.8 -4.99950004999583e-06 \\
4.75 -4.99950004999583e-06 \\
4.7 -4.99950004999583e-06 \\
4.65 -4.99950004999583e-06 \\
4.6 -4.99950004999583e-06 \\
4.55 -4.99950004999583e-06 \\
4.5 -4.99950004999583e-06 \\
4.45 -4.99950004999583e-06 \\
4.4 -4.99950004999583e-06 \\
4.35 -4.99950004999583e-06 \\
4.3 -4.99950004999583e-06 \\
4.25 -4.99950004999583e-06 \\
4.2 -4.99950004999583e-06 \\
4.15 -4.99950004999583e-06 \\
4.1 -4.99950004999583e-06 \\
4.05 -4.99950004999583e-06 \\
4 -4.99950004999583e-06 \\
3.95 -4.99950004999583e-06 \\
3.9 -4.99950004999583e-06 \\
3.85 -4.99950004999583e-06 \\
3.8 -4.99950004999583e-06 \\
3.75 -4.99950004999583e-06 \\
3.7 -4.99950004999583e-06 \\
3.65 -4.99950004999583e-06 \\
3.6 -4.99950004999583e-06 \\
3.55 -4.99950004999583e-06 \\
3.5 -4.99950004999583e-06 \\
3.45 -4.99950004999583e-06 \\
3.4 -4.99950004999583e-06 \\
3.35 -4.99950004999583e-06 \\
3.3 -4.99950004999583e-06 \\
3.25 -4.99950004999583e-06 \\
3.2 -4.99950004999583e-06 \\
3.15 -4.99950004999583e-06 \\
3.1 -4.99950004999583e-06 \\
3.05 -4.99950004999583e-06 \\
3 -4.99950004999583e-06 \\
2.95 -4.99950004999583e-06 \\
2.9 -4.99950004999583e-06 \\
2.85 -4.99950004999583e-06 \\
2.8 -4.99950004999583e-06 \\
2.75 -4.99950004999583e-06 \\
2.7 -4.99950004999583e-06 \\
2.65 -4.99950004999583e-06 \\
2.6 -4.99950004999583e-06 \\
2.55 -4.99950004999583e-06 \\
2.5 -4.99950004999583e-06 \\
2.45 -4.99950004999583e-06 \\
2.4 -4.99950004999583e-06 \\
2.35 -4.99950004999583e-06 \\
2.3 -4.99950004999583e-06 \\
2.25 -4.99950004999583e-06 \\
2.2 -4.99950004999583e-06 \\
2.15 -4.99950004999583e-06 \\
2.1 -4.99950004999583e-06 \\
2.05 -4.99950004999583e-06 \\
2 -4.99950004999583e-06 \\
1.95 -4.99950004999583e-06 \\
1.9 -4.99950004999583e-06 \\
1.85 -4.99950004999583e-06 \\
1.8 -4.99950004999583e-06 \\
1.75 -4.99950004999583e-06 \\
1.7 -4.99950004999583e-06 \\
1.65 -4.99950004999583e-06 \\
1.6 -4.99950004999583e-06 \\
1.55 -4.99950004999583e-06 \\
1.5 -4.99950004999583e-06 \\
1.45 -4.99950004999583e-06 \\
1.4 -4.99950004999583e-06 \\
1.35 -4.99950004999583e-06 \\
1.3 -4.99950004999583e-06 \\
1.25 -4.99950004999583e-06 \\
1.2 -4.99950004999583e-06 \\
1.15 -4.99950004999583e-06 \\
1.1 -4.99950004999583e-06 \\
1.05 -4.99950004999583e-06 \\
1 -4.99950004999583e-06 \\
0.95 -4.99950004999583e-06 \\
0.9 -4.99950004999583e-06 \\
0.85 -4.99950004999583e-06 \\
0.8 -4.99950004999583e-06 \\
0.75 -4.99950004999583e-06 \\
0.7 -4.99950004999583e-06 \\
0.65 -4.99950004999583e-06 \\
0.6 -4.99950004999583e-06 \\
0.55 -4.99950004999583e-06 \\
0.5 -4.99950004999583e-06 \\
0.45 -4.99950004999583e-06 \\
0.4 -4.99950004999583e-06 \\
0.35 -4.99950004999583e-06 \\
0.3 -4.99950004999583e-06 \\
0.25 -4.99950004999583e-06 \\
0.2 -4.99950004999583e-06 \\
0.15 -4.99950004999583e-06 \\
0.1 -4.99950004999583e-06 \\
0.05 -4.99950004999583e-06 \\
0 -4.99950004999583e-06 \\
-4.99950004999583e-06 0 \\
-4.99950004999583e-06 0.05 \\
-4.99950004999583e-06 0.1 \\
-4.99950004999583e-06 0.15 \\
-4.99950004999583e-06 0.2 \\
-4.99950004999583e-06 0.25 \\
-4.99950004999583e-06 0.3 \\
-4.99950004999583e-06 0.35 \\
-4.99950004999583e-06 0.4 \\
-4.99950004999583e-06 0.45 \\
-4.99950004999583e-06 0.5 \\
-4.99950004999583e-06 0.55 \\
-4.99950004999583e-06 0.6 \\
-4.99950004999583e-06 0.65 \\
-4.99950004999583e-06 0.7 \\
-4.99950004999583e-06 0.75 \\
-4.99950004999583e-06 0.8 \\
-4.99950004999583e-06 0.85 \\
-4.99950004999583e-06 0.9 \\
-4.99950004999583e-06 0.95 \\
-4.99950004999583e-06 1 \\
-4.99950004999583e-06 1.05 \\
-4.99950004999583e-06 1.1 \\
-4.99950004999583e-06 1.15 \\
-4.99950004999583e-06 1.2 \\
-4.99950004999583e-06 1.25 \\
-4.99950004999583e-06 1.3 \\
-4.99950004999583e-06 1.35 \\
-4.99950004999583e-06 1.4 \\
-4.99950004999583e-06 1.45 \\
-4.99950004999583e-06 1.5 \\
-4.99950004999583e-06 1.55 \\
-4.99950004999583e-06 1.6 \\
-4.99950004999583e-06 1.65 \\
-4.99950004999583e-06 1.7 \\
-4.99950004999583e-06 1.75 \\
-4.99950004999583e-06 1.8 \\
-4.99950004999583e-06 1.85 \\
-4.99950004999583e-06 1.9 \\
-4.99950004999583e-06 1.95 \\
-4.99950004999583e-06 2 \\
-4.99950004999583e-06 2.05 \\
-4.99950004999583e-06 2.1 \\
-4.99950004999583e-06 2.15 \\
-4.99950004999583e-06 2.2 \\
-4.99950004999583e-06 2.25 \\
-4.99950004999583e-06 2.3 \\
-4.99950004999583e-06 2.35 \\
-4.99950004999583e-06 2.4 \\
-4.99950004999583e-06 2.45 \\
-4.99950004999583e-06 2.5 \\
-4.99950004999583e-06 2.55 \\
-4.99950004999583e-06 2.6 \\
-4.99950004999583e-06 2.65 \\
-4.99950004999583e-06 2.7 \\
-4.99950004999583e-06 2.75 \\
-4.99950004999583e-06 2.8 \\
-4.99950004999583e-06 2.85 \\
-4.99950004999583e-06 2.9 \\
-4.99950004999583e-06 2.95 \\
-4.99950004999583e-06 3 \\
-4.99950004999583e-06 3.05 \\
-4.99950004999583e-06 3.1 \\
-4.99950004999583e-06 3.15 \\
-4.99950004999583e-06 3.2 \\
-4.99950004999583e-06 3.25 \\
-4.99950004999583e-06 3.3 \\
-4.99950004999583e-06 3.35 \\
-4.99950004999583e-06 3.4 \\
-4.99950004999583e-06 3.45 \\
-4.99950004999583e-06 3.5 \\
-4.99950004999583e-06 3.55 \\
-4.99950004999583e-06 3.6 \\
-4.99950004999583e-06 3.65 \\
-4.99950004999583e-06 3.7 \\
-4.99950004999583e-06 3.75 \\
-4.99950004999583e-06 3.8 \\
-4.99950004999583e-06 3.85 \\
-4.99950004999583e-06 3.9 \\
-4.99950004999583e-06 3.95 \\
-4.99950004999583e-06 4 \\
-4.99950004999583e-06 4.05 \\
-4.99950004999583e-06 4.1 \\
-4.99950004999583e-06 4.15 \\
-4.99950004999583e-06 4.2 \\
-4.99950004999583e-06 4.25 \\
-4.99950004999583e-06 4.3 \\
-4.99950004999583e-06 4.35 \\
-4.99950004999583e-06 4.4 \\
-4.99950004999583e-06 4.45 \\
-4.99950004999583e-06 4.5 \\
-4.99950004999583e-06 4.55 \\
-4.99950004999583e-06 4.6 \\
-4.99950004999583e-06 4.65 \\
-4.99950004999583e-06 4.7 \\
-4.99950004999583e-06 4.75 \\
-4.99950004999583e-06 4.8 \\
-4.99950004999583e-06 4.85 \\
-4.99950004999583e-06 4.9 \\
-4.99950004999583e-06 4.95 \\
-4.99950004999583e-06 5 \\
0 5.00000499950005 \\
};


\addplot[solid,fill=mycolor1,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000476142862 \\
0.05 5.00000476142862 \\
0.1 5.00000476141691 \\
0.15 5.00000474565819 \\
0.2 5.00000456507609 \\
0.25 5.00000413053303 \\
0.3 5.00000357203724 \\
0.35 5.00000301815939 \\
0.4 5.00000252717874 \\
0.45 5.00000211282291 \\
0.5 5.0000017700759 \\
0.55 5.0000014882393 \\
0.6 5.00000125622946 \\
0.65 5.00000106434959 \\
0.7 5.00000090465215 \\
0.75 5.00000077080241 \\
0.8 5.00000065780645 \\
0.85 5.00000056173719 \\
0.9 5.00000047950015 \\
0.95 5.000000408646 \\
1 5.00000034722471 \\
1.05 5.00000029367371 \\
1.1 5.00000024673246 \\
1.15 5.00000020537717 \\
1.2 5.00000016877075 \\
1.25 5.00000013622441 \\
1.3 5.00000010716776 \\
1.35 5.0000000811257 \\
1.4 5.00000005770021 \\
1.45 5.00000003655605 \\
1.5 5.00000001740938 \\
1.55 5.00000000001869 \\
1.55005899113599 5 \\
1.56621204260769 4.95 \\
1.58221980243709 4.9 \\
1.59808282280536 4.85 \\
1.6 4.8440056354977 \\
1.61510667426599 4.8 \\
1.63215234230794 4.75 \\
1.64903902892144 4.7 \\
1.65 4.69718188833651 \\
1.66721091742438 4.65 \\
1.68529614867166 4.6 \\
1.7 4.55910634023008 \\
1.7034921891954 4.55 \\
1.72280363895874 4.5 \\
1.7419244955822 4.45 \\
1.75 4.42893189118637 \\
1.76179047761816 4.4 \\
1.78214442768775 4.35 \\
1.8 4.30579717693761 \\
1.8024828275694 4.3 \\
1.82408983866114 4.25 \\
1.84547120886393 4.2 \\
1.85 4.18948605197986 \\
1.86797917423198 4.15 \\
1.89061050205706 4.1 \\
1.9 4.07931119658266 \\
1.91402549284404 4.05 \\
1.93791814765088 4 \\
1.95 3.97473077214294 \\
1.96243530686903 3.95 \\
1.98759653105955 3.9 \\
2 3.87537408530178 \\
2.0134074390142 3.85 \\
2.03984015892667 3.8 \\
2.05 3.7808520746615 \\
2.06713189638606 3.75 \\
2.0948345431253 3.7 \\
2.1 3.69075954241623 \\
2.12378876546393 3.65 \\
2.15 3.60486912248826 \\
2.1529468000255 3.6 \\
2.18354713221942 3.55 \\
2.2 3.52311004816328 \\
2.21470105379857 3.5 \\
2.24656403286534 3.45 \\
2.25 3.44467106992804 \\
2.27987801622748 3.4 \\
2.3 3.36994394935458 \\
2.31382568886055 3.35 \\
2.34861283552717 3.3 \\
2.35 3.29803438179161 \\
2.38502351784751 3.25 \\
2.4 3.22955558121864 \\
2.42233084240031 3.2 \\
2.45 3.16360456690687 \\
2.46064956049016 3.15 \\
2.5 3.10011533220337 \\
2.50009352171204 3.1 \\
2.5412841163373 3.05 \\
2.55 3.03952555721198 \\
2.58373697113208 3 \\
2.6 2.98116382444852 \\
2.62755534678471 2.95 \\
2.65 2.92494358238217 \\
2.67284586687045 2.9 \\
2.7 2.87077941552683 \\
2.71971297118963 2.85 \\
2.75 2.81858205119102 \\
2.76825862834331 2.8 \\
2.8 2.76825862834331 \\
2.81858205119102 2.75 \\
2.85 2.71971297118963 \\
2.87077941552683 2.7 \\
2.9 2.67284586687045 \\
2.92494358238217 2.65 \\
2.95 2.62755534678471 \\
2.98116382444852 2.6 \\
3 2.58373697113208 \\
3.03952555721198 2.55 \\
3.05 2.5412841163373 \\
3.1 2.50009352171204 \\
3.10011533220337 2.5 \\
3.15 2.46064956049016 \\
3.16360456690687 2.45 \\
3.2 2.42233084240031 \\
3.22955558121864 2.4 \\
3.25 2.38502351784751 \\
3.29803438179161 2.35 \\
3.3 2.34861283552717 \\
3.35 2.31382568886055 \\
3.36994394935458 2.3 \\
3.4 2.27987801622748 \\
3.44467106992804 2.25 \\
3.45 2.24656403286534 \\
3.5 2.21470105379857 \\
3.52311004816328 2.2 \\
3.55 2.18354713221942 \\
3.6 2.1529468000255 \\
3.60486912248826 2.15 \\
3.65 2.12378876546393 \\
3.69075954241623 2.1 \\
3.7 2.0948345431253 \\
3.75 2.06713189638606 \\
3.7808520746615 2.05 \\
3.8 2.03984015892667 \\
3.85 2.0134074390142 \\
3.87537408530178 2 \\
3.9 1.98759653105955 \\
3.95 1.96243530686903 \\
3.97473077214294 1.95 \\
4 1.93791814765088 \\
4.05 1.91402549284404 \\
4.07931119658266 1.9 \\
4.1 1.89061050205706 \\
4.15 1.86797917423198 \\
4.18948605197986 1.85 \\
4.2 1.84547120886393 \\
4.25 1.82408983866114 \\
4.3 1.8024828275694 \\
4.30579717693761 1.8 \\
4.35 1.78214442768775 \\
4.4 1.76179047761816 \\
4.42893189118637 1.75 \\
4.45 1.7419244955822 \\
4.5 1.72280363895874 \\
4.55 1.7034921891954 \\
4.55910634023008 1.7 \\
4.6 1.68529614867166 \\
4.65 1.66721091742438 \\
4.69718188833651 1.65 \\
4.7 1.64903902892144 \\
4.75 1.63215234230794 \\
4.8 1.61510667426599 \\
4.8440056354977 1.6 \\
4.85 1.59808282280536 \\
4.9 1.58221980243709 \\
4.95 1.56621204260769 \\
5 1.55005899113599 \\
5.00000000001869 1.55 \\
5.00000001740938 1.5 \\
5.00000003655605 1.45 \\
5.00000005770021 1.4 \\
5.0000000811257 1.35 \\
5.00000010716776 1.3 \\
5.00000013622441 1.25 \\
5.00000016877075 1.2 \\
5.00000020537717 1.15 \\
5.00000024673246 1.1 \\
5.00000029367371 1.05 \\
5.00000034722471 1 \\
5.000000408646 0.95 \\
5.00000047950015 0.9 \\
5.00000056173719 0.85 \\
5.00000065780645 0.8 \\
5.00000077080241 0.75 \\
5.00000090465215 0.7 \\
5.00000106434959 0.65 \\
5.00000125622946 0.6 \\
5.0000014882393 0.55 \\
5.0000017700759 0.5 \\
5.00000211282291 0.45 \\
5.00000252717874 0.4 \\
5.00000301815939 0.35 \\
5.00000357203724 0.3 \\
5.00000413053303 0.25 \\
5.00000456507609 0.2 \\
5.00000474565819 0.15 \\
5.00000476141691 0.1 \\
5.00000476142862 0.05 \\
5.00000476142862 0 \\
5 -4.76142861903783e-06 \\
4.95 -4.76142861903783e-06 \\
4.9 -4.76142861903783e-06 \\
4.85 -4.76142861903783e-06 \\
4.8 -4.76142861903783e-06 \\
4.75 -4.76142861903783e-06 \\
4.7 -4.76142861903783e-06 \\
4.65 -4.76142861903783e-06 \\
4.6 -4.76142861903783e-06 \\
4.55 -4.76142861903783e-06 \\
4.5 -4.76142861903783e-06 \\
4.45 -4.76142861903783e-06 \\
4.4 -4.76142861903783e-06 \\
4.35 -4.76142861903783e-06 \\
4.3 -4.76142861903783e-06 \\
4.25 -4.76142861903783e-06 \\
4.2 -4.76142861903783e-06 \\
4.15 -4.76142861903783e-06 \\
4.1 -4.76142861903783e-06 \\
4.05 -4.76142861903783e-06 \\
4 -4.76142861903783e-06 \\
3.95 -4.76142861903783e-06 \\
3.9 -4.76142861903783e-06 \\
3.85 -4.76142861903783e-06 \\
3.8 -4.76142861903783e-06 \\
3.75 -4.76142861903783e-06 \\
3.7 -4.76142861903783e-06 \\
3.65 -4.76142861903783e-06 \\
3.6 -4.76142861903783e-06 \\
3.55 -4.76142861903783e-06 \\
3.5 -4.76142861903783e-06 \\
3.45 -4.76142861903783e-06 \\
3.4 -4.76142861903783e-06 \\
3.35 -4.76142861903783e-06 \\
3.3 -4.76142861903783e-06 \\
3.25 -4.76142861903783e-06 \\
3.2 -4.76142861903783e-06 \\
3.15 -4.76142861903783e-06 \\
3.1 -4.76142861903783e-06 \\
3.05 -4.76142861903783e-06 \\
3 -4.76142861903783e-06 \\
2.95 -4.76142861903783e-06 \\
2.9 -4.76142861903783e-06 \\
2.85 -4.76142861903783e-06 \\
2.8 -4.76142861903783e-06 \\
2.75 -4.76142861903783e-06 \\
2.7 -4.76142861903783e-06 \\
2.65 -4.76142861903783e-06 \\
2.6 -4.76142861903783e-06 \\
2.55 -4.76142861903783e-06 \\
2.5 -4.76142861903783e-06 \\
2.45 -4.76142861903783e-06 \\
2.4 -4.76142861903783e-06 \\
2.35 -4.76142861903783e-06 \\
2.3 -4.76142861903783e-06 \\
2.25 -4.76142861903783e-06 \\
2.2 -4.76142861903783e-06 \\
2.15 -4.76142861903783e-06 \\
2.1 -4.76142861903783e-06 \\
2.05 -4.76142861903783e-06 \\
2 -4.76142861903783e-06 \\
1.95 -4.76142861903783e-06 \\
1.9 -4.76142861903783e-06 \\
1.85 -4.76142861903783e-06 \\
1.8 -4.76142861903783e-06 \\
1.75 -4.76142861903783e-06 \\
1.7 -4.76142861903783e-06 \\
1.65 -4.76142861903783e-06 \\
1.6 -4.76142861903783e-06 \\
1.55 -4.76142861903783e-06 \\
1.5 -4.76142861903783e-06 \\
1.45 -4.76142861903783e-06 \\
1.4 -4.76142861903783e-06 \\
1.35 -4.76142861903783e-06 \\
1.3 -4.76142861903783e-06 \\
1.25 -4.76142861903783e-06 \\
1.2 -4.76142861903783e-06 \\
1.15 -4.76142861903783e-06 \\
1.1 -4.76142861903783e-06 \\
1.05 -4.76142861903783e-06 \\
1 -4.76142861903783e-06 \\
0.95 -4.76142861903783e-06 \\
0.9 -4.76142861903783e-06 \\
0.85 -4.76142861903783e-06 \\
0.8 -4.76142861903783e-06 \\
0.75 -4.76142861903783e-06 \\
0.7 -4.76142861903783e-06 \\
0.65 -4.76142861903783e-06 \\
0.6 -4.76142861903783e-06 \\
0.55 -4.76142861903783e-06 \\
0.5 -4.76142861903783e-06 \\
0.45 -4.76142861903783e-06 \\
0.4 -4.76142861903783e-06 \\
0.35 -4.76142861903783e-06 \\
0.3 -4.76142861903783e-06 \\
0.25 -4.76142861903783e-06 \\
0.2 -4.76142861903783e-06 \\
0.15 -4.76142861903783e-06 \\
0.1 -4.76142861903783e-06 \\
0.05 -4.76142861903783e-06 \\
0 -4.76142861903783e-06 \\
-4.76142861904894e-06 0 \\
-4.76142861904894e-06 0.05 \\
-4.76142861904894e-06 0.1 \\
-4.76142861904894e-06 0.15 \\
-4.76142861904894e-06 0.2 \\
-4.76142861904894e-06 0.25 \\
-4.76142861904894e-06 0.3 \\
-4.76142861904894e-06 0.35 \\
-4.76142861904894e-06 0.4 \\
-4.76142861904894e-06 0.45 \\
-4.76142861904894e-06 0.5 \\
-4.76142861904894e-06 0.55 \\
-4.76142861904894e-06 0.6 \\
-4.76142861904894e-06 0.65 \\
-4.76142861904894e-06 0.7 \\
-4.76142861904894e-06 0.75 \\
-4.76142861904894e-06 0.8 \\
-4.76142861904894e-06 0.85 \\
-4.76142861904894e-06 0.9 \\
-4.76142861904894e-06 0.95 \\
-4.76142861904894e-06 1 \\
-4.76142861904894e-06 1.05 \\
-4.76142861904894e-06 1.1 \\
-4.76142861904894e-06 1.15 \\
-4.76142861904894e-06 1.2 \\
-4.76142861904894e-06 1.25 \\
-4.76142861904894e-06 1.3 \\
-4.76142861904894e-06 1.35 \\
-4.76142861904894e-06 1.4 \\
-4.76142861904894e-06 1.45 \\
-4.76142861904894e-06 1.5 \\
-4.76142861904894e-06 1.55 \\
-4.76142861904894e-06 1.6 \\
-4.76142861904894e-06 1.65 \\
-4.76142861904894e-06 1.7 \\
-4.76142861904894e-06 1.75 \\
-4.76142861904894e-06 1.8 \\
-4.76142861904894e-06 1.85 \\
-4.76142861904894e-06 1.9 \\
-4.76142861904894e-06 1.95 \\
-4.76142861904894e-06 2 \\
-4.76142861904894e-06 2.05 \\
-4.76142861904894e-06 2.1 \\
-4.76142861904894e-06 2.15 \\
-4.76142861904894e-06 2.2 \\
-4.76142861904894e-06 2.25 \\
-4.76142861904894e-06 2.3 \\
-4.76142861904894e-06 2.35 \\
-4.76142861904894e-06 2.4 \\
-4.76142861904894e-06 2.45 \\
-4.76142861904894e-06 2.5 \\
-4.76142861904894e-06 2.55 \\
-4.76142861904894e-06 2.6 \\
-4.76142861904894e-06 2.65 \\
-4.76142861904894e-06 2.7 \\
-4.76142861904894e-06 2.75 \\
-4.76142861904894e-06 2.8 \\
-4.76142861904894e-06 2.85 \\
-4.76142861904894e-06 2.9 \\
-4.76142861904894e-06 2.95 \\
-4.76142861904894e-06 3 \\
-4.76142861904894e-06 3.05 \\
-4.76142861904894e-06 3.1 \\
-4.76142861904894e-06 3.15 \\
-4.76142861904894e-06 3.2 \\
-4.76142861904894e-06 3.25 \\
-4.76142861904894e-06 3.3 \\
-4.76142861904894e-06 3.35 \\
-4.76142861904894e-06 3.4 \\
-4.76142861904894e-06 3.45 \\
-4.76142861904894e-06 3.5 \\
-4.76142861904894e-06 3.55 \\
-4.76142861904894e-06 3.6 \\
-4.76142861904894e-06 3.65 \\
-4.76142861904894e-06 3.7 \\
-4.76142861904894e-06 3.75 \\
-4.76142861904894e-06 3.8 \\
-4.76142861904894e-06 3.85 \\
-4.76142861904894e-06 3.9 \\
-4.76142861904894e-06 3.95 \\
-4.76142861904894e-06 4 \\
-4.76142861904894e-06 4.05 \\
-4.76142861904894e-06 4.1 \\
-4.76142861904894e-06 4.15 \\
-4.76142861904894e-06 4.2 \\
-4.76142861904894e-06 4.25 \\
-4.76142861904894e-06 4.3 \\
-4.76142861904894e-06 4.35 \\
-4.76142861904894e-06 4.4 \\
-4.76142861904894e-06 4.45 \\
-4.76142861904894e-06 4.5 \\
-4.76142861904894e-06 4.55 \\
-4.76142861904894e-06 4.6 \\
-4.76142861904894e-06 4.65 \\
-4.76142861904894e-06 4.7 \\
-4.76142861904894e-06 4.75 \\
-4.76142861904894e-06 4.8 \\
-4.76142861904894e-06 4.85 \\
-4.76142861904894e-06 4.9 \\
-4.76142861904894e-06 4.95 \\
-4.76142861904894e-06 5 \\
0 5.00000476142862 \\
};


\addplot[solid,fill=mycolor2,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000452335719 \\
0.05 5.00000452335719 \\
0.1 5.00000452334547 \\
0.15 5.00000450758669 \\
0.2 5.00000432700372 \\
0.25 5.00000389245859 \\
0.3 5.00000333396015 \\
0.35 5.00000278007966 \\
0.4 5.00000228909667 \\
0.45 5.00000187473887 \\
0.5 5.00000153199022 \\
0.55 5.00000125015228 \\
0.6 5.00000101814134 \\
0.65 5.00000082626056 \\
0.7 5.00000066656235 \\
0.75 5.00000053271198 \\
0.8 5.00000041971548 \\
0.85 5.00000032364576 \\
0.9 5.00000024140833 \\
0.95 5.00000017055384 \\
1 5.00000010913226 \\
1.05 5.00000005558101 \\
1.1 5.00000000863954 \\
1.11044545682268 5 \\
1.12191407853864 4.95 \\
1.13329130701322 4.9 \\
1.1445779414703 4.85 \\
1.15 4.82601786434652 \\
1.1565192464466 4.8 \\
1.16905543968496 4.75 \\
1.18148729858497 4.7 \\
1.19381576398759 4.65 \\
1.2 4.62494935781216 \\
1.20678626306673 4.6 \\
1.22040089880905 4.55 \\
1.23389742902018 4.5 \\
1.24727697464516 4.45 \\
1.25 4.43989809973668 \\
1.26178379222315 4.4 \\
1.27647843179998 4.35 \\
1.29104045410834 4.3 \\
1.3 4.26920261694189 \\
1.30609069354317 4.25 \\
1.32200654009984 4.2 \\
1.33777310887747 4.15 \\
1.35 4.11104332685574 \\
1.35376113058829 4.1 \\
1.37091387087799 4.05 \\
1.38789968388738 4 \\
1.4 3.96425888699212 \\
1.40521476433144 3.95 \\
1.42361226942094 3.9 \\
1.4418242752346 3.85 \\
1.45 3.82761394159389 \\
1.46084691713774 3.8 \\
1.48048891753262 3.75 \\
1.49992602761012 3.7 \\
1.5 3.69981229239342 \\
1.52102436576306 3.65 \\
1.54190223532474 3.6 \\
1.55 3.58069175775584 \\
1.56373606706991 3.55 \\
1.58608148285921 3.5 \\
1.6 3.46880551306451 \\
1.60892265646004 3.45 \\
1.63275661809843 3.4 \\
1.65 3.36366668403007 \\
1.65687383051776 3.35 \\
1.6822112554655 3.3 \\
1.7 3.26475760098609 \\
1.70786828740486 3.25 \\
1.73471775095945 3.2 \\
1.75 3.17153345714285 \\
1.76217174516758 3.15 \\
1.79053526534418 3.1 \\
1.8 3.08342618103078 \\
1.82003505539142 3.05 \\
1.84990793551988 3 \\
1.85 2.99984848300866 \\
1.88169243570456 2.95 \\
1.9 2.92119217026391 \\
1.91405726788627 2.9 \\
1.94735985321763 2.85 \\
1.95 2.846096489329 \\
1.98244475689346 2.8 \\
2 2.77517066315909 \\
2.01847678351353 2.75 \\
2.05 2.70733582170253 \\
2.05561457592352 2.7 \\
2.09440069832028 2.65 \\
2.1 2.64288422656035 \\
2.1348537959264 2.6 \\
2.15 2.58157811882464 \\
2.17675730752374 2.55 \\
2.2 2.52293932008864 \\
2.22026176829952 2.5 \\
2.25 2.46685245222795 \\
2.26551506494022 2.45 \\
2.3 2.4131961164528 \\
2.31266190808332 2.4 \\
2.35 2.36184331678112 \\
2.36184331678112 2.35 \\
2.4 2.31266190808332 \\
2.4131961164528 2.3 \\
2.45 2.26551506494022 \\
2.46685245222795 2.25 \\
2.5 2.22026176829952 \\
2.52293932008864 2.2 \\
2.55 2.17675730752374 \\
2.58157811882464 2.15 \\
2.6 2.1348537959264 \\
2.64288422656035 2.1 \\
2.65 2.09440069832028 \\
2.7 2.05561457592352 \\
2.70733582170253 2.05 \\
2.75 2.01847678351353 \\
2.77517066315909 2 \\
2.8 1.98244475689346 \\
2.846096489329 1.95 \\
2.85 1.94735985321763 \\
2.9 1.91405726788627 \\
2.92119217026391 1.9 \\
2.95 1.88169243570456 \\
2.99984848300866 1.85 \\
3 1.84990793551988 \\
3.05 1.82003505539142 \\
3.08342618103078 1.8 \\
3.1 1.79053526534418 \\
3.15 1.76217174516758 \\
3.17153345714285 1.75 \\
3.2 1.73471775095945 \\
3.25 1.70786828740486 \\
3.26475760098609 1.7 \\
3.3 1.6822112554655 \\
3.35 1.65687383051776 \\
3.36366668403007 1.65 \\
3.4 1.63275661809843 \\
3.45 1.60892265646004 \\
3.46880551306451 1.6 \\
3.5 1.58608148285921 \\
3.55 1.56373606706991 \\
3.58069175775584 1.55 \\
3.6 1.54190223532474 \\
3.65 1.52102436576306 \\
3.69981229239342 1.5 \\
3.7 1.49992602761012 \\
3.75 1.48048891753262 \\
3.8 1.46084691713774 \\
3.82761394159389 1.45 \\
3.85 1.4418242752346 \\
3.9 1.42361226942094 \\
3.95 1.40521476433144 \\
3.96425888699212 1.4 \\
4 1.38789968388738 \\
4.05 1.37091387087799 \\
4.1 1.35376113058829 \\
4.11104332685574 1.35 \\
4.15 1.33777310887747 \\
4.2 1.32200654009984 \\
4.25 1.30609069354317 \\
4.26920261694189 1.3 \\
4.3 1.29104045410834 \\
4.35 1.27647843179998 \\
4.4 1.26178379222315 \\
4.43989809973668 1.25 \\
4.45 1.24727697464516 \\
4.5 1.23389742902018 \\
4.55 1.22040089880905 \\
4.6 1.20678626306673 \\
4.62494935781216 1.2 \\
4.65 1.19381576398759 \\
4.7 1.18148729858497 \\
4.75 1.16905543968496 \\
4.8 1.1565192464466 \\
4.82601786434652 1.15 \\
4.85 1.1445779414703 \\
4.9 1.13329130701322 \\
4.95 1.12191407853864 \\
5 1.11044545682268 \\
5.00000000863954 1.1 \\
5.00000005558101 1.05 \\
5.00000010913226 1 \\
5.00000017055384 0.95 \\
5.00000024140833 0.9 \\
5.00000032364576 0.85 \\
5.00000041971548 0.8 \\
5.00000053271198 0.75 \\
5.00000066656235 0.7 \\
5.00000082626056 0.65 \\
5.00000101814134 0.6 \\
5.00000125015228 0.55 \\
5.00000153199022 0.5 \\
5.00000187473887 0.45 \\
5.00000228909667 0.4 \\
5.00000278007966 0.35 \\
5.00000333396015 0.3 \\
5.00000389245859 0.25 \\
5.00000432700372 0.2 \\
5.00000450758669 0.15 \\
5.00000452334547 0.1 \\
5.00000452335719 0.05 \\
5.00000452335719 0 \\
5 -4.52335718809094e-06 \\
4.95 -4.52335718809094e-06 \\
4.9 -4.52335718809094e-06 \\
4.85 -4.52335718809094e-06 \\
4.8 -4.52335718809094e-06 \\
4.75 -4.52335718809094e-06 \\
4.7 -4.52335718809094e-06 \\
4.65 -4.52335718809094e-06 \\
4.6 -4.52335718809094e-06 \\
4.55 -4.52335718809094e-06 \\
4.5 -4.52335718809094e-06 \\
4.45 -4.52335718809094e-06 \\
4.4 -4.52335718809094e-06 \\
4.35 -4.52335718809094e-06 \\
4.3 -4.52335718809094e-06 \\
4.25 -4.52335718809094e-06 \\
4.2 -4.52335718809094e-06 \\
4.15 -4.52335718809094e-06 \\
4.1 -4.52335718809094e-06 \\
4.05 -4.52335718809094e-06 \\
4 -4.52335718809094e-06 \\
3.95 -4.52335718809094e-06 \\
3.9 -4.52335718809094e-06 \\
3.85 -4.52335718809094e-06 \\
3.8 -4.52335718809094e-06 \\
3.75 -4.52335718809094e-06 \\
3.7 -4.52335718809094e-06 \\
3.65 -4.52335718809094e-06 \\
3.6 -4.52335718809094e-06 \\
3.55 -4.52335718809094e-06 \\
3.5 -4.52335718809094e-06 \\
3.45 -4.52335718809094e-06 \\
3.4 -4.52335718809094e-06 \\
3.35 -4.52335718809094e-06 \\
3.3 -4.52335718809094e-06 \\
3.25 -4.52335718809094e-06 \\
3.2 -4.52335718809094e-06 \\
3.15 -4.52335718809094e-06 \\
3.1 -4.52335718809094e-06 \\
3.05 -4.52335718809094e-06 \\
3 -4.52335718809094e-06 \\
2.95 -4.52335718809094e-06 \\
2.9 -4.52335718809094e-06 \\
2.85 -4.52335718809094e-06 \\
2.8 -4.52335718809094e-06 \\
2.75 -4.52335718809094e-06 \\
2.7 -4.52335718809094e-06 \\
2.65 -4.52335718809094e-06 \\
2.6 -4.52335718809094e-06 \\
2.55 -4.52335718809094e-06 \\
2.5 -4.52335718809094e-06 \\
2.45 -4.52335718809094e-06 \\
2.4 -4.52335718809094e-06 \\
2.35 -4.52335718809094e-06 \\
2.3 -4.52335718809094e-06 \\
2.25 -4.52335718809094e-06 \\
2.2 -4.52335718809094e-06 \\
2.15 -4.52335718809094e-06 \\
2.1 -4.52335718809094e-06 \\
2.05 -4.52335718809094e-06 \\
2 -4.52335718809094e-06 \\
1.95 -4.52335718809094e-06 \\
1.9 -4.52335718809094e-06 \\
1.85 -4.52335718809094e-06 \\
1.8 -4.52335718809094e-06 \\
1.75 -4.52335718809094e-06 \\
1.7 -4.52335718809094e-06 \\
1.65 -4.52335718809094e-06 \\
1.6 -4.52335718809094e-06 \\
1.55 -4.52335718809094e-06 \\
1.5 -4.52335718809094e-06 \\
1.45 -4.52335718809094e-06 \\
1.4 -4.52335718809094e-06 \\
1.35 -4.52335718809094e-06 \\
1.3 -4.52335718809094e-06 \\
1.25 -4.52335718809094e-06 \\
1.2 -4.52335718809094e-06 \\
1.15 -4.52335718809094e-06 \\
1.1 -4.52335718809094e-06 \\
1.05 -4.52335718809094e-06 \\
1 -4.52335718809094e-06 \\
0.95 -4.52335718809094e-06 \\
0.9 -4.52335718809094e-06 \\
0.85 -4.52335718809094e-06 \\
0.8 -4.52335718809094e-06 \\
0.75 -4.52335718809094e-06 \\
0.7 -4.52335718809094e-06 \\
0.65 -4.52335718809094e-06 \\
0.6 -4.52335718809094e-06 \\
0.55 -4.52335718809094e-06 \\
0.5 -4.52335718809094e-06 \\
0.45 -4.52335718809094e-06 \\
0.4 -4.52335718809094e-06 \\
0.35 -4.52335718809094e-06 \\
0.3 -4.52335718809094e-06 \\
0.25 -4.52335718809094e-06 \\
0.2 -4.52335718809094e-06 \\
0.15 -4.52335718809094e-06 \\
0.1 -4.52335718809094e-06 \\
0.05 -4.52335718809094e-06 \\
0 -4.52335718809094e-06 \\
-4.52335718810204e-06 0 \\
-4.52335718810204e-06 0.05 \\
-4.52335718810204e-06 0.1 \\
-4.52335718810204e-06 0.15 \\
-4.52335718810204e-06 0.2 \\
-4.52335718810204e-06 0.25 \\
-4.52335718810204e-06 0.3 \\
-4.52335718810204e-06 0.35 \\
-4.52335718810204e-06 0.4 \\
-4.52335718810204e-06 0.45 \\
-4.52335718810204e-06 0.5 \\
-4.52335718810204e-06 0.55 \\
-4.52335718810204e-06 0.6 \\
-4.52335718810204e-06 0.65 \\
-4.52335718810204e-06 0.7 \\
-4.52335718810204e-06 0.75 \\
-4.52335718810204e-06 0.8 \\
-4.52335718810204e-06 0.85 \\
-4.52335718810204e-06 0.9 \\
-4.52335718810204e-06 0.95 \\
-4.52335718810204e-06 1 \\
-4.52335718810204e-06 1.05 \\
-4.52335718810204e-06 1.1 \\
-4.52335718810204e-06 1.15 \\
-4.52335718810204e-06 1.2 \\
-4.52335718810204e-06 1.25 \\
-4.52335718810204e-06 1.3 \\
-4.52335718810204e-06 1.35 \\
-4.52335718810204e-06 1.4 \\
-4.52335718810204e-06 1.45 \\
-4.52335718810204e-06 1.5 \\
-4.52335718810204e-06 1.55 \\
-4.52335718810204e-06 1.6 \\
-4.52335718810204e-06 1.65 \\
-4.52335718810204e-06 1.7 \\
-4.52335718810204e-06 1.75 \\
-4.52335718810204e-06 1.8 \\
-4.52335718810204e-06 1.85 \\
-4.52335718810204e-06 1.9 \\
-4.52335718810204e-06 1.95 \\
-4.52335718810204e-06 2 \\
-4.52335718810204e-06 2.05 \\
-4.52335718810204e-06 2.1 \\
-4.52335718810204e-06 2.15 \\
-4.52335718810204e-06 2.2 \\
-4.52335718810204e-06 2.25 \\
-4.52335718810204e-06 2.3 \\
-4.52335718810204e-06 2.35 \\
-4.52335718810204e-06 2.4 \\
-4.52335718810204e-06 2.45 \\
-4.52335718810204e-06 2.5 \\
-4.52335718810204e-06 2.55 \\
-4.52335718810204e-06 2.6 \\
-4.52335718810204e-06 2.65 \\
-4.52335718810204e-06 2.7 \\
-4.52335718810204e-06 2.75 \\
-4.52335718810204e-06 2.8 \\
-4.52335718810204e-06 2.85 \\
-4.52335718810204e-06 2.9 \\
-4.52335718810204e-06 2.95 \\
-4.52335718810204e-06 3 \\
-4.52335718810204e-06 3.05 \\
-4.52335718810204e-06 3.1 \\
-4.52335718810204e-06 3.15 \\
-4.52335718810204e-06 3.2 \\
-4.52335718810204e-06 3.25 \\
-4.52335718810204e-06 3.3 \\
-4.52335718810204e-06 3.35 \\
-4.52335718810204e-06 3.4 \\
-4.52335718810204e-06 3.45 \\
-4.52335718810204e-06 3.5 \\
-4.52335718810204e-06 3.55 \\
-4.52335718810204e-06 3.6 \\
-4.52335718810204e-06 3.65 \\
-4.52335718810204e-06 3.7 \\
-4.52335718810204e-06 3.75 \\
-4.52335718810204e-06 3.8 \\
-4.52335718810204e-06 3.85 \\
-4.52335718810204e-06 3.9 \\
-4.52335718810204e-06 3.95 \\
-4.52335718810204e-06 4 \\
-4.52335718810204e-06 4.05 \\
-4.52335718810204e-06 4.1 \\
-4.52335718810204e-06 4.15 \\
-4.52335718810204e-06 4.2 \\
-4.52335718810204e-06 4.25 \\
-4.52335718810204e-06 4.3 \\
-4.52335718810204e-06 4.35 \\
-4.52335718810204e-06 4.4 \\
-4.52335718810204e-06 4.45 \\
-4.52335718810204e-06 4.5 \\
-4.52335718810204e-06 4.55 \\
-4.52335718810204e-06 4.6 \\
-4.52335718810204e-06 4.65 \\
-4.52335718810204e-06 4.7 \\
-4.52335718810204e-06 4.75 \\
-4.52335718810204e-06 4.8 \\
-4.52335718810204e-06 4.85 \\
-4.52335718810204e-06 4.9 \\
-4.52335718810204e-06 4.95 \\
-4.52335718810204e-06 5 \\
0 5.00000452335719 \\
};


\addplot[solid,fill=mycolor3,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000428528576 \\
0.05 5.00000428528576 \\
0.1 5.00000428527404 \\
0.15 5.00000426951518 \\
0.2 5.00000408893136 \\
0.25 5.00000365438416 \\
0.3 5.00000309588305 \\
0.35 5.00000254199993 \\
0.4 5.0000020510146 \\
0.45 5.00000163665482 \\
0.5 5.00000129390455 \\
0.55 5.00000101206526 \\
0.6 5.00000078005322 \\
0.65 5.00000058817152 \\
0.7 5.00000042847255 \\
0.75 5.00000029462154 \\
0.8 5.00000018162451 \\
0.85 5.00000008555433 \\
0.9 5.00000000331651 \\
0.90234035977078 5 \\
0.911943462960816 4.95 \\
0.92147896824661 4.9 \\
0.93094787496916 4.85 \\
0.940351240246641 4.8 \\
0.949690183080029 4.75 \\
0.95 4.74835807757229 \\
0.960322169793951 4.7 \\
0.970921881541882 4.65 \\
0.981443553281999 4.6 \\
0.991888489949049 4.55 \\
1 4.51104560611875 \\
1.00258204509349 4.5 \\
1.01434967119081 4.45 \\
1.02602579378363 4.4 \\
1.03761195667427 4.35 \\
1.04910980347767 4.3 \\
1.05 4.29616881258047 \\
1.06195081956897 4.25 \\
1.0748073464994 4.2 \\
1.08755990312951 4.15 \\
1.1 4.10084857483511 \\
1.10023776206931 4.1 \\
1.11441078791856 4.05 \\
1.12846299368215 4 \\
1.14239664038107 3.95 \\
1.15 3.92274953372674 \\
1.15698174969491 3.9 \\
1.17237026913574 3.85 \\
1.1876225854608 3.8 \\
1.2 3.75923180218248 \\
1.2030654961371 3.75 \\
1.21981816978194 3.7 \\
1.23641603459171 3.65 \\
1.25 3.60886904479912 \\
1.25318637105492 3.6 \\
1.27132179653961 3.55 \\
1.28928302447747 3.5 \\
1.3 3.47016911193943 \\
1.30784157467675 3.45 \\
1.32736887162086 3.4 \\
1.3467020668168 3.35 \\
1.35 3.34156350969909 \\
1.36749556957567 3.3 \\
1.38841440417775 3.25 \\
1.4 3.22234133923851 \\
1.41003425487242 3.2 \\
1.43257533174359 3.15 \\
1.45 3.11116329871448 \\
1.45534839572052 3.1 \\
1.47954119980145 3.05 \\
1.5 3.00741803223529 \\
1.5037907946933 3 \\
1.52965740542709 2.95 \\
1.55 2.91045841308265 \\
1.55570076556185 2.9 \\
1.58325566287081 2.85 \\
1.6 2.81960624125754 \\
1.6114015196792 2.8 \\
1.64065151387667 2.75 \\
1.65 2.7341574713988 \\
1.67119781453001 2.7 \\
1.7 2.65356362999524 \\
1.7023178960354 2.65 \\
1.73537394001353 2.6 \\
1.75 2.57798901633946 \\
1.76943452506915 2.55 \\
1.8 2.50620888610063 \\
1.80451617552013 2.5 \\
1.84145456780444 2.45 \\
1.85 2.4385797475268 \\
1.87998004302121 2.4 \\
1.9 2.37452027366185 \\
1.91995596992794 2.35 \\
1.95 2.3135749155269 \\
1.96156810794795 2.3 \\
2 2.2556043298694 \\
2.00499979040072 2.25 \\
2.05 2.20046170018225 \\
2.0504311595671 2.2 \\
2.09815978617476 2.15 \\
2.1 2.14811454011624 \\
2.14811454011624 2.1 \\
2.15 2.09815978617476 \\
2.2 2.0504311595671 \\
2.20046170018225 2.05 \\
2.25 2.00499979040072 \\
2.2556043298694 2 \\
2.3 1.96156810794795 \\
2.3135749155269 1.95 \\
2.35 1.91995596992794 \\
2.37452027366185 1.9 \\
2.4 1.87998004302121 \\
2.4385797475268 1.85 \\
2.45 1.84145456780444 \\
2.5 1.80451617552013 \\
2.50620888610063 1.8 \\
2.55 1.76943452506915 \\
2.57798901633946 1.75 \\
2.6 1.73537394001353 \\
2.65 1.7023178960354 \\
2.65356362999524 1.7 \\
2.7 1.67119781453001 \\
2.7341574713988 1.65 \\
2.75 1.64065151387667 \\
2.8 1.6114015196792 \\
2.81960624125754 1.6 \\
2.85 1.58325566287081 \\
2.9 1.55570076556185 \\
2.91045841308265 1.55 \\
2.95 1.52965740542709 \\
3 1.5037907946933 \\
3.00741803223529 1.5 \\
3.05 1.47954119980145 \\
3.1 1.45534839572052 \\
3.11116329871448 1.45 \\
3.15 1.43257533174359 \\
3.2 1.41003425487242 \\
3.22234133923851 1.4 \\
3.25 1.38841440417775 \\
3.3 1.36749556957567 \\
3.34156350969909 1.35 \\
3.35 1.3467020668168 \\
3.4 1.32736887162086 \\
3.45 1.30784157467675 \\
3.47016911193943 1.3 \\
3.5 1.28928302447747 \\
3.55 1.27132179653961 \\
3.6 1.25318637105492 \\
3.60886904479912 1.25 \\
3.65 1.23641603459171 \\
3.7 1.21981816978194 \\
3.75 1.2030654961371 \\
3.75923180218248 1.2 \\
3.8 1.1876225854608 \\
3.85 1.17237026913574 \\
3.9 1.15698174969491 \\
3.92274953372674 1.15 \\
3.95 1.14239664038107 \\
4 1.12846299368215 \\
4.05 1.11441078791856 \\
4.1 1.10023776206931 \\
4.10084857483511 1.1 \\
4.15 1.08755990312951 \\
4.2 1.0748073464994 \\
4.25 1.06195081956897 \\
4.29616881258047 1.05 \\
4.3 1.04910980347767 \\
4.35 1.03761195667427 \\
4.4 1.02602579378363 \\
4.45 1.01434967119081 \\
4.5 1.00258204509349 \\
4.51104560611875 1 \\
4.55 0.991888489949049 \\
4.6 0.981443553281999 \\
4.65 0.970921881541882 \\
4.7 0.960322169793951 \\
4.74835807757229 0.95 \\
4.75 0.949690183080029 \\
4.8 0.940351240246641 \\
4.85 0.93094787496916 \\
4.9 0.92147896824661 \\
4.95 0.911943462960816 \\
5 0.90234035977078 \\
5.00000000331651 0.9 \\
5.00000008555433 0.85 \\
5.00000018162451 0.8 \\
5.00000029462154 0.75 \\
5.00000042847255 0.7 \\
5.00000058817152 0.65 \\
5.00000078005322 0.6 \\
5.00000101206526 0.55 \\
5.00000129390455 0.5 \\
5.00000163665482 0.45 \\
5.0000020510146 0.4 \\
5.00000254199993 0.35 \\
5.00000309588305 0.3 \\
5.00000365438416 0.25 \\
5.00000408893136 0.2 \\
5.00000426951518 0.15 \\
5.00000428527404 0.1 \\
5.00000428528576 0.05 \\
5.00000428528576 0 \\
5 -4.28528575714404e-06 \\
4.95 -4.28528575714404e-06 \\
4.9 -4.28528575714404e-06 \\
4.85 -4.28528575714404e-06 \\
4.8 -4.28528575714404e-06 \\
4.75 -4.28528575714404e-06 \\
4.7 -4.28528575714404e-06 \\
4.65 -4.28528575714404e-06 \\
4.6 -4.28528575714404e-06 \\
4.55 -4.28528575714404e-06 \\
4.5 -4.28528575714404e-06 \\
4.45 -4.28528575714404e-06 \\
4.4 -4.28528575714404e-06 \\
4.35 -4.28528575714404e-06 \\
4.3 -4.28528575714404e-06 \\
4.25 -4.28528575714404e-06 \\
4.2 -4.28528575714404e-06 \\
4.15 -4.28528575714404e-06 \\
4.1 -4.28528575714404e-06 \\
4.05 -4.28528575714404e-06 \\
4 -4.28528575714404e-06 \\
3.95 -4.28528575714404e-06 \\
3.9 -4.28528575714404e-06 \\
3.85 -4.28528575714404e-06 \\
3.8 -4.28528575714404e-06 \\
3.75 -4.28528575714404e-06 \\
3.7 -4.28528575714404e-06 \\
3.65 -4.28528575714404e-06 \\
3.6 -4.28528575714404e-06 \\
3.55 -4.28528575714404e-06 \\
3.5 -4.28528575714404e-06 \\
3.45 -4.28528575714404e-06 \\
3.4 -4.28528575714404e-06 \\
3.35 -4.28528575714404e-06 \\
3.3 -4.28528575714404e-06 \\
3.25 -4.28528575714404e-06 \\
3.2 -4.28528575714404e-06 \\
3.15 -4.28528575714404e-06 \\
3.1 -4.28528575714404e-06 \\
3.05 -4.28528575714404e-06 \\
3 -4.28528575714404e-06 \\
2.95 -4.28528575714404e-06 \\
2.9 -4.28528575714404e-06 \\
2.85 -4.28528575714404e-06 \\
2.8 -4.28528575714404e-06 \\
2.75 -4.28528575714404e-06 \\
2.7 -4.28528575714404e-06 \\
2.65 -4.28528575714404e-06 \\
2.6 -4.28528575714404e-06 \\
2.55 -4.28528575714404e-06 \\
2.5 -4.28528575714404e-06 \\
2.45 -4.28528575714404e-06 \\
2.4 -4.28528575714404e-06 \\
2.35 -4.28528575714404e-06 \\
2.3 -4.28528575714404e-06 \\
2.25 -4.28528575714404e-06 \\
2.2 -4.28528575714404e-06 \\
2.15 -4.28528575714404e-06 \\
2.1 -4.28528575714404e-06 \\
2.05 -4.28528575714404e-06 \\
2 -4.28528575714404e-06 \\
1.95 -4.28528575714404e-06 \\
1.9 -4.28528575714404e-06 \\
1.85 -4.28528575714404e-06 \\
1.8 -4.28528575714404e-06 \\
1.75 -4.28528575714404e-06 \\
1.7 -4.28528575714404e-06 \\
1.65 -4.28528575714404e-06 \\
1.6 -4.28528575714404e-06 \\
1.55 -4.28528575714404e-06 \\
1.5 -4.28528575714404e-06 \\
1.45 -4.28528575714404e-06 \\
1.4 -4.28528575714404e-06 \\
1.35 -4.28528575714404e-06 \\
1.3 -4.28528575714404e-06 \\
1.25 -4.28528575714404e-06 \\
1.2 -4.28528575714404e-06 \\
1.15 -4.28528575714404e-06 \\
1.1 -4.28528575714404e-06 \\
1.05 -4.28528575714404e-06 \\
1 -4.28528575714404e-06 \\
0.95 -4.28528575714404e-06 \\
0.9 -4.28528575714404e-06 \\
0.85 -4.28528575714404e-06 \\
0.8 -4.28528575714404e-06 \\
0.75 -4.28528575714404e-06 \\
0.7 -4.28528575714404e-06 \\
0.65 -4.28528575714404e-06 \\
0.6 -4.28528575714404e-06 \\
0.55 -4.28528575714404e-06 \\
0.5 -4.28528575714404e-06 \\
0.45 -4.28528575714404e-06 \\
0.4 -4.28528575714404e-06 \\
0.35 -4.28528575714404e-06 \\
0.3 -4.28528575714404e-06 \\
0.25 -4.28528575714404e-06 \\
0.2 -4.28528575714404e-06 \\
0.15 -4.28528575714404e-06 \\
0.1 -4.28528575714404e-06 \\
0.05 -4.28528575714404e-06 \\
0 -4.28528575714404e-06 \\
-4.28528575714404e-06 0 \\
-4.28528575714404e-06 0.05 \\
-4.28528575714404e-06 0.1 \\
-4.28528575714404e-06 0.15 \\
-4.28528575714404e-06 0.2 \\
-4.28528575714404e-06 0.25 \\
-4.28528575714404e-06 0.3 \\
-4.28528575714404e-06 0.35 \\
-4.28528575714404e-06 0.4 \\
-4.28528575714404e-06 0.45 \\
-4.28528575714404e-06 0.5 \\
-4.28528575714404e-06 0.55 \\
-4.28528575714404e-06 0.6 \\
-4.28528575714404e-06 0.65 \\
-4.28528575714404e-06 0.7 \\
-4.28528575714404e-06 0.75 \\
-4.28528575714404e-06 0.8 \\
-4.28528575714404e-06 0.85 \\
-4.28528575714404e-06 0.9 \\
-4.28528575714404e-06 0.95 \\
-4.28528575714404e-06 1 \\
-4.28528575714404e-06 1.05 \\
-4.28528575714404e-06 1.1 \\
-4.28528575714404e-06 1.15 \\
-4.28528575714404e-06 1.2 \\
-4.28528575714404e-06 1.25 \\
-4.28528575714404e-06 1.3 \\
-4.28528575714404e-06 1.35 \\
-4.28528575714404e-06 1.4 \\
-4.28528575714404e-06 1.45 \\
-4.28528575714404e-06 1.5 \\
-4.28528575714404e-06 1.55 \\
-4.28528575714404e-06 1.6 \\
-4.28528575714404e-06 1.65 \\
-4.28528575714404e-06 1.7 \\
-4.28528575714404e-06 1.75 \\
-4.28528575714404e-06 1.8 \\
-4.28528575714404e-06 1.85 \\
-4.28528575714404e-06 1.9 \\
-4.28528575714404e-06 1.95 \\
-4.28528575714404e-06 2 \\
-4.28528575714404e-06 2.05 \\
-4.28528575714404e-06 2.1 \\
-4.28528575714404e-06 2.15 \\
-4.28528575714404e-06 2.2 \\
-4.28528575714404e-06 2.25 \\
-4.28528575714404e-06 2.3 \\
-4.28528575714404e-06 2.35 \\
-4.28528575714404e-06 2.4 \\
-4.28528575714404e-06 2.45 \\
-4.28528575714404e-06 2.5 \\
-4.28528575714404e-06 2.55 \\
-4.28528575714404e-06 2.6 \\
-4.28528575714404e-06 2.65 \\
-4.28528575714404e-06 2.7 \\
-4.28528575714404e-06 2.75 \\
-4.28528575714404e-06 2.8 \\
-4.28528575714404e-06 2.85 \\
-4.28528575714404e-06 2.9 \\
-4.28528575714404e-06 2.95 \\
-4.28528575714404e-06 3 \\
-4.28528575714404e-06 3.05 \\
-4.28528575714404e-06 3.1 \\
-4.28528575714404e-06 3.15 \\
-4.28528575714404e-06 3.2 \\
-4.28528575714404e-06 3.25 \\
-4.28528575714404e-06 3.3 \\
-4.28528575714404e-06 3.35 \\
-4.28528575714404e-06 3.4 \\
-4.28528575714404e-06 3.45 \\
-4.28528575714404e-06 3.5 \\
-4.28528575714404e-06 3.55 \\
-4.28528575714404e-06 3.6 \\
-4.28528575714404e-06 3.65 \\
-4.28528575714404e-06 3.7 \\
-4.28528575714404e-06 3.75 \\
-4.28528575714404e-06 3.8 \\
-4.28528575714404e-06 3.85 \\
-4.28528575714404e-06 3.9 \\
-4.28528575714404e-06 3.95 \\
-4.28528575714404e-06 4 \\
-4.28528575714404e-06 4.05 \\
-4.28528575714404e-06 4.1 \\
-4.28528575714404e-06 4.15 \\
-4.28528575714404e-06 4.2 \\
-4.28528575714404e-06 4.25 \\
-4.28528575714404e-06 4.3 \\
-4.28528575714404e-06 4.35 \\
-4.28528575714404e-06 4.4 \\
-4.28528575714404e-06 4.45 \\
-4.28528575714404e-06 4.5 \\
-4.28528575714404e-06 4.55 \\
-4.28528575714404e-06 4.6 \\
-4.28528575714404e-06 4.65 \\
-4.28528575714404e-06 4.7 \\
-4.28528575714404e-06 4.75 \\
-4.28528575714404e-06 4.8 \\
-4.28528575714404e-06 4.85 \\
-4.28528575714404e-06 4.9 \\
-4.28528575714404e-06 4.95 \\
-4.28528575714404e-06 5 \\
0 5.00000428528576 \\
};


\addplot[solid,fill=mycolor4,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000404721433 \\
0.05 5.00000404721433 \\
0.1 5.00000404720261 \\
0.15 5.00000403144368 \\
0.2 5.00000385085899 \\
0.25 5.00000341630972 \\
0.3 5.00000285780596 \\
0.35 5.0000023039202 \\
0.4 5.00000181293253 \\
0.45 5.00000139857078 \\
0.5 5.00000105581887 \\
0.55 5.00000077397824 \\
0.6 5.0000005419651 \\
0.65 5.00000035008248 \\
0.7 5.00000019038276 \\
0.75 5.00000005653111 \\
0.775014330681698 5 \\
0.782743857516601 4.95 \\
0.790430509330791 4.9 \\
0.798075538385781 4.85 \\
0.8 4.83749668811102 \\
0.806666639571191 4.8 \\
0.815537176310575 4.75 \\
0.824353030911635 4.7 \\
0.833115629766555 4.65 \\
0.841826488205124 4.6 \\
0.85 4.55285791750047 \\
0.850566663897669 4.55 \\
0.860577251509079 4.5 \\
0.870521839764978 4.45 \\
0.880402188320317 4.4 \\
0.890220172795705 4.35 \\
0.899977794207211 4.3 \\
0.9 4.29988756289859 \\
0.911154974179026 4.25 \\
0.922257857008074 4.2 \\
0.933285258830302 4.15 \\
0.944239556962474 4.1 \\
0.95 4.07377239685785 \\
0.955863221441108 4.05 \\
0.968230576377068 4 \\
0.980508654495168 3.95 \\
0.992700331735378 3.9 \\
1 3.8700960398139 \\
1.00546631815779 3.85 \\
1.0191285204242 3.8 \\
1.03268730788769 3.75 \\
1.04614622597445 3.7 \\
1.05 3.68579464538825 \\
1.06074164328194 3.65 \\
1.07571756283669 3.6 \\
1.09057612214845 3.55 \\
1.1 3.51829919492937 \\
1.10597943290951 3.5 \\
1.12241283593015 3.45 \\
1.13871069260195 3.4 \\
1.15 3.36532952262558 \\
1.15545353862694 3.35 \\
1.17337482621213 3.3 \\
1.1911420477096 3.25 \\
1.2 3.22516314226708 \\
1.20974813957976 3.2 \\
1.22917783332394 3.15 \\
1.24843514619347 3.1 \\
1.25 3.0959953156637 \\
1.26941347267181 3.05 \\
1.29036279869724 3 \\
1.3 2.97711199646889 \\
1.31227314865576 2.95 \\
1.3349610515369 2.9 \\
1.35 2.86683904946443 \\
1.35817332752314 2.85 \\
1.38263848405409 2.8 \\
1.4 2.76444888713291 \\
1.40751902464667 2.75 \\
1.4337920980838 2.7 \\
1.45 2.66917757840227 \\
1.46070044169654 2.65 \\
1.48880415937356 2.6 \\
1.5 2.58023010864234 \\
1.51809005935543 2.55 \\
1.54803956927253 2.5 \\
1.55 2.49678668282721 \\
1.58004031554619 2.45 \\
1.6 2.41899662957899 \\
1.61283063141785 2.4 \\
1.64688206248114 2.35 \\
1.65 2.34550633236258 \\
1.68299631313175 2.3 \\
1.7 2.27676133003628 \\
1.72040225736144 2.25 \\
1.75 2.21162543986324 \\
1.75931548624463 2.2 \\
1.79995391545809 2.15 \\
1.8 2.14994462692549 \\
1.84302178160304 2.1 \\
1.85 2.09204521636715 \\
1.88806820277696 2.05 \\
1.9 2.03709357469868 \\
1.93529680087899 2 \\
1.95 1.98490707122448 \\
1.98490707122448 1.95 \\
2 1.93529680087899 \\
2.03709357469868 1.9 \\
2.05 1.88806820277696 \\
2.09204521636715 1.85 \\
2.1 1.84302178160304 \\
2.14994462692549 1.8 \\
2.15 1.79995391545809 \\
2.2 1.75931548624463 \\
2.21162543986324 1.75 \\
2.25 1.72040225736144 \\
2.27676133003628 1.7 \\
2.3 1.68299631313175 \\
2.34550633236258 1.65 \\
2.35 1.64688206248114 \\
2.4 1.61283063141785 \\
2.41899662957899 1.6 \\
2.45 1.58004031554619 \\
2.49678668282721 1.55 \\
2.5 1.54803956927253 \\
2.55 1.51809005935543 \\
2.58023010864234 1.5 \\
2.6 1.48880415937356 \\
2.65 1.46070044169654 \\
2.66917757840227 1.45 \\
2.7 1.4337920980838 \\
2.75 1.40751902464667 \\
2.76444888713291 1.4 \\
2.8 1.38263848405409 \\
2.85 1.35817332752314 \\
2.86683904946443 1.35 \\
2.9 1.3349610515369 \\
2.95 1.31227314865576 \\
2.97711199646889 1.3 \\
3 1.29036279869724 \\
3.05 1.26941347267181 \\
3.0959953156637 1.25 \\
3.1 1.24843514619347 \\
3.15 1.22917783332394 \\
3.2 1.20974813957976 \\
3.22516314226708 1.2 \\
3.25 1.1911420477096 \\
3.3 1.17337482621213 \\
3.35 1.15545353862694 \\
3.36532952262558 1.15 \\
3.4 1.13871069260195 \\
3.45 1.12241283593015 \\
3.5 1.10597943290951 \\
3.51829919492937 1.1 \\
3.55 1.09057612214845 \\
3.6 1.07571756283669 \\
3.65 1.06074164328194 \\
3.68579464538825 1.05 \\
3.7 1.04614622597445 \\
3.75 1.03268730788769 \\
3.8 1.0191285204242 \\
3.85 1.00546631815779 \\
3.8700960398139 1 \\
3.9 0.992700331735378 \\
3.95 0.980508654495168 \\
4 0.968230576377068 \\
4.05 0.955863221441108 \\
4.07377239685785 0.95 \\
4.1 0.944239556962474 \\
4.15 0.933285258830302 \\
4.2 0.922257857008074 \\
4.25 0.911154974179026 \\
4.29988756289859 0.9 \\
4.3 0.899977794207211 \\
4.35 0.890220172795705 \\
4.4 0.880402188320317 \\
4.45 0.870521839764978 \\
4.5 0.860577251509079 \\
4.55 0.850566663897669 \\
4.55285791750047 0.85 \\
4.6 0.841826488205124 \\
4.65 0.833115629766555 \\
4.7 0.824353030911635 \\
4.75 0.815537176310575 \\
4.8 0.806666639571191 \\
4.83749668811102 0.8 \\
4.85 0.798075538385781 \\
4.9 0.790430509330791 \\
4.95 0.782743857516601 \\
5 0.775014330681698 \\
5.00000005653111 0.75 \\
5.00000019038276 0.7 \\
5.00000035008248 0.65 \\
5.0000005419651 0.6 \\
5.00000077397824 0.55 \\
5.00000105581887 0.5 \\
5.00000139857078 0.45 \\
5.00000181293253 0.4 \\
5.0000023039202 0.35 \\
5.00000285780596 0.3 \\
5.00000341630972 0.25 \\
5.00000385085899 0.2 \\
5.00000403144368 0.15 \\
5.00000404720261 0.1 \\
5.00000404721433 0.05 \\
5.00000404721433 0 \\
5 -4.04721432618604e-06 \\
4.95 -4.04721432618604e-06 \\
4.9 -4.04721432618604e-06 \\
4.85 -4.04721432618604e-06 \\
4.8 -4.04721432618604e-06 \\
4.75 -4.04721432618604e-06 \\
4.7 -4.04721432618604e-06 \\
4.65 -4.04721432618604e-06 \\
4.6 -4.04721432618604e-06 \\
4.55 -4.04721432618604e-06 \\
4.5 -4.04721432618604e-06 \\
4.45 -4.04721432618604e-06 \\
4.4 -4.04721432618604e-06 \\
4.35 -4.04721432618604e-06 \\
4.3 -4.04721432618604e-06 \\
4.25 -4.04721432618604e-06 \\
4.2 -4.04721432618604e-06 \\
4.15 -4.04721432618604e-06 \\
4.1 -4.04721432618604e-06 \\
4.05 -4.04721432618604e-06 \\
4 -4.04721432618604e-06 \\
3.95 -4.04721432618604e-06 \\
3.9 -4.04721432618604e-06 \\
3.85 -4.04721432618604e-06 \\
3.8 -4.04721432618604e-06 \\
3.75 -4.04721432618604e-06 \\
3.7 -4.04721432618604e-06 \\
3.65 -4.04721432618604e-06 \\
3.6 -4.04721432618604e-06 \\
3.55 -4.04721432618604e-06 \\
3.5 -4.04721432618604e-06 \\
3.45 -4.04721432618604e-06 \\
3.4 -4.04721432618604e-06 \\
3.35 -4.04721432618604e-06 \\
3.3 -4.04721432618604e-06 \\
3.25 -4.04721432618604e-06 \\
3.2 -4.04721432618604e-06 \\
3.15 -4.04721432618604e-06 \\
3.1 -4.04721432618604e-06 \\
3.05 -4.04721432618604e-06 \\
3 -4.04721432618604e-06 \\
2.95 -4.04721432618604e-06 \\
2.9 -4.04721432618604e-06 \\
2.85 -4.04721432618604e-06 \\
2.8 -4.04721432618604e-06 \\
2.75 -4.04721432618604e-06 \\
2.7 -4.04721432618604e-06 \\
2.65 -4.04721432618604e-06 \\
2.6 -4.04721432618604e-06 \\
2.55 -4.04721432618604e-06 \\
2.5 -4.04721432618604e-06 \\
2.45 -4.04721432618604e-06 \\
2.4 -4.04721432618604e-06 \\
2.35 -4.04721432618604e-06 \\
2.3 -4.04721432618604e-06 \\
2.25 -4.04721432618604e-06 \\
2.2 -4.04721432618604e-06 \\
2.15 -4.04721432618604e-06 \\
2.1 -4.04721432618604e-06 \\
2.05 -4.04721432618604e-06 \\
2 -4.04721432618604e-06 \\
1.95 -4.04721432618604e-06 \\
1.9 -4.04721432618604e-06 \\
1.85 -4.04721432618604e-06 \\
1.8 -4.04721432618604e-06 \\
1.75 -4.04721432618604e-06 \\
1.7 -4.04721432618604e-06 \\
1.65 -4.04721432618604e-06 \\
1.6 -4.04721432618604e-06 \\
1.55 -4.04721432618604e-06 \\
1.5 -4.04721432618604e-06 \\
1.45 -4.04721432618604e-06 \\
1.4 -4.04721432618604e-06 \\
1.35 -4.04721432618604e-06 \\
1.3 -4.04721432618604e-06 \\
1.25 -4.04721432618604e-06 \\
1.2 -4.04721432618604e-06 \\
1.15 -4.04721432618604e-06 \\
1.1 -4.04721432618604e-06 \\
1.05 -4.04721432618604e-06 \\
1 -4.04721432618604e-06 \\
0.95 -4.04721432618604e-06 \\
0.9 -4.04721432618604e-06 \\
0.85 -4.04721432618604e-06 \\
0.8 -4.04721432618604e-06 \\
0.75 -4.04721432618604e-06 \\
0.7 -4.04721432618604e-06 \\
0.65 -4.04721432618604e-06 \\
0.6 -4.04721432618604e-06 \\
0.55 -4.04721432618604e-06 \\
0.5 -4.04721432618604e-06 \\
0.45 -4.04721432618604e-06 \\
0.4 -4.04721432618604e-06 \\
0.35 -4.04721432618604e-06 \\
0.3 -4.04721432618604e-06 \\
0.25 -4.04721432618604e-06 \\
0.2 -4.04721432618604e-06 \\
0.15 -4.04721432618604e-06 \\
0.1 -4.04721432618604e-06 \\
0.05 -4.04721432618604e-06 \\
0 -4.04721432618604e-06 \\
-4.04721432618604e-06 0 \\
-4.04721432618604e-06 0.05 \\
-4.04721432618604e-06 0.1 \\
-4.04721432618604e-06 0.15 \\
-4.04721432618604e-06 0.2 \\
-4.04721432618604e-06 0.25 \\
-4.04721432618604e-06 0.3 \\
-4.04721432618604e-06 0.35 \\
-4.04721432618604e-06 0.4 \\
-4.04721432618604e-06 0.45 \\
-4.04721432618604e-06 0.5 \\
-4.04721432618604e-06 0.55 \\
-4.04721432618604e-06 0.6 \\
-4.04721432618604e-06 0.65 \\
-4.04721432618604e-06 0.7 \\
-4.04721432618604e-06 0.75 \\
-4.04721432618604e-06 0.8 \\
-4.04721432618604e-06 0.85 \\
-4.04721432618604e-06 0.9 \\
-4.04721432618604e-06 0.95 \\
-4.04721432618604e-06 1 \\
-4.04721432618604e-06 1.05 \\
-4.04721432618604e-06 1.1 \\
-4.04721432618604e-06 1.15 \\
-4.04721432618604e-06 1.2 \\
-4.04721432618604e-06 1.25 \\
-4.04721432618604e-06 1.3 \\
-4.04721432618604e-06 1.35 \\
-4.04721432618604e-06 1.4 \\
-4.04721432618604e-06 1.45 \\
-4.04721432618604e-06 1.5 \\
-4.04721432618604e-06 1.55 \\
-4.04721432618604e-06 1.6 \\
-4.04721432618604e-06 1.65 \\
-4.04721432618604e-06 1.7 \\
-4.04721432618604e-06 1.75 \\
-4.04721432618604e-06 1.8 \\
-4.04721432618604e-06 1.85 \\
-4.04721432618604e-06 1.9 \\
-4.04721432618604e-06 1.95 \\
-4.04721432618604e-06 2 \\
-4.04721432618604e-06 2.05 \\
-4.04721432618604e-06 2.1 \\
-4.04721432618604e-06 2.15 \\
-4.04721432618604e-06 2.2 \\
-4.04721432618604e-06 2.25 \\
-4.04721432618604e-06 2.3 \\
-4.04721432618604e-06 2.35 \\
-4.04721432618604e-06 2.4 \\
-4.04721432618604e-06 2.45 \\
-4.04721432618604e-06 2.5 \\
-4.04721432618604e-06 2.55 \\
-4.04721432618604e-06 2.6 \\
-4.04721432618604e-06 2.65 \\
-4.04721432618604e-06 2.7 \\
-4.04721432618604e-06 2.75 \\
-4.04721432618604e-06 2.8 \\
-4.04721432618604e-06 2.85 \\
-4.04721432618604e-06 2.9 \\
-4.04721432618604e-06 2.95 \\
-4.04721432618604e-06 3 \\
-4.04721432618604e-06 3.05 \\
-4.04721432618604e-06 3.1 \\
-4.04721432618604e-06 3.15 \\
-4.04721432618604e-06 3.2 \\
-4.04721432618604e-06 3.25 \\
-4.04721432618604e-06 3.3 \\
-4.04721432618604e-06 3.35 \\
-4.04721432618604e-06 3.4 \\
-4.04721432618604e-06 3.45 \\
-4.04721432618604e-06 3.5 \\
-4.04721432618604e-06 3.55 \\
-4.04721432618604e-06 3.6 \\
-4.04721432618604e-06 3.65 \\
-4.04721432618604e-06 3.7 \\
-4.04721432618604e-06 3.75 \\
-4.04721432618604e-06 3.8 \\
-4.04721432618604e-06 3.85 \\
-4.04721432618604e-06 3.9 \\
-4.04721432618604e-06 3.95 \\
-4.04721432618604e-06 4 \\
-4.04721432618604e-06 4.05 \\
-4.04721432618604e-06 4.1 \\
-4.04721432618604e-06 4.15 \\
-4.04721432618604e-06 4.2 \\
-4.04721432618604e-06 4.25 \\
-4.04721432618604e-06 4.3 \\
-4.04721432618604e-06 4.35 \\
-4.04721432618604e-06 4.4 \\
-4.04721432618604e-06 4.45 \\
-4.04721432618604e-06 4.5 \\
-4.04721432618604e-06 4.55 \\
-4.04721432618604e-06 4.6 \\
-4.04721432618604e-06 4.65 \\
-4.04721432618604e-06 4.7 \\
-4.04721432618604e-06 4.75 \\
-4.04721432618604e-06 4.8 \\
-4.04721432618604e-06 4.85 \\
-4.04721432618604e-06 4.9 \\
-4.04721432618604e-06 4.95 \\
-4.04721432618604e-06 5 \\
0 5.00000404721433 \\
};


\addplot[solid,fill=mycolor5,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.0000038091429 \\
0.05 5.0000038091429 \\
0.1 5.00000380913118 \\
0.15 5.00000379337217 \\
0.2 5.00000361278663 \\
0.25 5.00000317823529 \\
0.3 5.00000261972886 \\
0.35 5.00000206584046 \\
0.4 5.00000157485046 \\
0.45 5.00000116048674 \\
0.5 5.0000008177332 \\
0.55 5.00000053589123 \\
0.6 5.00000030387697 \\
0.65 5.00000011199345 \\
0.685063623400361 5 \\
0.691656107874205 4.95 \\
0.698222685402172 4.9 \\
0.7 4.88655799114805 \\
0.705671440075981 4.85 \\
0.713419828738189 4.8 \\
0.721129447140841 4.75 \\
0.728801881386739 4.7 \\
0.736438818475875 4.65 \\
0.744042054232218 4.6 \\
0.75 4.56078483337306 \\
0.751899036151481 4.55 \\
0.760766353437118 4.5 \\
0.769585901889817 4.45 \\
0.778359730840209 4.4 \\
0.787090029006002 4.35 \\
0.795779136211882 4.3 \\
0.8 4.27580875637554 \\
0.805159244137734 4.25 \\
0.815179887426717 4.2 \\
0.82514429832205 4.15 \\
0.835055216521169 4.1 \\
0.8449155824366 4.05 \\
0.85 4.02431218372072 \\
0.855458287315212 4 \\
0.866720712319986 3.95 \\
0.877916699295817 3.9 \\
0.889049774716847 3.85 \\
0.9 3.80056904894664 \\
0.900141753982939 3.8 \\
0.912754153501205 3.75 \\
0.925286904791365 3.7 \\
0.937744328794688 3.65 \\
0.95 3.60053957608389 \\
0.950149116986293 3.6 \\
0.964151498872167 3.55 \\
0.978061377445085 3.5 \\
0.991884166883425 3.45 \\
1 3.42072044499525 \\
1.00635558201815 3.4 \\
1.021776915681 3.35 \\
1.03709423536343 3.3 \\
1.05 3.257744507608 \\
1.05260010691437 3.25 \\
1.0695816710309 3.2 \\
1.08644229475752 3.15 \\
1.1 3.10970142678419 \\
1.10356496479342 3.1 \\
1.12214554021021 3.05 \\
1.14058897951333 3 \\
1.15 2.97460820100805 \\
1.15990082729821 2.95 \\
1.1801101280851 2.9 \\
1.2 2.85042905465623 \\
1.20018593880931 2.85 \\
1.22222340709517 2.8 \\
1.24408406508297 2.75 \\
1.25 2.73662405418144 \\
1.26739408739973 2.7 \\
1.2911111667242 2.65 \\
1.3 2.63142956477327 \\
1.31607848405315 2.6 \\
1.34169767410877 2.55 \\
1.35 2.53397138509247 \\
1.36872003468646 2.5 \\
1.39627961730255 2.45 \\
1.4 2.44336343398466 \\
1.4257461726302 2.4 \\
1.45 2.35915968296161 \\
1.45574160819712 2.35 \\
1.48756622576321 2.3 \\
1.5 2.28065561437491 \\
1.52070908317349 2.25 \\
1.55 2.20693975297591 \\
1.55494540428933 2.2 \\
1.59121611915071 2.15 \\
1.6 2.1380779086329 \\
1.6292692794568 2.1 \\
1.65 2.07339932747664 \\
1.66896675887876 2.05 \\
1.7 2.01234013396764 \\
1.71054452815486 2 \\
1.75 1.95470436519866 \\
1.7542366928638 1.95 \\
1.8 1.90028906897996 \\
1.80027433469455 1.9 \\
1.84895583738004 1.85 \\
1.85 1.84895583738004 \\
1.9 1.80027433469455 \\
1.90028906897996 1.8 \\
1.95 1.7542366928638 \\
1.95470436519866 1.75 \\
2 1.71054452815486 \\
2.01234013396764 1.7 \\
2.05 1.66896675887876 \\
2.07339932747664 1.65 \\
2.1 1.6292692794568 \\
2.1380779086329 1.6 \\
2.15 1.59121611915071 \\
2.2 1.55494540428933 \\
2.20693975297591 1.55 \\
2.25 1.52070908317349 \\
2.28065561437491 1.5 \\
2.3 1.48756622576321 \\
2.35 1.45574160819712 \\
2.35915968296161 1.45 \\
2.4 1.4257461726302 \\
2.44336343398466 1.4 \\
2.45 1.39627961730255 \\
2.5 1.36872003468646 \\
2.53397138509247 1.35 \\
2.55 1.34169767410877 \\
2.6 1.31607848405315 \\
2.63142956477327 1.3 \\
2.65 1.2911111667242 \\
2.7 1.26739408739973 \\
2.73662405418144 1.25 \\
2.75 1.24408406508297 \\
2.8 1.22222340709517 \\
2.85 1.20018593880931 \\
2.85042905465623 1.2 \\
2.9 1.1801101280851 \\
2.95 1.15990082729821 \\
2.97460820100805 1.15 \\
3 1.14058897951333 \\
3.05 1.12214554021021 \\
3.1 1.10356496479342 \\
3.10970142678419 1.1 \\
3.15 1.08644229475752 \\
3.2 1.0695816710309 \\
3.25 1.05260010691437 \\
3.257744507608 1.05 \\
3.3 1.03709423536343 \\
3.35 1.021776915681 \\
3.4 1.00635558201815 \\
3.42072044499525 1 \\
3.45 0.991884166883425 \\
3.5 0.978061377445085 \\
3.55 0.964151498872167 \\
3.6 0.950149116986293 \\
3.60053957608389 0.95 \\
3.65 0.937744328794688 \\
3.7 0.925286904791365 \\
3.75 0.912754153501205 \\
3.8 0.900141753982939 \\
3.80056904894664 0.9 \\
3.85 0.889049774716847 \\
3.9 0.877916699295817 \\
3.95 0.866720712319986 \\
4 0.855458287315212 \\
4.02431218372072 0.85 \\
4.05 0.8449155824366 \\
4.1 0.835055216521169 \\
4.15 0.82514429832205 \\
4.2 0.815179887426717 \\
4.25 0.805159244137734 \\
4.27580875637554 0.8 \\
4.3 0.795779136211882 \\
4.35 0.787090029006002 \\
4.4 0.778359730840209 \\
4.45 0.769585901889817 \\
4.5 0.760766353437118 \\
4.55 0.751899036151481 \\
4.56078483337306 0.75 \\
4.6 0.744042054232218 \\
4.65 0.736438818475875 \\
4.7 0.728801881386739 \\
4.75 0.721129447140841 \\
4.8 0.713419828738189 \\
4.85 0.705671440075981 \\
4.88655799114805 0.7 \\
4.9 0.698222685402172 \\
4.95 0.691656107874205 \\
5 0.685063623400361 \\
5.00000011199345 0.65 \\
5.00000030387697 0.6 \\
5.00000053589123 0.55 \\
5.0000008177332 0.5 \\
5.00000116048674 0.45 \\
5.00000157485046 0.4 \\
5.00000206584046 0.35 \\
5.00000261972886 0.3 \\
5.00000317823529 0.25 \\
5.00000361278663 0.2 \\
5.00000379337217 0.15 \\
5.00000380913118 0.1 \\
5.0000038091429 0.05 \\
5.0000038091429 0 \\
5 -3.80914289523915e-06 \\
4.95 -3.80914289523915e-06 \\
4.9 -3.80914289523915e-06 \\
4.85 -3.80914289523915e-06 \\
4.8 -3.80914289523915e-06 \\
4.75 -3.80914289523915e-06 \\
4.7 -3.80914289523915e-06 \\
4.65 -3.80914289523915e-06 \\
4.6 -3.80914289523915e-06 \\
4.55 -3.80914289523915e-06 \\
4.5 -3.80914289523915e-06 \\
4.45 -3.80914289523915e-06 \\
4.4 -3.80914289523915e-06 \\
4.35 -3.80914289523915e-06 \\
4.3 -3.80914289523915e-06 \\
4.25 -3.80914289523915e-06 \\
4.2 -3.80914289523915e-06 \\
4.15 -3.80914289523915e-06 \\
4.1 -3.80914289523915e-06 \\
4.05 -3.80914289523915e-06 \\
4 -3.80914289523915e-06 \\
3.95 -3.80914289523915e-06 \\
3.9 -3.80914289523915e-06 \\
3.85 -3.80914289523915e-06 \\
3.8 -3.80914289523915e-06 \\
3.75 -3.80914289523915e-06 \\
3.7 -3.80914289523915e-06 \\
3.65 -3.80914289523915e-06 \\
3.6 -3.80914289523915e-06 \\
3.55 -3.80914289523915e-06 \\
3.5 -3.80914289523915e-06 \\
3.45 -3.80914289523915e-06 \\
3.4 -3.80914289523915e-06 \\
3.35 -3.80914289523915e-06 \\
3.3 -3.80914289523915e-06 \\
3.25 -3.80914289523915e-06 \\
3.2 -3.80914289523915e-06 \\
3.15 -3.80914289523915e-06 \\
3.1 -3.80914289523915e-06 \\
3.05 -3.80914289523915e-06 \\
3 -3.80914289523915e-06 \\
2.95 -3.80914289523915e-06 \\
2.9 -3.80914289523915e-06 \\
2.85 -3.80914289523915e-06 \\
2.8 -3.80914289523915e-06 \\
2.75 -3.80914289523915e-06 \\
2.7 -3.80914289523915e-06 \\
2.65 -3.80914289523915e-06 \\
2.6 -3.80914289523915e-06 \\
2.55 -3.80914289523915e-06 \\
2.5 -3.80914289523915e-06 \\
2.45 -3.80914289523915e-06 \\
2.4 -3.80914289523915e-06 \\
2.35 -3.80914289523915e-06 \\
2.3 -3.80914289523915e-06 \\
2.25 -3.80914289523915e-06 \\
2.2 -3.80914289523915e-06 \\
2.15 -3.80914289523915e-06 \\
2.1 -3.80914289523915e-06 \\
2.05 -3.80914289523915e-06 \\
2 -3.80914289523915e-06 \\
1.95 -3.80914289523915e-06 \\
1.9 -3.80914289523915e-06 \\
1.85 -3.80914289523915e-06 \\
1.8 -3.80914289523915e-06 \\
1.75 -3.80914289523915e-06 \\
1.7 -3.80914289523915e-06 \\
1.65 -3.80914289523915e-06 \\
1.6 -3.80914289523915e-06 \\
1.55 -3.80914289523915e-06 \\
1.5 -3.80914289523915e-06 \\
1.45 -3.80914289523915e-06 \\
1.4 -3.80914289523915e-06 \\
1.35 -3.80914289523915e-06 \\
1.3 -3.80914289523915e-06 \\
1.25 -3.80914289523915e-06 \\
1.2 -3.80914289523915e-06 \\
1.15 -3.80914289523915e-06 \\
1.1 -3.80914289523915e-06 \\
1.05 -3.80914289523915e-06 \\
1 -3.80914289523915e-06 \\
0.95 -3.80914289523915e-06 \\
0.9 -3.80914289523915e-06 \\
0.85 -3.80914289523915e-06 \\
0.8 -3.80914289523915e-06 \\
0.75 -3.80914289523915e-06 \\
0.7 -3.80914289523915e-06 \\
0.65 -3.80914289523915e-06 \\
0.6 -3.80914289523915e-06 \\
0.55 -3.80914289523915e-06 \\
0.5 -3.80914289523915e-06 \\
0.45 -3.80914289523915e-06 \\
0.4 -3.80914289523915e-06 \\
0.35 -3.80914289523915e-06 \\
0.3 -3.80914289523915e-06 \\
0.25 -3.80914289523915e-06 \\
0.2 -3.80914289523915e-06 \\
0.15 -3.80914289523915e-06 \\
0.1 -3.80914289523915e-06 \\
0.05 -3.80914289523915e-06 \\
0 -3.80914289523915e-06 \\
-3.80914289523915e-06 0 \\
-3.80914289523915e-06 0.05 \\
-3.80914289523915e-06 0.1 \\
-3.80914289523915e-06 0.15 \\
-3.80914289523915e-06 0.2 \\
-3.80914289523915e-06 0.25 \\
-3.80914289523915e-06 0.3 \\
-3.80914289523915e-06 0.35 \\
-3.80914289523915e-06 0.4 \\
-3.80914289523915e-06 0.45 \\
-3.80914289523915e-06 0.5 \\
-3.80914289523915e-06 0.55 \\
-3.80914289523915e-06 0.6 \\
-3.80914289523915e-06 0.65 \\
-3.80914289523915e-06 0.7 \\
-3.80914289523915e-06 0.75 \\
-3.80914289523915e-06 0.8 \\
-3.80914289523915e-06 0.85 \\
-3.80914289523915e-06 0.9 \\
-3.80914289523915e-06 0.95 \\
-3.80914289523915e-06 1 \\
-3.80914289523915e-06 1.05 \\
-3.80914289523915e-06 1.1 \\
-3.80914289523915e-06 1.15 \\
-3.80914289523915e-06 1.2 \\
-3.80914289523915e-06 1.25 \\
-3.80914289523915e-06 1.3 \\
-3.80914289523915e-06 1.35 \\
-3.80914289523915e-06 1.4 \\
-3.80914289523915e-06 1.45 \\
-3.80914289523915e-06 1.5 \\
-3.80914289523915e-06 1.55 \\
-3.80914289523915e-06 1.6 \\
-3.80914289523915e-06 1.65 \\
-3.80914289523915e-06 1.7 \\
-3.80914289523915e-06 1.75 \\
-3.80914289523915e-06 1.8 \\
-3.80914289523915e-06 1.85 \\
-3.80914289523915e-06 1.9 \\
-3.80914289523915e-06 1.95 \\
-3.80914289523915e-06 2 \\
-3.80914289523915e-06 2.05 \\
-3.80914289523915e-06 2.1 \\
-3.80914289523915e-06 2.15 \\
-3.80914289523915e-06 2.2 \\
-3.80914289523915e-06 2.25 \\
-3.80914289523915e-06 2.3 \\
-3.80914289523915e-06 2.35 \\
-3.80914289523915e-06 2.4 \\
-3.80914289523915e-06 2.45 \\
-3.80914289523915e-06 2.5 \\
-3.80914289523915e-06 2.55 \\
-3.80914289523915e-06 2.6 \\
-3.80914289523915e-06 2.65 \\
-3.80914289523915e-06 2.7 \\
-3.80914289523915e-06 2.75 \\
-3.80914289523915e-06 2.8 \\
-3.80914289523915e-06 2.85 \\
-3.80914289523915e-06 2.9 \\
-3.80914289523915e-06 2.95 \\
-3.80914289523915e-06 3 \\
-3.80914289523915e-06 3.05 \\
-3.80914289523915e-06 3.1 \\
-3.80914289523915e-06 3.15 \\
-3.80914289523915e-06 3.2 \\
-3.80914289523915e-06 3.25 \\
-3.80914289523915e-06 3.3 \\
-3.80914289523915e-06 3.35 \\
-3.80914289523915e-06 3.4 \\
-3.80914289523915e-06 3.45 \\
-3.80914289523915e-06 3.5 \\
-3.80914289523915e-06 3.55 \\
-3.80914289523915e-06 3.6 \\
-3.80914289523915e-06 3.65 \\
-3.80914289523915e-06 3.7 \\
-3.80914289523915e-06 3.75 \\
-3.80914289523915e-06 3.8 \\
-3.80914289523915e-06 3.85 \\
-3.80914289523915e-06 3.9 \\
-3.80914289523915e-06 3.95 \\
-3.80914289523915e-06 4 \\
-3.80914289523915e-06 4.05 \\
-3.80914289523915e-06 4.1 \\
-3.80914289523915e-06 4.15 \\
-3.80914289523915e-06 4.2 \\
-3.80914289523915e-06 4.25 \\
-3.80914289523915e-06 4.3 \\
-3.80914289523915e-06 4.35 \\
-3.80914289523915e-06 4.4 \\
-3.80914289523915e-06 4.45 \\
-3.80914289523915e-06 4.5 \\
-3.80914289523915e-06 4.55 \\
-3.80914289523915e-06 4.6 \\
-3.80914289523915e-06 4.65 \\
-3.80914289523915e-06 4.7 \\
-3.80914289523915e-06 4.75 \\
-3.80914289523915e-06 4.8 \\
-3.80914289523915e-06 4.85 \\
-3.80914289523915e-06 4.9 \\
-3.80914289523915e-06 4.95 \\
-3.80914289523915e-06 5 \\
0 5.0000038091429 \\
};


\addplot[solid,fill=mycolor6,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000357107146 \\
0.05 5.00000357107146 \\
0.1 5.00000357105975 \\
0.15 5.00000355530066 \\
0.2 5.00000337471426 \\
0.25 5.00000294016085 \\
0.3 5.00000238165177 \\
0.35 5.00000182776073 \\
0.4 5.00000133676839 \\
0.45 5.00000092240269 \\
0.5 5.00000057964752 \\
0.55 5.00000029780421 \\
0.6 5.00000006578885 \\
0.617142874338122 5 \\
0.623484830790356 4.95 \\
0.629805923286559 4.9 \\
0.636107804109138 4.85 \\
0.642392231132029 4.8 \\
0.648661076162185 4.75 \\
0.65 4.73940875913152 \\
0.655870122724033 4.7 \\
0.663309703478096 4.65 \\
0.670720188367946 4.6 \\
0.678103641391104 4.55 \\
0.685462266681294 4.5 \\
0.692798420279706 4.45 \\
0.7 4.40079449880215 \\
0.70013524762483 4.4 \\
0.708737572582506 4.35 \\
0.717302730947637 4.3 \\
0.725833397850506 4.25 \\
0.734332442910132 4.2 \\
0.742802947746275 4.15 \\
0.75 4.1074877673301 \\
0.751456449085495 4.1 \\
0.761272352265021 4.05 \\
0.771044152363693 4 \\
0.780775453675239 3.95 \\
0.790470143471775 3.9 \\
0.8 3.85069648427822 \\
0.80015304802302 3.85 \\
0.811275457089513 3.8 \\
0.822345043161502 3.75 \\
0.833366479908955 3.7 \\
0.844344833673983 3.65 \\
0.85 3.62437487524625 \\
0.856053986234609 3.6 \\
0.868527501713598 3.55 \\
0.880941808344567 3.5 \\
0.893303176967908 3.45 \\
0.9 3.42304222273133 \\
0.906386874631041 3.4 \\
0.920318933976876 3.35 \\
0.934182243323979 3.3 \\
0.947984771146005 3.25 \\
0.95 3.24279443006306 \\
0.963244170341092 3.2 \\
0.978680716433332 3.15 \\
0.994042172655443 3.1 \\
1 3.08077224292603 \\
1.01047862283917 3.05 \\
1.02755002896018 3 \\
1.04453328558844 2.95 \\
1.05 2.93407166988085 \\
1.06276566011397 2.9 \\
1.08152506308175 2.85 \\
1.1 2.80050937008167 \\
1.10020647168079 2.8 \\
1.12082328548296 2.75 \\
1.14131779956732 2.7 \\
1.15 2.67900230150842 \\
1.16294009903309 2.65 \\
1.18534092289399 2.6 \\
1.2 2.56737858352853 \\
1.20838470662639 2.55 \\
1.23275645918797 2.5 \\
1.25 2.46468106021462 \\
1.2576582493415 2.45 \\
1.28405821319015 2.4 \\
1.3 2.36994494295586 \\
1.31124977381754 2.35 \\
1.33972909548943 2.3 \\
1.35 2.28218088309776 \\
1.36963354051781 2.25 \\
1.4 2.20040245287965 \\
1.40025991255011 2.2 \\
1.4332681089516 2.15 \\
1.45 2.1248572198843 \\
1.46737133141072 2.1 \\
1.5 2.05379644435307 \\
1.50280623075149 2.05 \\
1.54056757504268 2 \\
1.55 1.98772401459711 \\
1.58020960857197 1.95 \\
1.6 1.92571902088048 \\
1.62177899212945 1.9 \\
1.65 1.86734817440843 \\
1.66553011254905 1.85 \\
1.7 1.81238161201109 \\
1.71171539928351 1.8 \\
1.75 1.76058415855672 \\
1.76058415855672 1.75 \\
1.8 1.71171539928351 \\
1.81238161201109 1.7 \\
1.85 1.66553011254905 \\
1.86734817440843 1.65 \\
1.9 1.62177899212945 \\
1.92571902088048 1.6 \\
1.95 1.58020960857197 \\
1.98772401459711 1.55 \\
2 1.54056757504268 \\
2.05 1.50280623075149 \\
2.05379644435307 1.5 \\
2.1 1.46737133141072 \\
2.1248572198843 1.45 \\
2.15 1.4332681089516 \\
2.2 1.40025991255011 \\
2.20040245287965 1.4 \\
2.25 1.36963354051781 \\
2.28218088309776 1.35 \\
2.3 1.33972909548943 \\
2.35 1.31124977381754 \\
2.36994494295586 1.3 \\
2.4 1.28405821319015 \\
2.45 1.2576582493415 \\
2.46468106021462 1.25 \\
2.5 1.23275645918797 \\
2.55 1.20838470662639 \\
2.56737858352853 1.2 \\
2.6 1.18534092289399 \\
2.65 1.16294009903309 \\
2.67900230150842 1.15 \\
2.7 1.14131779956732 \\
2.75 1.12082328548296 \\
2.8 1.10020647168079 \\
2.80050937008167 1.1 \\
2.85 1.08152506308175 \\
2.9 1.06276566011397 \\
2.93407166988085 1.05 \\
2.95 1.04453328558844 \\
3 1.02755002896018 \\
3.05 1.01047862283917 \\
3.08077224292603 1 \\
3.1 0.994042172655443 \\
3.15 0.978680716433332 \\
3.2 0.963244170341092 \\
3.24279443006306 0.95 \\
3.25 0.947984771146005 \\
3.3 0.934182243323979 \\
3.35 0.920318933976876 \\
3.4 0.906386874631042 \\
3.42304222273133 0.9 \\
3.45 0.893303176967908 \\
3.5 0.880941808344567 \\
3.55 0.868527501713598 \\
3.6 0.856053986234609 \\
3.62437487524625 0.85 \\
3.65 0.844344833673983 \\
3.7 0.833366479908955 \\
3.75 0.822345043161502 \\
3.8 0.811275457089513 \\
3.85 0.80015304802302 \\
3.85069648427822 0.8 \\
3.9 0.790470143471775 \\
3.95 0.780775453675239 \\
4 0.771044152363693 \\
4.05 0.761272352265021 \\
4.1 0.751456449085495 \\
4.1074877673301 0.75 \\
4.15 0.742802947746275 \\
4.2 0.734332442910132 \\
4.25 0.725833397850506 \\
4.3 0.717302730947637 \\
4.35 0.708737572582506 \\
4.4 0.70013524762483 \\
4.40079449880215 0.7 \\
4.45 0.692798420279706 \\
4.5 0.685462266681294 \\
4.55 0.678103641391104 \\
4.6 0.670720188367946 \\
4.65 0.663309703478096 \\
4.7 0.655870122724033 \\
4.73940875913152 0.65 \\
4.75 0.648661076162185 \\
4.8 0.642392231132029 \\
4.85 0.636107804109138 \\
4.9 0.629805923286559 \\
4.95 0.623484830790356 \\
5 0.617142874338122 \\
5.00000006578885 0.6 \\
5.00000029780421 0.55 \\
5.00000057964752 0.5 \\
5.00000092240269 0.45 \\
5.00000133676839 0.4 \\
5.00000182776073 0.35 \\
5.00000238165177 0.3 \\
5.00000294016085 0.25 \\
5.00000337471426 0.2 \\
5.00000355530066 0.15 \\
5.00000357105975 0.1 \\
5.00000357107146 0.05 \\
5.00000357107146 0 \\
5 -3.57107146428115e-06 \\
4.95 -3.57107146428115e-06 \\
4.9 -3.57107146428115e-06 \\
4.85 -3.57107146428115e-06 \\
4.8 -3.57107146428115e-06 \\
4.75 -3.57107146428115e-06 \\
4.7 -3.57107146428115e-06 \\
4.65 -3.57107146428115e-06 \\
4.6 -3.57107146428115e-06 \\
4.55 -3.57107146428115e-06 \\
4.5 -3.57107146428115e-06 \\
4.45 -3.57107146428115e-06 \\
4.4 -3.57107146428115e-06 \\
4.35 -3.57107146428115e-06 \\
4.3 -3.57107146428115e-06 \\
4.25 -3.57107146428115e-06 \\
4.2 -3.57107146428115e-06 \\
4.15 -3.57107146428115e-06 \\
4.1 -3.57107146428115e-06 \\
4.05 -3.57107146428115e-06 \\
4 -3.57107146428115e-06 \\
3.95 -3.57107146428115e-06 \\
3.9 -3.57107146428115e-06 \\
3.85 -3.57107146428115e-06 \\
3.8 -3.57107146428115e-06 \\
3.75 -3.57107146428115e-06 \\
3.7 -3.57107146428115e-06 \\
3.65 -3.57107146428115e-06 \\
3.6 -3.57107146428115e-06 \\
3.55 -3.57107146428115e-06 \\
3.5 -3.57107146428115e-06 \\
3.45 -3.57107146428115e-06 \\
3.4 -3.57107146428115e-06 \\
3.35 -3.57107146428115e-06 \\
3.3 -3.57107146428115e-06 \\
3.25 -3.57107146428115e-06 \\
3.2 -3.57107146428115e-06 \\
3.15 -3.57107146428115e-06 \\
3.1 -3.57107146428115e-06 \\
3.05 -3.57107146428115e-06 \\
3 -3.57107146428115e-06 \\
2.95 -3.57107146428115e-06 \\
2.9 -3.57107146428115e-06 \\
2.85 -3.57107146428115e-06 \\
2.8 -3.57107146428115e-06 \\
2.75 -3.57107146428115e-06 \\
2.7 -3.57107146428115e-06 \\
2.65 -3.57107146428115e-06 \\
2.6 -3.57107146428115e-06 \\
2.55 -3.57107146428115e-06 \\
2.5 -3.57107146428115e-06 \\
2.45 -3.57107146428115e-06 \\
2.4 -3.57107146428115e-06 \\
2.35 -3.57107146428115e-06 \\
2.3 -3.57107146428115e-06 \\
2.25 -3.57107146428115e-06 \\
2.2 -3.57107146428115e-06 \\
2.15 -3.57107146428115e-06 \\
2.1 -3.57107146428115e-06 \\
2.05 -3.57107146428115e-06 \\
2 -3.57107146428115e-06 \\
1.95 -3.57107146428115e-06 \\
1.9 -3.57107146428115e-06 \\
1.85 -3.57107146428115e-06 \\
1.8 -3.57107146428115e-06 \\
1.75 -3.57107146428115e-06 \\
1.7 -3.57107146428115e-06 \\
1.65 -3.57107146428115e-06 \\
1.6 -3.57107146428115e-06 \\
1.55 -3.57107146428115e-06 \\
1.5 -3.57107146428115e-06 \\
1.45 -3.57107146428115e-06 \\
1.4 -3.57107146428115e-06 \\
1.35 -3.57107146428115e-06 \\
1.3 -3.57107146428115e-06 \\
1.25 -3.57107146428115e-06 \\
1.2 -3.57107146428115e-06 \\
1.15 -3.57107146428115e-06 \\
1.1 -3.57107146428115e-06 \\
1.05 -3.57107146428115e-06 \\
1 -3.57107146428115e-06 \\
0.95 -3.57107146428115e-06 \\
0.9 -3.57107146428115e-06 \\
0.85 -3.57107146428115e-06 \\
0.8 -3.57107146428115e-06 \\
0.75 -3.57107146428115e-06 \\
0.7 -3.57107146428115e-06 \\
0.65 -3.57107146428115e-06 \\
0.6 -3.57107146428115e-06 \\
0.55 -3.57107146428115e-06 \\
0.5 -3.57107146428115e-06 \\
0.45 -3.57107146428115e-06 \\
0.4 -3.57107146428115e-06 \\
0.35 -3.57107146428115e-06 \\
0.3 -3.57107146428115e-06 \\
0.25 -3.57107146428115e-06 \\
0.2 -3.57107146428115e-06 \\
0.15 -3.57107146428115e-06 \\
0.1 -3.57107146428115e-06 \\
0.05 -3.57107146428115e-06 \\
0 -3.57107146428115e-06 \\
-3.57107146428115e-06 0 \\
-3.57107146428115e-06 0.05 \\
-3.57107146428115e-06 0.1 \\
-3.57107146428115e-06 0.15 \\
-3.57107146428115e-06 0.2 \\
-3.57107146428115e-06 0.25 \\
-3.57107146428115e-06 0.3 \\
-3.57107146428115e-06 0.35 \\
-3.57107146428115e-06 0.4 \\
-3.57107146428115e-06 0.45 \\
-3.57107146428115e-06 0.5 \\
-3.57107146428115e-06 0.55 \\
-3.57107146428115e-06 0.6 \\
-3.57107146428115e-06 0.65 \\
-3.57107146428115e-06 0.7 \\
-3.57107146428115e-06 0.75 \\
-3.57107146428115e-06 0.8 \\
-3.57107146428115e-06 0.85 \\
-3.57107146428115e-06 0.9 \\
-3.57107146428115e-06 0.95 \\
-3.57107146428115e-06 1 \\
-3.57107146428115e-06 1.05 \\
-3.57107146428115e-06 1.1 \\
-3.57107146428115e-06 1.15 \\
-3.57107146428115e-06 1.2 \\
-3.57107146428115e-06 1.25 \\
-3.57107146428115e-06 1.3 \\
-3.57107146428115e-06 1.35 \\
-3.57107146428115e-06 1.4 \\
-3.57107146428115e-06 1.45 \\
-3.57107146428115e-06 1.5 \\
-3.57107146428115e-06 1.55 \\
-3.57107146428115e-06 1.6 \\
-3.57107146428115e-06 1.65 \\
-3.57107146428115e-06 1.7 \\
-3.57107146428115e-06 1.75 \\
-3.57107146428115e-06 1.8 \\
-3.57107146428115e-06 1.85 \\
-3.57107146428115e-06 1.9 \\
-3.57107146428115e-06 1.95 \\
-3.57107146428115e-06 2 \\
-3.57107146428115e-06 2.05 \\
-3.57107146428115e-06 2.1 \\
-3.57107146428115e-06 2.15 \\
-3.57107146428115e-06 2.2 \\
-3.57107146428115e-06 2.25 \\
-3.57107146428115e-06 2.3 \\
-3.57107146428115e-06 2.35 \\
-3.57107146428115e-06 2.4 \\
-3.57107146428115e-06 2.45 \\
-3.57107146428115e-06 2.5 \\
-3.57107146428115e-06 2.55 \\
-3.57107146428115e-06 2.6 \\
-3.57107146428115e-06 2.65 \\
-3.57107146428115e-06 2.7 \\
-3.57107146428115e-06 2.75 \\
-3.57107146428115e-06 2.8 \\
-3.57107146428115e-06 2.85 \\
-3.57107146428115e-06 2.9 \\
-3.57107146428115e-06 2.95 \\
-3.57107146428115e-06 3 \\
-3.57107146428115e-06 3.05 \\
-3.57107146428115e-06 3.1 \\
-3.57107146428115e-06 3.15 \\
-3.57107146428115e-06 3.2 \\
-3.57107146428115e-06 3.25 \\
-3.57107146428115e-06 3.3 \\
-3.57107146428115e-06 3.35 \\
-3.57107146428115e-06 3.4 \\
-3.57107146428115e-06 3.45 \\
-3.57107146428115e-06 3.5 \\
-3.57107146428115e-06 3.55 \\
-3.57107146428115e-06 3.6 \\
-3.57107146428115e-06 3.65 \\
-3.57107146428115e-06 3.7 \\
-3.57107146428115e-06 3.75 \\
-3.57107146428115e-06 3.8 \\
-3.57107146428115e-06 3.85 \\
-3.57107146428115e-06 3.9 \\
-3.57107146428115e-06 3.95 \\
-3.57107146428115e-06 4 \\
-3.57107146428115e-06 4.05 \\
-3.57107146428115e-06 4.1 \\
-3.57107146428115e-06 4.15 \\
-3.57107146428115e-06 4.2 \\
-3.57107146428115e-06 4.25 \\
-3.57107146428115e-06 4.3 \\
-3.57107146428115e-06 4.35 \\
-3.57107146428115e-06 4.4 \\
-3.57107146428115e-06 4.45 \\
-3.57107146428115e-06 4.5 \\
-3.57107146428115e-06 4.55 \\
-3.57107146428115e-06 4.6 \\
-3.57107146428115e-06 4.65 \\
-3.57107146428115e-06 4.7 \\
-3.57107146428115e-06 4.75 \\
-3.57107146428115e-06 4.8 \\
-3.57107146428115e-06 4.85 \\
-3.57107146428115e-06 4.9 \\
-3.57107146428115e-06 4.95 \\
-3.57107146428115e-06 5 \\
0 5.00000357107146 \\
};


\addplot[solid,fill=mycolor7,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000333300003 \\
0.05 5.00000333300003 \\
0.1 5.00000333298832 \\
0.15 5.00000331722916 \\
0.2 5.00000313664189 \\
0.25 5.00000270208642 \\
0.3 5.00000214357467 \\
0.35 5.000001589681 \\
0.4 5.00000109868632 \\
0.45 5.00000068431865 \\
0.5 5.00000034156185 \\
0.55 5.00000005971719 \\
0.562869215315665 5 \\
0.568755178960572 4.95 \\
0.574628239031368 4.9 \\
0.580490239701757 4.85 \\
0.586343146604953 4.8 \\
0.592189056728056 4.75 \\
0.598030209271311 4.7 \\
0.6 4.68326292114802 \\
0.604634043124278 4.65 \\
0.611609789292412 4.6 \\
0.618566704864378 4.55 \\
0.625507213621747 4.5 \\
0.632433911070651 4.45 \\
0.639349579507613 4.4 \\
0.646257204669628 4.35 \\
0.65 4.32304846789887 \\
0.653733613026922 4.3 \\
0.661869675788582 4.25 \\
0.669982576931834 4.2 \\
0.678075668288997 4.15 \\
0.686152559998392 4.1 \\
0.694217145188563 4.05 \\
0.7 4.01425170603749 \\
0.702655136046655 4 \\
0.712041034975049 3.95 \\
0.721398797329946 3.9 \\
0.730732945461078 3.85 \\
0.740048378505223 3.8 \\
0.749350411369062 3.75 \\
0.75 3.74655353099364 \\
0.759981603900917 3.7 \\
0.77067942159461 3.65 \\
0.781348164834007 3.6 \\
0.791994230970286 3.55 \\
0.8 3.51249428896627 \\
0.803006197443107 3.5 \\
0.815149877886898 3.45 \\
0.827255181444933 3.4 \\
0.839330032937306 3.35 \\
0.85 3.30582498172169 \\
0.851571901263204 3.3 \\
0.865233167748166 3.25 \\
0.8788491689403 3.2 \\
0.892430017201515 3.15 \\
0.9 3.12230392430561 \\
0.906752492864464 3.1 \\
0.921996044640809 3.05 \\
0.937192093507241 3 \\
0.95 2.95788946252846 \\
0.952639273302059 2.95 \\
0.969587360609044 2.9 \\
0.986477808219699 2.85 \\
1 2.81003396115142 \\
1.00370857624823 2.8 \\
1.02243069231884 2.75 \\
1.04108906027873 2.7 \\
1.05 2.67632990950588 \\
1.06075621720185 2.65 \\
1.08131804334772 2.6 \\
1.1 2.55452279544676 \\
1.10200566994719 2.55 \\
1.12455679373491 2.5 \\
1.14702671597857 2.45 \\
1.15 2.44350135293212 \\
1.1713492609774 2.4 \\
1.19587102196376 2.35 \\
1.2 2.34172895056964 \\
1.22223511275332 2.3 \\
1.24888454069341 2.25 \\
1.25 2.24795224375399 \\
1.27774635781065 2.2 \\
1.3 2.16166919794801 \\
1.30717123823863 2.15 \\
1.33840635201792 2.1 \\
1.35 2.08169763992513 \\
1.37115570501596 2.05 \\
1.4 2.0072223168402 \\
1.40511385775594 2 \\
1.4412420496851 1.95 \\
1.45 1.93810571542718 \\
1.47933265689998 1.9 \\
1.5 1.87361505931986 \\
1.51927603188335 1.85 \\
1.55 1.81311325627346 \\
1.56134605166409 1.8 \\
1.6 1.75634374685446 \\
1.60581663216358 1.75 \\
1.65 1.70304710550455 \\
1.652960308152 1.7 \\
1.7 1.652960308152 \\
1.70304710550455 1.65 \\
1.75 1.60581663216358 \\
1.75634374685446 1.6 \\
1.8 1.56134605166409 \\
1.81311325627346 1.55 \\
1.85 1.51927603188335 \\
1.87361505931986 1.5 \\
1.9 1.47933265689998 \\
1.93810571542718 1.45 \\
1.95 1.4412420496851 \\
2 1.40511385775594 \\
2.0072223168402 1.4 \\
2.05 1.37115570501596 \\
2.08169763992513 1.35 \\
2.1 1.33840635201792 \\
2.15 1.30717123823863 \\
2.16166919794801 1.3 \\
2.2 1.27774635781065 \\
2.24795224375399 1.25 \\
2.25 1.24888454069341 \\
2.3 1.22223511275332 \\
2.34172895056964 1.2 \\
2.35 1.19587102196376 \\
2.4 1.1713492609774 \\
2.44350135293212 1.15 \\
2.45 1.14702671597857 \\
2.5 1.12455679373491 \\
2.55 1.10200566994719 \\
2.55452279544676 1.1 \\
2.6 1.08131804334772 \\
2.65 1.06075621720185 \\
2.67632990950588 1.05 \\
2.7 1.04108906027873 \\
2.75 1.02243069231884 \\
2.8 1.00370857624823 \\
2.81003396115142 1 \\
2.85 0.986477808219699 \\
2.9 0.969587360609044 \\
2.95 0.952639273302059 \\
2.95788946252846 0.95 \\
3 0.937192093507241 \\
3.05 0.921996044640809 \\
3.1 0.906752492864464 \\
3.12230392430561 0.9 \\
3.15 0.892430017201515 \\
3.2 0.8788491689403 \\
3.25 0.865233167748166 \\
3.3 0.851571901263204 \\
3.30582498172169 0.85 \\
3.35 0.839330032937306 \\
3.4 0.827255181444933 \\
3.45 0.815149877886898 \\
3.5 0.803006197443107 \\
3.51249428896627 0.8 \\
3.55 0.791994230970286 \\
3.6 0.781348164834007 \\
3.65 0.77067942159461 \\
3.7 0.759981603900917 \\
3.74655353099364 0.75 \\
3.75 0.749350411369062 \\
3.8 0.740048378505223 \\
3.85 0.730732945461078 \\
3.9 0.721398797329946 \\
3.95 0.712041034975049 \\
4 0.702655136046655 \\
4.01425170603749 0.7 \\
4.05 0.694217145188563 \\
4.1 0.686152559998392 \\
4.15 0.678075668288997 \\
4.2 0.669982576931834 \\
4.25 0.661869675788582 \\
4.3 0.653733613026922 \\
4.32304846789887 0.65 \\
4.35 0.646257204669628 \\
4.4 0.639349579507613 \\
4.45 0.632433911070651 \\
4.5 0.625507213621747 \\
4.55 0.618566704864378 \\
4.6 0.611609789292412 \\
4.65 0.604634043124278 \\
4.68326292114802 0.6 \\
4.7 0.598030209271311 \\
4.75 0.592189056728056 \\
4.8 0.586343146604953 \\
4.85 0.580490239701757 \\
4.9 0.574628239031368 \\
4.95 0.568755178960572 \\
5 0.562869215315665 \\
5.00000005971719 0.55 \\
5.00000034156185 0.5 \\
5.00000068431865 0.45 \\
5.00000109868632 0.4 \\
5.000001589681 0.35 \\
5.00000214357467 0.3 \\
5.00000270208642 0.25 \\
5.00000313664189 0.2 \\
5.00000331722916 0.15 \\
5.00000333298832 0.1 \\
5.00000333300003 0.05 \\
5.00000333300003 0 \\
5 -3.33300003333426e-06 \\
4.95 -3.33300003333426e-06 \\
4.9 -3.33300003333426e-06 \\
4.85 -3.33300003333426e-06 \\
4.8 -3.33300003333426e-06 \\
4.75 -3.33300003333426e-06 \\
4.7 -3.33300003333426e-06 \\
4.65 -3.33300003333426e-06 \\
4.6 -3.33300003333426e-06 \\
4.55 -3.33300003333426e-06 \\
4.5 -3.33300003333426e-06 \\
4.45 -3.33300003333426e-06 \\
4.4 -3.33300003333426e-06 \\
4.35 -3.33300003333426e-06 \\
4.3 -3.33300003333426e-06 \\
4.25 -3.33300003333426e-06 \\
4.2 -3.33300003333426e-06 \\
4.15 -3.33300003333426e-06 \\
4.1 -3.33300003333426e-06 \\
4.05 -3.33300003333426e-06 \\
4 -3.33300003333426e-06 \\
3.95 -3.33300003333426e-06 \\
3.9 -3.33300003333426e-06 \\
3.85 -3.33300003333426e-06 \\
3.8 -3.33300003333426e-06 \\
3.75 -3.33300003333426e-06 \\
3.7 -3.33300003333426e-06 \\
3.65 -3.33300003333426e-06 \\
3.6 -3.33300003333426e-06 \\
3.55 -3.33300003333426e-06 \\
3.5 -3.33300003333426e-06 \\
3.45 -3.33300003333426e-06 \\
3.4 -3.33300003333426e-06 \\
3.35 -3.33300003333426e-06 \\
3.3 -3.33300003333426e-06 \\
3.25 -3.33300003333426e-06 \\
3.2 -3.33300003333426e-06 \\
3.15 -3.33300003333426e-06 \\
3.1 -3.33300003333426e-06 \\
3.05 -3.33300003333426e-06 \\
3 -3.33300003333426e-06 \\
2.95 -3.33300003333426e-06 \\
2.9 -3.33300003333426e-06 \\
2.85 -3.33300003333426e-06 \\
2.8 -3.33300003333426e-06 \\
2.75 -3.33300003333426e-06 \\
2.7 -3.33300003333426e-06 \\
2.65 -3.33300003333426e-06 \\
2.6 -3.33300003333426e-06 \\
2.55 -3.33300003333426e-06 \\
2.5 -3.33300003333426e-06 \\
2.45 -3.33300003333426e-06 \\
2.4 -3.33300003333426e-06 \\
2.35 -3.33300003333426e-06 \\
2.3 -3.33300003333426e-06 \\
2.25 -3.33300003333426e-06 \\
2.2 -3.33300003333426e-06 \\
2.15 -3.33300003333426e-06 \\
2.1 -3.33300003333426e-06 \\
2.05 -3.33300003333426e-06 \\
2 -3.33300003333426e-06 \\
1.95 -3.33300003333426e-06 \\
1.9 -3.33300003333426e-06 \\
1.85 -3.33300003333426e-06 \\
1.8 -3.33300003333426e-06 \\
1.75 -3.33300003333426e-06 \\
1.7 -3.33300003333426e-06 \\
1.65 -3.33300003333426e-06 \\
1.6 -3.33300003333426e-06 \\
1.55 -3.33300003333426e-06 \\
1.5 -3.33300003333426e-06 \\
1.45 -3.33300003333426e-06 \\
1.4 -3.33300003333426e-06 \\
1.35 -3.33300003333426e-06 \\
1.3 -3.33300003333426e-06 \\
1.25 -3.33300003333426e-06 \\
1.2 -3.33300003333426e-06 \\
1.15 -3.33300003333426e-06 \\
1.1 -3.33300003333426e-06 \\
1.05 -3.33300003333426e-06 \\
1 -3.33300003333426e-06 \\
0.95 -3.33300003333426e-06 \\
0.9 -3.33300003333426e-06 \\
0.85 -3.33300003333426e-06 \\
0.8 -3.33300003333426e-06 \\
0.75 -3.33300003333426e-06 \\
0.7 -3.33300003333426e-06 \\
0.65 -3.33300003333426e-06 \\
0.6 -3.33300003333426e-06 \\
0.55 -3.33300003333426e-06 \\
0.5 -3.33300003333426e-06 \\
0.45 -3.33300003333426e-06 \\
0.4 -3.33300003333426e-06 \\
0.35 -3.33300003333426e-06 \\
0.3 -3.33300003333426e-06 \\
0.25 -3.33300003333426e-06 \\
0.2 -3.33300003333426e-06 \\
0.15 -3.33300003333426e-06 \\
0.1 -3.33300003333426e-06 \\
0.05 -3.33300003333426e-06 \\
0 -3.33300003333426e-06 \\
-3.33300003332315e-06 0 \\
-3.33300003332315e-06 0.05 \\
-3.33300003332315e-06 0.1 \\
-3.33300003332315e-06 0.15 \\
-3.33300003332315e-06 0.2 \\
-3.33300003332315e-06 0.25 \\
-3.33300003332315e-06 0.3 \\
-3.33300003332315e-06 0.35 \\
-3.33300003332315e-06 0.4 \\
-3.33300003332315e-06 0.45 \\
-3.33300003332315e-06 0.5 \\
-3.33300003332315e-06 0.55 \\
-3.33300003332315e-06 0.6 \\
-3.33300003332315e-06 0.65 \\
-3.33300003332315e-06 0.7 \\
-3.33300003332315e-06 0.75 \\
-3.33300003332315e-06 0.8 \\
-3.33300003332315e-06 0.85 \\
-3.33300003332315e-06 0.9 \\
-3.33300003332315e-06 0.95 \\
-3.33300003332315e-06 1 \\
-3.33300003332315e-06 1.05 \\
-3.33300003332315e-06 1.1 \\
-3.33300003332315e-06 1.15 \\
-3.33300003332315e-06 1.2 \\
-3.33300003332315e-06 1.25 \\
-3.33300003332315e-06 1.3 \\
-3.33300003332315e-06 1.35 \\
-3.33300003332315e-06 1.4 \\
-3.33300003332315e-06 1.45 \\
-3.33300003332315e-06 1.5 \\
-3.33300003332315e-06 1.55 \\
-3.33300003332315e-06 1.6 \\
-3.33300003332315e-06 1.65 \\
-3.33300003332315e-06 1.7 \\
-3.33300003332315e-06 1.75 \\
-3.33300003332315e-06 1.8 \\
-3.33300003332315e-06 1.85 \\
-3.33300003332315e-06 1.9 \\
-3.33300003332315e-06 1.95 \\
-3.33300003332315e-06 2 \\
-3.33300003332315e-06 2.05 \\
-3.33300003332315e-06 2.1 \\
-3.33300003332315e-06 2.15 \\
-3.33300003332315e-06 2.2 \\
-3.33300003332315e-06 2.25 \\
-3.33300003332315e-06 2.3 \\
-3.33300003332315e-06 2.35 \\
-3.33300003332315e-06 2.4 \\
-3.33300003332315e-06 2.45 \\
-3.33300003332315e-06 2.5 \\
-3.33300003332315e-06 2.55 \\
-3.33300003332315e-06 2.6 \\
-3.33300003332315e-06 2.65 \\
-3.33300003332315e-06 2.7 \\
-3.33300003332315e-06 2.75 \\
-3.33300003332315e-06 2.8 \\
-3.33300003332315e-06 2.85 \\
-3.33300003332315e-06 2.9 \\
-3.33300003332315e-06 2.95 \\
-3.33300003332315e-06 3 \\
-3.33300003332315e-06 3.05 \\
-3.33300003332315e-06 3.1 \\
-3.33300003332315e-06 3.15 \\
-3.33300003332315e-06 3.2 \\
-3.33300003332315e-06 3.25 \\
-3.33300003332315e-06 3.3 \\
-3.33300003332315e-06 3.35 \\
-3.33300003332315e-06 3.4 \\
-3.33300003332315e-06 3.45 \\
-3.33300003332315e-06 3.5 \\
-3.33300003332315e-06 3.55 \\
-3.33300003332315e-06 3.6 \\
-3.33300003332315e-06 3.65 \\
-3.33300003332315e-06 3.7 \\
-3.33300003332315e-06 3.75 \\
-3.33300003332315e-06 3.8 \\
-3.33300003332315e-06 3.85 \\
-3.33300003332315e-06 3.9 \\
-3.33300003332315e-06 3.95 \\
-3.33300003332315e-06 4 \\
-3.33300003332315e-06 4.05 \\
-3.33300003332315e-06 4.1 \\
-3.33300003332315e-06 4.15 \\
-3.33300003332315e-06 4.2 \\
-3.33300003332315e-06 4.25 \\
-3.33300003332315e-06 4.3 \\
-3.33300003332315e-06 4.35 \\
-3.33300003332315e-06 4.4 \\
-3.33300003332315e-06 4.45 \\
-3.33300003332315e-06 4.5 \\
-3.33300003332315e-06 4.55 \\
-3.33300003332315e-06 4.6 \\
-3.33300003332315e-06 4.65 \\
-3.33300003332315e-06 4.7 \\
-3.33300003332315e-06 4.75 \\
-3.33300003332315e-06 4.8 \\
-3.33300003332315e-06 4.85 \\
-3.33300003332315e-06 4.9 \\
-3.33300003332315e-06 4.95 \\
-3.33300003332315e-06 5 \\
0 5.00000333300003 \\
};


\addplot[solid,fill=mycolor8,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.0000030949286 \\
0.05 5.0000030949286 \\
0.1 5.00000309491689 \\
0.15 5.00000307915765 \\
0.2 5.00000289856953 \\
0.25 5.00000246401198 \\
0.3 5.00000190549758 \\
0.35 5.00000135160127 \\
0.4 5.00000086060425 \\
0.45 5.00000044623461 \\
0.5 5.00000010347617 \\
0.518356929177876 5 \\
0.523668001131581 4.95 \\
0.528976645003025 4.9 \\
0.534284980788537 4.85 \\
0.539595273384806 4.8 \\
0.544909944840696 4.75 \\
0.55 4.70219671642914 \\
0.550278416056109 4.7 \\
0.556674938656622 4.65 \\
0.563061196386869 4.6 \\
0.569439735022887 4.55 \\
0.575813283904208 4.5 \\
0.582184772324874 4.45 \\
0.588557347677877 4.4 \\
0.594934395572373 4.35 \\
0.6 4.31042305184528 \\
0.601561811002827 4.3 \\
0.609115729941161 4.25 \\
0.616658390148839 4.2 \\
0.62419350978101 4.15 \\
0.631725102540465 4.1 \\
0.639257506817763 4.05 \\
0.646795418279022 4 \\
0.65 3.97891854723588 \\
0.655071615113033 3.95 \\
0.663876096470959 3.9 \\
0.672669884176106 3.85 \\
0.681458355499376 3.8 \\
0.690247357649557 3.75 \\
0.699043258804204 3.7 \\
0.7 3.69463176208901 \\
0.709061622182073 3.65 \\
0.719213506801519 3.6 \\
0.729356485309421 3.55 \\
0.739498148035747 3.5 \\
0.74964681035157 3.45 \\
0.75 3.44828567635495 \\
0.76121143135438 3.4 \\
0.772810381195368 3.35 \\
0.784401837715282 3.3 \\
0.795996091846654 3.25 \\
0.8 3.23292192156594 \\
0.808621671961266 3.2 \\
0.821769720471503 3.15 \\
0.83490793923544 3.1 \\
0.848049503308181 3.05 \\
0.85 3.04268828803278 \\
0.8626092212906 3 \\
0.877395848002992 2.95 \\
0.89217719151023 2.9 \\
0.9 2.87377103331695 \\
0.907795512595938 2.85 \\
0.924326679672796 2.8 \\
0.940847718950921 2.75 \\
0.95 2.7225418997768 \\
0.958204899917371 2.7 \\
0.97657159949545 2.65 \\
0.994929644292376 2.6 \\
1 2.58639139109413 \\
1.0147065099527 2.55 \\
1.03500022445254 2.5 \\
1.05 2.46324293056128 \\
1.05583162844916 2.45 \\
1.0781630660503 2.4 \\
1.1 2.35111020763313 \\
1.10053241040117 2.35 \\
1.12499700169756 2.3 \\
1.14944530157624 2.25 \\
1.15 2.24889076320282 \\
1.17608276502646 2.2 \\
1.2 2.15527286413506 \\
1.20299769472519 2.15 \\
1.23200022173146 2.1 \\
1.25 2.06924593370386 \\
1.26191888187362 2.05 \\
1.29332926747884 2 \\
1.3 1.98959377608377 \\
1.32673110119138 1.95 \\
1.35 1.91598685758568 \\
1.3614809508418 1.9 \\
1.39801449664459 1.85 \\
1.4 1.84735276820268 \\
1.43711720956642 1.8 \\
1.45 1.78389612311243 \\
1.47824945816701 1.75 \\
1.5 1.72449819518378 \\
1.52170015017927 1.7 \\
1.55 1.66886896088957 \\
1.56775982713509 1.65 \\
1.6 1.61671933135875 \\
1.61671933135875 1.6 \\
1.65 1.56775982713509 \\
1.66886896088957 1.55 \\
1.7 1.52170015017927 \\
1.72449819518378 1.5 \\
1.75 1.47824945816701 \\
1.78389612311243 1.45 \\
1.8 1.43711720956642 \\
1.84735276820268 1.4 \\
1.85 1.39801449664459 \\
1.9 1.3614809508418 \\
1.91598685758568 1.35 \\
1.95 1.32673110119138 \\
1.98959377608377 1.3 \\
2 1.29332926747884 \\
2.05 1.26191888187362 \\
2.06924593370386 1.25 \\
2.1 1.23200022173146 \\
2.15 1.20299769472519 \\
2.15527286413506 1.2 \\
2.2 1.17608276502646 \\
2.24889076320282 1.15 \\
2.25 1.14944530157624 \\
2.3 1.12499700169756 \\
2.35 1.10053241040117 \\
2.35111020763313 1.1 \\
2.4 1.0781630660503 \\
2.45 1.05583162844916 \\
2.46324293056128 1.05 \\
2.5 1.03500022445254 \\
2.55 1.0147065099527 \\
2.58639139109413 1 \\
2.6 0.994929644292376 \\
2.65 0.97657159949545 \\
2.7 0.958204899917371 \\
2.7225418997768 0.95 \\
2.75 0.940847718950921 \\
2.8 0.924326679672796 \\
2.85 0.907795512595938 \\
2.87377103331695 0.9 \\
2.9 0.89217719151023 \\
2.95 0.877395848002992 \\
3 0.8626092212906 \\
3.04268828803278 0.85 \\
3.05 0.848049503308181 \\
3.1 0.83490793923544 \\
3.15 0.821769720471503 \\
3.2 0.808621671961266 \\
3.23292192156594 0.8 \\
3.25 0.795996091846654 \\
3.3 0.784401837715282 \\
3.35 0.772810381195368 \\
3.4 0.76121143135438 \\
3.44828567635495 0.75 \\
3.45 0.74964681035157 \\
3.5 0.739498148035747 \\
3.55 0.729356485309421 \\
3.6 0.719213506801519 \\
3.65 0.709061622182073 \\
3.69463176208901 0.7 \\
3.7 0.699043258804204 \\
3.75 0.690247357649557 \\
3.8 0.681458355499376 \\
3.85 0.672669884176106 \\
3.9 0.663876096470959 \\
3.95 0.655071615113033 \\
3.97891854723588 0.65 \\
4 0.646795418279022 \\
4.05 0.639257506817763 \\
4.1 0.631725102540465 \\
4.15 0.62419350978101 \\
4.2 0.616658390148839 \\
4.25 0.609115729941161 \\
4.3 0.601561811002827 \\
4.31042305184528 0.6 \\
4.35 0.594934395572373 \\
4.4 0.588557347677877 \\
4.45 0.582184772324874 \\
4.5 0.575813283904208 \\
4.55 0.569439735022887 \\
4.6 0.563061196386869 \\
4.65 0.556674938656622 \\
4.7 0.550278416056109 \\
4.70219671642914 0.55 \\
4.75 0.544909944840696 \\
4.8 0.539595273384806 \\
4.85 0.534284980788537 \\
4.9 0.528976645003025 \\
4.95 0.523668001131581 \\
5 0.518356929177876 \\
5.00000010347617 0.5 \\
5.00000044623461 0.45 \\
5.00000086060425 0.4 \\
5.00000135160127 0.35 \\
5.00000190549758 0.3 \\
5.00000246401198 0.25 \\
5.00000289856953 0.2 \\
5.00000307915765 0.15 \\
5.00000309491689 0.1 \\
5.0000030949286 0.05 \\
5.0000030949286 0 \\
5 -3.09492860237626e-06 \\
4.95 -3.09492860237626e-06 \\
4.9 -3.09492860237626e-06 \\
4.85 -3.09492860237626e-06 \\
4.8 -3.09492860237626e-06 \\
4.75 -3.09492860237626e-06 \\
4.7 -3.09492860237626e-06 \\
4.65 -3.09492860237626e-06 \\
4.6 -3.09492860237626e-06 \\
4.55 -3.09492860237626e-06 \\
4.5 -3.09492860237626e-06 \\
4.45 -3.09492860237626e-06 \\
4.4 -3.09492860237626e-06 \\
4.35 -3.09492860237626e-06 \\
4.3 -3.09492860237626e-06 \\
4.25 -3.09492860237626e-06 \\
4.2 -3.09492860237626e-06 \\
4.15 -3.09492860237626e-06 \\
4.1 -3.09492860237626e-06 \\
4.05 -3.09492860237626e-06 \\
4 -3.09492860237626e-06 \\
3.95 -3.09492860237626e-06 \\
3.9 -3.09492860237626e-06 \\
3.85 -3.09492860237626e-06 \\
3.8 -3.09492860237626e-06 \\
3.75 -3.09492860237626e-06 \\
3.7 -3.09492860237626e-06 \\
3.65 -3.09492860237626e-06 \\
3.6 -3.09492860237626e-06 \\
3.55 -3.09492860237626e-06 \\
3.5 -3.09492860237626e-06 \\
3.45 -3.09492860237626e-06 \\
3.4 -3.09492860237626e-06 \\
3.35 -3.09492860237626e-06 \\
3.3 -3.09492860237626e-06 \\
3.25 -3.09492860237626e-06 \\
3.2 -3.09492860237626e-06 \\
3.15 -3.09492860237626e-06 \\
3.1 -3.09492860237626e-06 \\
3.05 -3.09492860237626e-06 \\
3 -3.09492860237626e-06 \\
2.95 -3.09492860237626e-06 \\
2.9 -3.09492860237626e-06 \\
2.85 -3.09492860237626e-06 \\
2.8 -3.09492860237626e-06 \\
2.75 -3.09492860237626e-06 \\
2.7 -3.09492860237626e-06 \\
2.65 -3.09492860237626e-06 \\
2.6 -3.09492860237626e-06 \\
2.55 -3.09492860237626e-06 \\
2.5 -3.09492860237626e-06 \\
2.45 -3.09492860237626e-06 \\
2.4 -3.09492860237626e-06 \\
2.35 -3.09492860237626e-06 \\
2.3 -3.09492860237626e-06 \\
2.25 -3.09492860237626e-06 \\
2.2 -3.09492860237626e-06 \\
2.15 -3.09492860237626e-06 \\
2.1 -3.09492860237626e-06 \\
2.05 -3.09492860237626e-06 \\
2 -3.09492860237626e-06 \\
1.95 -3.09492860237626e-06 \\
1.9 -3.09492860237626e-06 \\
1.85 -3.09492860237626e-06 \\
1.8 -3.09492860237626e-06 \\
1.75 -3.09492860237626e-06 \\
1.7 -3.09492860237626e-06 \\
1.65 -3.09492860237626e-06 \\
1.6 -3.09492860237626e-06 \\
1.55 -3.09492860237626e-06 \\
1.5 -3.09492860237626e-06 \\
1.45 -3.09492860237626e-06 \\
1.4 -3.09492860237626e-06 \\
1.35 -3.09492860237626e-06 \\
1.3 -3.09492860237626e-06 \\
1.25 -3.09492860237626e-06 \\
1.2 -3.09492860237626e-06 \\
1.15 -3.09492860237626e-06 \\
1.1 -3.09492860237626e-06 \\
1.05 -3.09492860237626e-06 \\
1 -3.09492860237626e-06 \\
0.95 -3.09492860237626e-06 \\
0.9 -3.09492860237626e-06 \\
0.85 -3.09492860237626e-06 \\
0.8 -3.09492860237626e-06 \\
0.75 -3.09492860237626e-06 \\
0.7 -3.09492860237626e-06 \\
0.65 -3.09492860237626e-06 \\
0.6 -3.09492860237626e-06 \\
0.55 -3.09492860237626e-06 \\
0.5 -3.09492860237626e-06 \\
0.45 -3.09492860237626e-06 \\
0.4 -3.09492860237626e-06 \\
0.35 -3.09492860237626e-06 \\
0.3 -3.09492860237626e-06 \\
0.25 -3.09492860237626e-06 \\
0.2 -3.09492860237626e-06 \\
0.15 -3.09492860237626e-06 \\
0.1 -3.09492860237626e-06 \\
0.05 -3.09492860237626e-06 \\
0 -3.09492860237626e-06 \\
-3.09492860237626e-06 0 \\
-3.09492860237626e-06 0.05 \\
-3.09492860237626e-06 0.1 \\
-3.09492860237626e-06 0.15 \\
-3.09492860237626e-06 0.2 \\
-3.09492860237626e-06 0.25 \\
-3.09492860237626e-06 0.3 \\
-3.09492860237626e-06 0.35 \\
-3.09492860237626e-06 0.4 \\
-3.09492860237626e-06 0.45 \\
-3.09492860237626e-06 0.5 \\
-3.09492860237626e-06 0.55 \\
-3.09492860237626e-06 0.6 \\
-3.09492860237626e-06 0.65 \\
-3.09492860237626e-06 0.7 \\
-3.09492860237626e-06 0.75 \\
-3.09492860237626e-06 0.8 \\
-3.09492860237626e-06 0.85 \\
-3.09492860237626e-06 0.9 \\
-3.09492860237626e-06 0.95 \\
-3.09492860237626e-06 1 \\
-3.09492860237626e-06 1.05 \\
-3.09492860237626e-06 1.1 \\
-3.09492860237626e-06 1.15 \\
-3.09492860237626e-06 1.2 \\
-3.09492860237626e-06 1.25 \\
-3.09492860237626e-06 1.3 \\
-3.09492860237626e-06 1.35 \\
-3.09492860237626e-06 1.4 \\
-3.09492860237626e-06 1.45 \\
-3.09492860237626e-06 1.5 \\
-3.09492860237626e-06 1.55 \\
-3.09492860237626e-06 1.6 \\
-3.09492860237626e-06 1.65 \\
-3.09492860237626e-06 1.7 \\
-3.09492860237626e-06 1.75 \\
-3.09492860237626e-06 1.8 \\
-3.09492860237626e-06 1.85 \\
-3.09492860237626e-06 1.9 \\
-3.09492860237626e-06 1.95 \\
-3.09492860237626e-06 2 \\
-3.09492860237626e-06 2.05 \\
-3.09492860237626e-06 2.1 \\
-3.09492860237626e-06 2.15 \\
-3.09492860237626e-06 2.2 \\
-3.09492860237626e-06 2.25 \\
-3.09492860237626e-06 2.3 \\
-3.09492860237626e-06 2.35 \\
-3.09492860237626e-06 2.4 \\
-3.09492860237626e-06 2.45 \\
-3.09492860237626e-06 2.5 \\
-3.09492860237626e-06 2.55 \\
-3.09492860237626e-06 2.6 \\
-3.09492860237626e-06 2.65 \\
-3.09492860237626e-06 2.7 \\
-3.09492860237626e-06 2.75 \\
-3.09492860237626e-06 2.8 \\
-3.09492860237626e-06 2.85 \\
-3.09492860237626e-06 2.9 \\
-3.09492860237626e-06 2.95 \\
-3.09492860237626e-06 3 \\
-3.09492860237626e-06 3.05 \\
-3.09492860237626e-06 3.1 \\
-3.09492860237626e-06 3.15 \\
-3.09492860237626e-06 3.2 \\
-3.09492860237626e-06 3.25 \\
-3.09492860237626e-06 3.3 \\
-3.09492860237626e-06 3.35 \\
-3.09492860237626e-06 3.4 \\
-3.09492860237626e-06 3.45 \\
-3.09492860237626e-06 3.5 \\
-3.09492860237626e-06 3.55 \\
-3.09492860237626e-06 3.6 \\
-3.09492860237626e-06 3.65 \\
-3.09492860237626e-06 3.7 \\
-3.09492860237626e-06 3.75 \\
-3.09492860237626e-06 3.8 \\
-3.09492860237626e-06 3.85 \\
-3.09492860237626e-06 3.9 \\
-3.09492860237626e-06 3.95 \\
-3.09492860237626e-06 4 \\
-3.09492860237626e-06 4.05 \\
-3.09492860237626e-06 4.1 \\
-3.09492860237626e-06 4.15 \\
-3.09492860237626e-06 4.2 \\
-3.09492860237626e-06 4.25 \\
-3.09492860237626e-06 4.3 \\
-3.09492860237626e-06 4.35 \\
-3.09492860237626e-06 4.4 \\
-3.09492860237626e-06 4.45 \\
-3.09492860237626e-06 4.5 \\
-3.09492860237626e-06 4.55 \\
-3.09492860237626e-06 4.6 \\
-3.09492860237626e-06 4.65 \\
-3.09492860237626e-06 4.7 \\
-3.09492860237626e-06 4.75 \\
-3.09492860237626e-06 4.8 \\
-3.09492860237626e-06 4.85 \\
-3.09492860237626e-06 4.9 \\
-3.09492860237626e-06 4.95 \\
-3.09492860237626e-06 5 \\
0 5.0000030949286 \\
};


\addplot[solid,fill=mycolor9,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000285685717 \\
0.05 5.00000285685717 \\
0.1 5.00000285684546 \\
0.15 5.00000284108615 \\
0.2 5.00000266049716 \\
0.25 5.00000222593754 \\
0.3 5.00000166742048 \\
0.35 5.00000111352153 \\
0.4 5.00000062252218 \\
0.45 5.00000020815056 \\
0.480363969437093 5 \\
0.485061849586542 4.95 \\
0.489770336949765 4.9 \\
0.494491971565269 4.85 \\
0.499229475293766 4.8 \\
0.5 4.79195182942599 \\
0.504792416710843 4.75 \\
0.510511410753116 4.7 \\
0.516230838596632 4.65 \\
0.521953450194085 4.6 \\
0.52768219863338 4.55 \\
0.533420258713408 4.5 \\
0.539171047553095 4.45 \\
0.544938247493676 4.4 \\
0.55 4.35631867797654 \\
0.550859651360834 4.35 \\
0.557724651748261 4.3 \\
0.564589518141063 4.25 \\
0.571458167551246 4.2 \\
0.578334834474206 4.15 \\
0.585224102797489 4.1 \\
0.592130941554743 4.05 \\
0.599060745067026 4 \\
0.6 3.99330629686245 \\
0.607017113988857 3.95 \\
0.615132234704662 3.9 \\
0.623253317460719 3.85 \\
0.631386395885513 3.8 \\
0.639538049622803 3.75 \\
0.647715465721554 3.7 \\
0.65 3.68619311187798 \\
0.656829512107237 3.65 \\
0.666299537293722 3.6 \\
0.675778798590861 3.55 \\
0.685275705331231 3.5 \\
0.694799496898322 3.45 \\
0.7 3.42294497775503 \\
0.704976883312345 3.4 \\
0.715905260806394 3.35 \\
0.726845415365992 3.3 \\
0.737808617425101 3.25 \\
0.748807339450478 3.2 \\
0.75 3.19466073195085 \\
0.761137823063926 3.15 \\
0.773636674710256 3.1 \\
0.786159710302765 3.05 \\
0.798722820915226 3 \\
0.8 2.99499933259474 \\
0.812720535558791 2.95 \\
0.826891852530022 2.9 \\
0.84109706578004 2.85 \\
0.85 2.81895102533673 \\
0.855974100237752 2.8 \\
0.871909523525966 2.75 \\
0.887877615177671 2.7 \\
0.9 2.66232092321022 \\
0.904328595195347 2.65 \\
0.922139926622422 2.6 \\
0.939990657458297 2.55 \\
0.95 2.52227380084998 \\
0.9587216769558 2.5 \\
0.978523687785271 2.45 \\
0.998384601124331 2.4 \\
1 2.39601510179159 \\
1.02009819202412 2.35 \\
1.04202060710586 2.3 \\
1.05 2.28208667924624 \\
1.06532528215382 2.25 \\
1.08942797464559 2.2 \\
1.1 2.17839368379247 \\
1.11482504143754 2.15 \\
1.14122621141258 2.1 \\
1.15 2.08367642106683 \\
1.16922324052963 2.05 \\
1.19804623879908 2 \\
1.2 1.99669223727266 \\
1.22915279310811 1.95 \\
1.25 1.91702689704362 \\
1.26134375793838 1.9 \\
1.29526174278558 1.85 \\
1.3 1.84318392352261 \\
1.33149096427602 1.8 \\
1.35 1.77510177205942 \\
1.36951464616408 1.75 \\
1.4 1.71162943694529 \\
1.40963299305916 1.7 \\
1.45 1.6524390243929 \\
1.45215170996599 1.65 \\
1.49753855628901 1.6 \\
1.5 1.59736930597976 \\
1.54588548514198 1.55 \\
1.55 1.54588548514198 \\
1.59736930597976 1.5 \\
1.6 1.49753855628901 \\
1.65 1.45215170996599 \\
1.6524390243929 1.45 \\
1.7 1.40963299305916 \\
1.71162943694529 1.4 \\
1.75 1.36951464616408 \\
1.77510177205942 1.35 \\
1.8 1.33149096427602 \\
1.84318392352261 1.3 \\
1.85 1.29526174278558 \\
1.9 1.26134375793838 \\
1.91702689704362 1.25 \\
1.95 1.22915279310811 \\
1.99669223727266 1.2 \\
2 1.19804623879908 \\
2.05 1.16922324052963 \\
2.08367642106683 1.15 \\
2.1 1.14122621141258 \\
2.15 1.11482504143754 \\
2.17839368379247 1.1 \\
2.2 1.08942797464559 \\
2.25 1.06532528215382 \\
2.28208667924624 1.05 \\
2.3 1.04202060710586 \\
2.35 1.02009819202412 \\
2.39601510179159 1 \\
2.4 0.998384601124331 \\
2.45 0.978523687785271 \\
2.5 0.9587216769558 \\
2.52227380084998 0.95 \\
2.55 0.939990657458297 \\
2.6 0.922139926622422 \\
2.65 0.904328595195347 \\
2.66232092321022 0.9 \\
2.7 0.887877615177671 \\
2.75 0.871909523525966 \\
2.8 0.855974100237752 \\
2.81895102533673 0.85 \\
2.85 0.84109706578004 \\
2.9 0.826891852530022 \\
2.95 0.812720535558791 \\
2.99499933259474 0.8 \\
3 0.798722820915226 \\
3.05 0.786159710302765 \\
3.1 0.773636674710256 \\
3.15 0.761137823063926 \\
3.19466073195085 0.75 \\
3.2 0.748807339450478 \\
3.25 0.737808617425101 \\
3.3 0.726845415365992 \\
3.35 0.715905260806394 \\
3.4 0.704976883312345 \\
3.42294497775503 0.7 \\
3.45 0.694799496898322 \\
3.5 0.685275705331231 \\
3.55 0.675778798590861 \\
3.6 0.666299537293722 \\
3.65 0.656829512107237 \\
3.68619311187798 0.65 \\
3.7 0.647715465721554 \\
3.75 0.639538049622803 \\
3.8 0.631386395885513 \\
3.85 0.623253317460719 \\
3.9 0.615132234704662 \\
3.95 0.607017113988857 \\
3.99330629686245 0.6 \\
4 0.599060745067026 \\
4.05 0.592130941554743 \\
4.1 0.585224102797489 \\
4.15 0.578334834474206 \\
4.2 0.571458167551246 \\
4.25 0.564589518141063 \\
4.3 0.557724651748261 \\
4.35 0.550859651360834 \\
4.35631867797654 0.55 \\
4.4 0.544938247493676 \\
4.45 0.539171047553095 \\
4.5 0.533420258713408 \\
4.55 0.52768219863338 \\
4.6 0.521953450194085 \\
4.65 0.516230838596632 \\
4.7 0.510511410753116 \\
4.75 0.504792416710843 \\
4.79195182942599 0.5 \\
4.8 0.499229475293766 \\
4.85 0.494491971565269 \\
4.9 0.489770336949765 \\
4.95 0.485061849586542 \\
5 0.480363969437093 \\
5.00000020815056 0.45 \\
5.00000062252218 0.4 \\
5.00000111352153 0.35 \\
5.00000166742048 0.3 \\
5.00000222593754 0.25 \\
5.00000266049716 0.2 \\
5.00000284108615 0.15 \\
5.00000285684546 0.1 \\
5.00000285685717 0.05 \\
5.00000285685717 0 \\
5 -2.85685717142936e-06 \\
4.95 -2.85685717142936e-06 \\
4.9 -2.85685717142936e-06 \\
4.85 -2.85685717142936e-06 \\
4.8 -2.85685717142936e-06 \\
4.75 -2.85685717142936e-06 \\
4.7 -2.85685717142936e-06 \\
4.65 -2.85685717142936e-06 \\
4.6 -2.85685717142936e-06 \\
4.55 -2.85685717142936e-06 \\
4.5 -2.85685717142936e-06 \\
4.45 -2.85685717142936e-06 \\
4.4 -2.85685717142936e-06 \\
4.35 -2.85685717142936e-06 \\
4.3 -2.85685717142936e-06 \\
4.25 -2.85685717142936e-06 \\
4.2 -2.85685717142936e-06 \\
4.15 -2.85685717142936e-06 \\
4.1 -2.85685717142936e-06 \\
4.05 -2.85685717142936e-06 \\
4 -2.85685717142936e-06 \\
3.95 -2.85685717142936e-06 \\
3.9 -2.85685717142936e-06 \\
3.85 -2.85685717142936e-06 \\
3.8 -2.85685717142936e-06 \\
3.75 -2.85685717142936e-06 \\
3.7 -2.85685717142936e-06 \\
3.65 -2.85685717142936e-06 \\
3.6 -2.85685717142936e-06 \\
3.55 -2.85685717142936e-06 \\
3.5 -2.85685717142936e-06 \\
3.45 -2.85685717142936e-06 \\
3.4 -2.85685717142936e-06 \\
3.35 -2.85685717142936e-06 \\
3.3 -2.85685717142936e-06 \\
3.25 -2.85685717142936e-06 \\
3.2 -2.85685717142936e-06 \\
3.15 -2.85685717142936e-06 \\
3.1 -2.85685717142936e-06 \\
3.05 -2.85685717142936e-06 \\
3 -2.85685717142936e-06 \\
2.95 -2.85685717142936e-06 \\
2.9 -2.85685717142936e-06 \\
2.85 -2.85685717142936e-06 \\
2.8 -2.85685717142936e-06 \\
2.75 -2.85685717142936e-06 \\
2.7 -2.85685717142936e-06 \\
2.65 -2.85685717142936e-06 \\
2.6 -2.85685717142936e-06 \\
2.55 -2.85685717142936e-06 \\
2.5 -2.85685717142936e-06 \\
2.45 -2.85685717142936e-06 \\
2.4 -2.85685717142936e-06 \\
2.35 -2.85685717142936e-06 \\
2.3 -2.85685717142936e-06 \\
2.25 -2.85685717142936e-06 \\
2.2 -2.85685717142936e-06 \\
2.15 -2.85685717142936e-06 \\
2.1 -2.85685717142936e-06 \\
2.05 -2.85685717142936e-06 \\
2 -2.85685717142936e-06 \\
1.95 -2.85685717142936e-06 \\
1.9 -2.85685717142936e-06 \\
1.85 -2.85685717142936e-06 \\
1.8 -2.85685717142936e-06 \\
1.75 -2.85685717142936e-06 \\
1.7 -2.85685717142936e-06 \\
1.65 -2.85685717142936e-06 \\
1.6 -2.85685717142936e-06 \\
1.55 -2.85685717142936e-06 \\
1.5 -2.85685717142936e-06 \\
1.45 -2.85685717142936e-06 \\
1.4 -2.85685717142936e-06 \\
1.35 -2.85685717142936e-06 \\
1.3 -2.85685717142936e-06 \\
1.25 -2.85685717142936e-06 \\
1.2 -2.85685717142936e-06 \\
1.15 -2.85685717142936e-06 \\
1.1 -2.85685717142936e-06 \\
1.05 -2.85685717142936e-06 \\
1 -2.85685717142936e-06 \\
0.95 -2.85685717142936e-06 \\
0.9 -2.85685717142936e-06 \\
0.85 -2.85685717142936e-06 \\
0.8 -2.85685717142936e-06 \\
0.75 -2.85685717142936e-06 \\
0.7 -2.85685717142936e-06 \\
0.65 -2.85685717142936e-06 \\
0.6 -2.85685717142936e-06 \\
0.55 -2.85685717142936e-06 \\
0.5 -2.85685717142936e-06 \\
0.45 -2.85685717142936e-06 \\
0.4 -2.85685717142936e-06 \\
0.35 -2.85685717142936e-06 \\
0.3 -2.85685717142936e-06 \\
0.25 -2.85685717142936e-06 \\
0.2 -2.85685717142936e-06 \\
0.15 -2.85685717142936e-06 \\
0.1 -2.85685717142936e-06 \\
0.05 -2.85685717142936e-06 \\
0 -2.85685717142936e-06 \\
-2.85685717142936e-06 0 \\
-2.85685717142936e-06 0.05 \\
-2.85685717142936e-06 0.1 \\
-2.85685717142936e-06 0.15 \\
-2.85685717142936e-06 0.2 \\
-2.85685717142936e-06 0.25 \\
-2.85685717142936e-06 0.3 \\
-2.85685717142936e-06 0.35 \\
-2.85685717142936e-06 0.4 \\
-2.85685717142936e-06 0.45 \\
-2.85685717142936e-06 0.5 \\
-2.85685717142936e-06 0.55 \\
-2.85685717142936e-06 0.6 \\
-2.85685717142936e-06 0.65 \\
-2.85685717142936e-06 0.7 \\
-2.85685717142936e-06 0.75 \\
-2.85685717142936e-06 0.8 \\
-2.85685717142936e-06 0.85 \\
-2.85685717142936e-06 0.9 \\
-2.85685717142936e-06 0.95 \\
-2.85685717142936e-06 1 \\
-2.85685717142936e-06 1.05 \\
-2.85685717142936e-06 1.1 \\
-2.85685717142936e-06 1.15 \\
-2.85685717142936e-06 1.2 \\
-2.85685717142936e-06 1.25 \\
-2.85685717142936e-06 1.3 \\
-2.85685717142936e-06 1.35 \\
-2.85685717142936e-06 1.4 \\
-2.85685717142936e-06 1.45 \\
-2.85685717142936e-06 1.5 \\
-2.85685717142936e-06 1.55 \\
-2.85685717142936e-06 1.6 \\
-2.85685717142936e-06 1.65 \\
-2.85685717142936e-06 1.7 \\
-2.85685717142936e-06 1.75 \\
-2.85685717142936e-06 1.8 \\
-2.85685717142936e-06 1.85 \\
-2.85685717142936e-06 1.9 \\
-2.85685717142936e-06 1.95 \\
-2.85685717142936e-06 2 \\
-2.85685717142936e-06 2.05 \\
-2.85685717142936e-06 2.1 \\
-2.85685717142936e-06 2.15 \\
-2.85685717142936e-06 2.2 \\
-2.85685717142936e-06 2.25 \\
-2.85685717142936e-06 2.3 \\
-2.85685717142936e-06 2.35 \\
-2.85685717142936e-06 2.4 \\
-2.85685717142936e-06 2.45 \\
-2.85685717142936e-06 2.5 \\
-2.85685717142936e-06 2.55 \\
-2.85685717142936e-06 2.6 \\
-2.85685717142936e-06 2.65 \\
-2.85685717142936e-06 2.7 \\
-2.85685717142936e-06 2.75 \\
-2.85685717142936e-06 2.8 \\
-2.85685717142936e-06 2.85 \\
-2.85685717142936e-06 2.9 \\
-2.85685717142936e-06 2.95 \\
-2.85685717142936e-06 3 \\
-2.85685717142936e-06 3.05 \\
-2.85685717142936e-06 3.1 \\
-2.85685717142936e-06 3.15 \\
-2.85685717142936e-06 3.2 \\
-2.85685717142936e-06 3.25 \\
-2.85685717142936e-06 3.3 \\
-2.85685717142936e-06 3.35 \\
-2.85685717142936e-06 3.4 \\
-2.85685717142936e-06 3.45 \\
-2.85685717142936e-06 3.5 \\
-2.85685717142936e-06 3.55 \\
-2.85685717142936e-06 3.6 \\
-2.85685717142936e-06 3.65 \\
-2.85685717142936e-06 3.7 \\
-2.85685717142936e-06 3.75 \\
-2.85685717142936e-06 3.8 \\
-2.85685717142936e-06 3.85 \\
-2.85685717142936e-06 3.9 \\
-2.85685717142936e-06 3.95 \\
-2.85685717142936e-06 4 \\
-2.85685717142936e-06 4.05 \\
-2.85685717142936e-06 4.1 \\
-2.85685717142936e-06 4.15 \\
-2.85685717142936e-06 4.2 \\
-2.85685717142936e-06 4.25 \\
-2.85685717142936e-06 4.3 \\
-2.85685717142936e-06 4.35 \\
-2.85685717142936e-06 4.4 \\
-2.85685717142936e-06 4.45 \\
-2.85685717142936e-06 4.5 \\
-2.85685717142936e-06 4.55 \\
-2.85685717142936e-06 4.6 \\
-2.85685717142936e-06 4.65 \\
-2.85685717142936e-06 4.7 \\
-2.85685717142936e-06 4.75 \\
-2.85685717142936e-06 4.8 \\
-2.85685717142936e-06 4.85 \\
-2.85685717142936e-06 4.9 \\
-2.85685717142936e-06 4.95 \\
-2.85685717142936e-06 5 \\
0 5.00000285685717 \\
};


\addplot[solid,fill=mycolor10,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000261878574 \\
0.05 5.00000261878574 \\
0.1 5.00000261877403 \\
0.15 5.00000260301464 \\
0.2 5.0000024224248 \\
0.25 5.00000198786311 \\
0.3 5.00000142934339 \\
0.35 5.0000008754418 \\
0.4 5.00000038444011 \\
0.446388132597557 5 \\
0.45 4.95626578752829 \\
0.450620387220864 4.95 \\
0.455610170220758 4.9 \\
0.460605129174901 4.85 \\
0.465607757975329 4.8 \\
0.470620731874896 4.75 \\
0.475646923794664 4.7 \\
0.480689422383759 4.65 \\
0.485751552051335 4.6 \\
0.490836895221781 4.55 \\
0.495949317100945 4.5 \\
0.5 4.46067675987132 \\
0.501293017696539 4.45 \\
0.507397855699387 4.4 \\
0.51351209213157 4.35 \\
0.519639660051259 4.3 \\
0.525784814087753 4.25 \\
0.531952163012742 4.2 \\
0.538146706261979 4.15 \\
0.544373874967185 4.1 \\
0.55 4.05513631105426 \\
0.550745468309623 4.05 \\
0.558076512386499 4 \\
0.565421779350002 3.95 \\
0.572787121353128 3.9 \\
0.580178921066629 3.85 \\
0.587604151372975 3.8 \\
0.595070443118663 3.75 \\
0.6 3.71729312076081 \\
0.602974195314913 3.7 \\
0.61164938353779 3.65 \\
0.620347621964793 3.6 \\
0.629077586760348 3.55 \\
0.63784882499436 3.5 \\
0.646671863368285 3.45 \\
0.65 3.43137321724109 \\
0.656318579106059 3.4 \\
0.666456232796137 3.35 \\
0.676629759764235 3.3 \\
0.686851755717066 3.25 \\
0.697136209129547 3.2 \\
0.7 3.18627370692975 \\
0.708443455524136 3.15 \\
0.720155984368431 3.1 \\
0.731919094669895 3.05 \\
0.743750347066936 3 \\
0.75 2.97390928526417 \\
0.756337520824623 2.95 \\
0.769723032902773 2.9 \\
0.783170303864235 2.85 \\
0.796702356739846 2.8 \\
0.8 2.78801232913586 \\
0.811473560026073 2.75 \\
0.826675952013782 2.7 \\
0.84196674443385 2.65 \\
0.85 2.6240823578886 \\
0.858138568844786 2.6 \\
0.875232705648275 2.55 \\
0.892429110694454 2.5 \\
0.9 2.47831986368327 \\
0.910713036876722 2.45 \\
0.929842023341693 2.4 \\
0.949103286873003 2.35 \\
0.95 2.34772225592946 \\
0.970219448880074 2.3 \\
0.991547918100125 2.25 \\
1 2.23052505316062 \\
1.01419354724864 2.2 \\
1.03773005195186 2.15 \\
1.05 2.12434318569746 \\
1.06241599884974 2.1 \\
1.08830291222921 2.05 \\
1.1 2.02780256666715 \\
1.11555394681932 2 \\
1.14394263335705 1.95 \\
1.15 1.93957154882012 \\
1.17429223620819 1.9 \\
1.2 1.85874564215273 \\
1.2057433144555 1.85 \\
1.23934418193277 1.8 \\
1.25 1.78449411222006 \\
1.27487211722354 1.75 \\
1.3 1.71588101326363 \\
1.31223673117079 1.7 \\
1.35 1.65212465560386 \\
1.35174830200374 1.65 \\
1.39409660420844 1.6 \\
1.4 1.59322759639309 \\
1.43915443523083 1.55 \\
1.45 1.53838438621448 \\
1.48713981188221 1.5 \\
1.5 1.48713981188221 \\
1.53838438621448 1.45 \\
1.55 1.43915443523083 \\
1.59322759639309 1.4 \\
1.6 1.39409660420844 \\
1.65 1.35174830200374 \\
1.65212465560386 1.35 \\
1.7 1.31223673117079 \\
1.71588101326363 1.3 \\
1.75 1.27487211722354 \\
1.78449411222006 1.25 \\
1.8 1.23934418193277 \\
1.85 1.2057433144555 \\
1.85874564215273 1.2 \\
1.9 1.17429223620819 \\
1.93957154882012 1.15 \\
1.95 1.14394263335705 \\
2 1.11555394681932 \\
2.02780256666715 1.1 \\
2.05 1.08830291222921 \\
2.1 1.06241599884974 \\
2.12434318569746 1.05 \\
2.15 1.03773005195186 \\
2.2 1.01419354724864 \\
2.23052505316062 1 \\
2.25 0.991547918100125 \\
2.3 0.970219448880074 \\
2.34772225592946 0.95 \\
2.35 0.949103286873003 \\
2.4 0.929842023341693 \\
2.45 0.910713036876722 \\
2.47831986368327 0.9 \\
2.5 0.892429110694454 \\
2.55 0.875232705648275 \\
2.6 0.858138568844786 \\
2.6240823578886 0.85 \\
2.65 0.84196674443385 \\
2.7 0.826675952013782 \\
2.75 0.811473560026073 \\
2.78801232913586 0.8 \\
2.8 0.796702356739846 \\
2.85 0.783170303864235 \\
2.9 0.769723032902773 \\
2.95 0.756337520824623 \\
2.97390928526417 0.75 \\
3 0.743750347066936 \\
3.05 0.731919094669895 \\
3.1 0.720155984368431 \\
3.15 0.708443455524136 \\
3.18627370692975 0.7 \\
3.2 0.697136209129547 \\
3.25 0.686851755717066 \\
3.3 0.676629759764235 \\
3.35 0.666456232796137 \\
3.4 0.656318579106059 \\
3.43137321724109 0.65 \\
3.45 0.646671863368285 \\
3.5 0.63784882499436 \\
3.55 0.629077586760348 \\
3.6 0.620347621964793 \\
3.65 0.61164938353779 \\
3.7 0.602974195314913 \\
3.71729312076081 0.6 \\
3.75 0.595070443118663 \\
3.8 0.587604151372975 \\
3.85 0.580178921066629 \\
3.9 0.572787121353128 \\
3.95 0.565421779350002 \\
4 0.558076512386499 \\
4.05 0.550745468309623 \\
4.05513631105426 0.55 \\
4.1 0.544373874967185 \\
4.15 0.538146706261979 \\
4.2 0.531952163012742 \\
4.25 0.525784814087753 \\
4.3 0.519639660051259 \\
4.35 0.51351209213157 \\
4.4 0.507397855699387 \\
4.45 0.501293017696539 \\
4.46067675987132 0.5 \\
4.5 0.495949317100945 \\
4.55 0.490836895221781 \\
4.6 0.485751552051335 \\
4.65 0.480689422383759 \\
4.7 0.475646923794664 \\
4.75 0.470620731874896 \\
4.8 0.465607757975329 \\
4.85 0.460605129174901 \\
4.9 0.455610170220758 \\
4.95 0.450620387220864 \\
4.95626578752829 0.45 \\
5 0.446388132597557 \\
5.00000038444011 0.4 \\
5.0000008754418 0.35 \\
5.00000142934339 0.3 \\
5.00000198786311 0.25 \\
5.0000024224248 0.2 \\
5.00000260301464 0.15 \\
5.00000261877403 0.1 \\
5.00000261878574 0.05 \\
5.00000261878574 0 \\
5 -2.61878574047136e-06 \\
4.95 -2.61878574047136e-06 \\
4.9 -2.61878574047136e-06 \\
4.85 -2.61878574047136e-06 \\
4.8 -2.61878574047136e-06 \\
4.75 -2.61878574047136e-06 \\
4.7 -2.61878574047136e-06 \\
4.65 -2.61878574047136e-06 \\
4.6 -2.61878574047136e-06 \\
4.55 -2.61878574047136e-06 \\
4.5 -2.61878574047136e-06 \\
4.45 -2.61878574047136e-06 \\
4.4 -2.61878574047136e-06 \\
4.35 -2.61878574047136e-06 \\
4.3 -2.61878574047136e-06 \\
4.25 -2.61878574047136e-06 \\
4.2 -2.61878574047136e-06 \\
4.15 -2.61878574047136e-06 \\
4.1 -2.61878574047136e-06 \\
4.05 -2.61878574047136e-06 \\
4 -2.61878574047136e-06 \\
3.95 -2.61878574047136e-06 \\
3.9 -2.61878574047136e-06 \\
3.85 -2.61878574047136e-06 \\
3.8 -2.61878574047136e-06 \\
3.75 -2.61878574047136e-06 \\
3.7 -2.61878574047136e-06 \\
3.65 -2.61878574047136e-06 \\
3.6 -2.61878574047136e-06 \\
3.55 -2.61878574047136e-06 \\
3.5 -2.61878574047136e-06 \\
3.45 -2.61878574047136e-06 \\
3.4 -2.61878574047136e-06 \\
3.35 -2.61878574047136e-06 \\
3.3 -2.61878574047136e-06 \\
3.25 -2.61878574047136e-06 \\
3.2 -2.61878574047136e-06 \\
3.15 -2.61878574047136e-06 \\
3.1 -2.61878574047136e-06 \\
3.05 -2.61878574047136e-06 \\
3 -2.61878574047136e-06 \\
2.95 -2.61878574047136e-06 \\
2.9 -2.61878574047136e-06 \\
2.85 -2.61878574047136e-06 \\
2.8 -2.61878574047136e-06 \\
2.75 -2.61878574047136e-06 \\
2.7 -2.61878574047136e-06 \\
2.65 -2.61878574047136e-06 \\
2.6 -2.61878574047136e-06 \\
2.55 -2.61878574047136e-06 \\
2.5 -2.61878574047136e-06 \\
2.45 -2.61878574047136e-06 \\
2.4 -2.61878574047136e-06 \\
2.35 -2.61878574047136e-06 \\
2.3 -2.61878574047136e-06 \\
2.25 -2.61878574047136e-06 \\
2.2 -2.61878574047136e-06 \\
2.15 -2.61878574047136e-06 \\
2.1 -2.61878574047136e-06 \\
2.05 -2.61878574047136e-06 \\
2 -2.61878574047136e-06 \\
1.95 -2.61878574047136e-06 \\
1.9 -2.61878574047136e-06 \\
1.85 -2.61878574047136e-06 \\
1.8 -2.61878574047136e-06 \\
1.75 -2.61878574047136e-06 \\
1.7 -2.61878574047136e-06 \\
1.65 -2.61878574047136e-06 \\
1.6 -2.61878574047136e-06 \\
1.55 -2.61878574047136e-06 \\
1.5 -2.61878574047136e-06 \\
1.45 -2.61878574047136e-06 \\
1.4 -2.61878574047136e-06 \\
1.35 -2.61878574047136e-06 \\
1.3 -2.61878574047136e-06 \\
1.25 -2.61878574047136e-06 \\
1.2 -2.61878574047136e-06 \\
1.15 -2.61878574047136e-06 \\
1.1 -2.61878574047136e-06 \\
1.05 -2.61878574047136e-06 \\
1 -2.61878574047136e-06 \\
0.95 -2.61878574047136e-06 \\
0.9 -2.61878574047136e-06 \\
0.85 -2.61878574047136e-06 \\
0.8 -2.61878574047136e-06 \\
0.75 -2.61878574047136e-06 \\
0.7 -2.61878574047136e-06 \\
0.65 -2.61878574047136e-06 \\
0.6 -2.61878574047136e-06 \\
0.55 -2.61878574047136e-06 \\
0.5 -2.61878574047136e-06 \\
0.45 -2.61878574047136e-06 \\
0.4 -2.61878574047136e-06 \\
0.35 -2.61878574047136e-06 \\
0.3 -2.61878574047136e-06 \\
0.25 -2.61878574047136e-06 \\
0.2 -2.61878574047136e-06 \\
0.15 -2.61878574047136e-06 \\
0.1 -2.61878574047136e-06 \\
0.05 -2.61878574047136e-06 \\
0 -2.61878574047136e-06 \\
-2.61878574048247e-06 0 \\
-2.61878574048247e-06 0.05 \\
-2.61878574048247e-06 0.1 \\
-2.61878574048247e-06 0.15 \\
-2.61878574048247e-06 0.2 \\
-2.61878574048247e-06 0.25 \\
-2.61878574048247e-06 0.3 \\
-2.61878574048247e-06 0.35 \\
-2.61878574048247e-06 0.4 \\
-2.61878574048247e-06 0.45 \\
-2.61878574048247e-06 0.5 \\
-2.61878574048247e-06 0.55 \\
-2.61878574048247e-06 0.6 \\
-2.61878574048247e-06 0.65 \\
-2.61878574048247e-06 0.7 \\
-2.61878574048247e-06 0.75 \\
-2.61878574048247e-06 0.8 \\
-2.61878574048247e-06 0.85 \\
-2.61878574048247e-06 0.9 \\
-2.61878574048247e-06 0.95 \\
-2.61878574048247e-06 1 \\
-2.61878574048247e-06 1.05 \\
-2.61878574048247e-06 1.1 \\
-2.61878574048247e-06 1.15 \\
-2.61878574048247e-06 1.2 \\
-2.61878574048247e-06 1.25 \\
-2.61878574048247e-06 1.3 \\
-2.61878574048247e-06 1.35 \\
-2.61878574048247e-06 1.4 \\
-2.61878574048247e-06 1.45 \\
-2.61878574048247e-06 1.5 \\
-2.61878574048247e-06 1.55 \\
-2.61878574048247e-06 1.6 \\
-2.61878574048247e-06 1.65 \\
-2.61878574048247e-06 1.7 \\
-2.61878574048247e-06 1.75 \\
-2.61878574048247e-06 1.8 \\
-2.61878574048247e-06 1.85 \\
-2.61878574048247e-06 1.9 \\
-2.61878574048247e-06 1.95 \\
-2.61878574048247e-06 2 \\
-2.61878574048247e-06 2.05 \\
-2.61878574048247e-06 2.1 \\
-2.61878574048247e-06 2.15 \\
-2.61878574048247e-06 2.2 \\
-2.61878574048247e-06 2.25 \\
-2.61878574048247e-06 2.3 \\
-2.61878574048247e-06 2.35 \\
-2.61878574048247e-06 2.4 \\
-2.61878574048247e-06 2.45 \\
-2.61878574048247e-06 2.5 \\
-2.61878574048247e-06 2.55 \\
-2.61878574048247e-06 2.6 \\
-2.61878574048247e-06 2.65 \\
-2.61878574048247e-06 2.7 \\
-2.61878574048247e-06 2.75 \\
-2.61878574048247e-06 2.8 \\
-2.61878574048247e-06 2.85 \\
-2.61878574048247e-06 2.9 \\
-2.61878574048247e-06 2.95 \\
-2.61878574048247e-06 3 \\
-2.61878574048247e-06 3.05 \\
-2.61878574048247e-06 3.1 \\
-2.61878574048247e-06 3.15 \\
-2.61878574048247e-06 3.2 \\
-2.61878574048247e-06 3.25 \\
-2.61878574048247e-06 3.3 \\
-2.61878574048247e-06 3.35 \\
-2.61878574048247e-06 3.4 \\
-2.61878574048247e-06 3.45 \\
-2.61878574048247e-06 3.5 \\
-2.61878574048247e-06 3.55 \\
-2.61878574048247e-06 3.6 \\
-2.61878574048247e-06 3.65 \\
-2.61878574048247e-06 3.7 \\
-2.61878574048247e-06 3.75 \\
-2.61878574048247e-06 3.8 \\
-2.61878574048247e-06 3.85 \\
-2.61878574048247e-06 3.9 \\
-2.61878574048247e-06 3.95 \\
-2.61878574048247e-06 4 \\
-2.61878574048247e-06 4.05 \\
-2.61878574048247e-06 4.1 \\
-2.61878574048247e-06 4.15 \\
-2.61878574048247e-06 4.2 \\
-2.61878574048247e-06 4.25 \\
-2.61878574048247e-06 4.3 \\
-2.61878574048247e-06 4.35 \\
-2.61878574048247e-06 4.4 \\
-2.61878574048247e-06 4.45 \\
-2.61878574048247e-06 4.5 \\
-2.61878574048247e-06 4.55 \\
-2.61878574048247e-06 4.6 \\
-2.61878574048247e-06 4.65 \\
-2.61878574048247e-06 4.7 \\
-2.61878574048247e-06 4.75 \\
-2.61878574048247e-06 4.8 \\
-2.61878574048247e-06 4.85 \\
-2.61878574048247e-06 4.9 \\
-2.61878574048247e-06 4.95 \\
-2.61878574048247e-06 5 \\
0 5.00000261878574 \\
};


\addplot[solid,fill=mycolor11,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000238071431 \\
0.05 5.00000238071431 \\
0.1 5.0000023807026 \\
0.15 5.00000236494313 \\
0.2 5.00000218435243 \\
0.25 5.00000174978867 \\
0.3 5.00000119126629 \\
0.35 5.00000063736207 \\
0.4 5.00000014635804 \\
0.417660165718193 5 \\
0.421941972653293 4.95 \\
0.426243038026039 4.9 \\
0.430566297698096 4.85 \\
0.434914910369277 4.8 \\
0.439292278453543 4.75 \\
0.44370207128755 4.7 \\
0.448148250975071 4.65 \\
0.45 4.62940539875023 \\
0.453103171255267 4.6 \\
0.458408588737665 4.55 \\
0.46373111216791 4.5 \\
0.469074535727726 4.45 \\
0.474442963694182 4.4 \\
0.479840841786567 4.35 \\
0.485272992300777 4.3 \\
0.490744653564966 4.25 \\
0.496261524336336 4.2 \\
0.5 4.16647592636333 \\
0.502122077925421 4.15 \\
0.508614949910633 4.1 \\
0.515132710812046 4.05 \\
0.521681212018369 4 \\
0.528266840156425 3.95 \\
0.534896577774326 3.9 \\
0.541578072265232 3.85 \\
0.548319714339608 3.8 \\
0.55 3.78770695918653 \\
0.555861875627724 3.75 \\
0.563682132711149 3.7 \\
0.571542349734779 3.65 \\
0.579451716872484 3.6 \\
0.587420368451192 3.55 \\
0.595459503439121 3.5 \\
0.6 3.47211383676025 \\
0.60405103489287 3.45 \\
0.613296910392818 3.4 \\
0.62259504496454 3.35 \\
0.631958431587937 3.3 \\
0.641401526142459 3.25 \\
0.65 3.20495709316063 \\
0.651054994706546 3.2 \\
0.661839363920489 3.15 \\
0.672688911764843 3.1 \\
0.68362131791523 3.05 \\
0.694656423498272 3 \\
0.7 2.97614079297349 \\
0.706461936374584 2.95 \\
0.718955066148343 2.9 \\
0.731544087774447 2.85 \\
0.744254627784064 2.8 \\
0.75 2.77775153229355 \\
0.75784851534117 2.75 \\
0.77215189082382 2.7 \\
0.786580635751763 2.65 \\
0.8 2.60403862476137 \\
0.801284214488015 2.6 \\
0.817457960600719 2.55 \\
0.833771765613429 2.5 \\
0.85 2.45082189444859 \\
0.850293614666277 2.45 \\
0.868498823679659 2.4 \\
0.886875534613895 2.35 \\
0.9 2.31482275966814 \\
0.905949880011895 2.3 \\
0.926368089918211 2.25 \\
0.947015897049039 2.2 \\
0.95 2.19293399974215 \\
0.96938466156451 2.15 \\
0.992244165825294 2.1 \\
1 2.08338879324929 \\
1.01659865652203 2.05 \\
1.04184188031888 2 \\
1.05 1.98419405352798 \\
1.06871316591994 1.95 \\
1.09652635463875 1.9 \\
1.1 1.893913935093 \\
1.12646410973031 1.85 \\
1.15 1.81165310677638 \\
1.15753356610586 1.8 \\
1.19063478833391 1.75 \\
1.2 1.73620709334945 \\
1.22578835201964 1.7 \\
1.25 1.66680197883978 \\
1.26282140029049 1.65 \\
1.3 1.60250803344909 \\
1.30204896737319 1.6 \\
1.34413785943215 1.55 \\
1.35 1.54324531500045 \\
1.38902494536406 1.5 \\
1.4 1.48821990938815 \\
1.43693495206892 1.45 \\
1.45 1.43693495206892 \\
1.48821990938815 1.4 \\
1.5 1.38902494536406 \\
1.54324531500045 1.35 \\
1.55 1.34413785943215 \\
1.6 1.30204896737319 \\
1.60250803344909 1.3 \\
1.65 1.26282140029049 \\
1.66680197883978 1.25 \\
1.7 1.22578835201964 \\
1.73620709334945 1.2 \\
1.75 1.19063478833391 \\
1.8 1.15753356610586 \\
1.81165310677638 1.15 \\
1.85 1.12646410973031 \\
1.893913935093 1.1 \\
1.9 1.09652635463875 \\
1.95 1.06871316591994 \\
1.98419405352798 1.05 \\
2 1.04184188031888 \\
2.05 1.01659865652203 \\
2.08338879324929 1 \\
2.1 0.992244165825294 \\
2.15 0.96938466156451 \\
2.19293399974215 0.95 \\
2.2 0.947015897049039 \\
2.25 0.926368089918211 \\
2.3 0.905949880011895 \\
2.31482275966814 0.9 \\
2.35 0.886875534613895 \\
2.4 0.868498823679659 \\
2.45 0.850293614666277 \\
2.45082189444859 0.85 \\
2.5 0.833771765613429 \\
2.55 0.817457960600719 \\
2.6 0.801284214488015 \\
2.60403862476137 0.8 \\
2.65 0.786580635751763 \\
2.7 0.77215189082382 \\
2.75 0.75784851534117 \\
2.77775153229355 0.75 \\
2.8 0.744254627784064 \\
2.85 0.731544087774447 \\
2.9 0.718955066148343 \\
2.95 0.706461936374584 \\
2.97614079297349 0.7 \\
3 0.694656423498272 \\
3.05 0.68362131791523 \\
3.1 0.672688911764843 \\
3.15 0.661839363920489 \\
3.2 0.651054994706546 \\
3.20495709316063 0.65 \\
3.25 0.641401526142459 \\
3.3 0.631958431587937 \\
3.35 0.62259504496454 \\
3.4 0.613296910392818 \\
3.45 0.60405103489287 \\
3.47211383676025 0.6 \\
3.5 0.595459503439121 \\
3.55 0.587420368451192 \\
3.6 0.579451716872484 \\
3.65 0.571542349734779 \\
3.7 0.563682132711149 \\
3.75 0.555861875627724 \\
3.78770695918653 0.55 \\
3.8 0.548319714339608 \\
3.85 0.541578072265232 \\
3.9 0.534896577774326 \\
3.95 0.528266840156425 \\
4 0.521681212018369 \\
4.05 0.515132710812046 \\
4.1 0.508614949910633 \\
4.15 0.502122077925421 \\
4.16647592636333 0.5 \\
4.2 0.496261524336336 \\
4.25 0.490744653564966 \\
4.3 0.485272992300777 \\
4.35 0.479840841786567 \\
4.4 0.474442963694182 \\
4.45 0.469074535727726 \\
4.5 0.46373111216791 \\
4.55 0.458408588737665 \\
4.6 0.453103171255267 \\
4.62940539875023 0.45 \\
4.65 0.448148250975071 \\
4.7 0.44370207128755 \\
4.75 0.439292278453543 \\
4.8 0.434914910369277 \\
4.85 0.430566297698096 \\
4.9 0.426243038026039 \\
4.95 0.421941972653293 \\
5 0.417660165718193 \\
5.00000014635804 0.4 \\
5.00000063736207 0.35 \\
5.00000119126629 0.3 \\
5.00000174978867 0.25 \\
5.00000218435243 0.2 \\
5.00000236494313 0.15 \\
5.0000023807026 0.1 \\
5.00000238071431 0.05 \\
5.00000238071431 0 \\
5 -2.38071430952447e-06 \\
4.95 -2.38071430952447e-06 \\
4.9 -2.38071430952447e-06 \\
4.85 -2.38071430952447e-06 \\
4.8 -2.38071430952447e-06 \\
4.75 -2.38071430952447e-06 \\
4.7 -2.38071430952447e-06 \\
4.65 -2.38071430952447e-06 \\
4.6 -2.38071430952447e-06 \\
4.55 -2.38071430952447e-06 \\
4.5 -2.38071430952447e-06 \\
4.45 -2.38071430952447e-06 \\
4.4 -2.38071430952447e-06 \\
4.35 -2.38071430952447e-06 \\
4.3 -2.38071430952447e-06 \\
4.25 -2.38071430952447e-06 \\
4.2 -2.38071430952447e-06 \\
4.15 -2.38071430952447e-06 \\
4.1 -2.38071430952447e-06 \\
4.05 -2.38071430952447e-06 \\
4 -2.38071430952447e-06 \\
3.95 -2.38071430952447e-06 \\
3.9 -2.38071430952447e-06 \\
3.85 -2.38071430952447e-06 \\
3.8 -2.38071430952447e-06 \\
3.75 -2.38071430952447e-06 \\
3.7 -2.38071430952447e-06 \\
3.65 -2.38071430952447e-06 \\
3.6 -2.38071430952447e-06 \\
3.55 -2.38071430952447e-06 \\
3.5 -2.38071430952447e-06 \\
3.45 -2.38071430952447e-06 \\
3.4 -2.38071430952447e-06 \\
3.35 -2.38071430952447e-06 \\
3.3 -2.38071430952447e-06 \\
3.25 -2.38071430952447e-06 \\
3.2 -2.38071430952447e-06 \\
3.15 -2.38071430952447e-06 \\
3.1 -2.38071430952447e-06 \\
3.05 -2.38071430952447e-06 \\
3 -2.38071430952447e-06 \\
2.95 -2.38071430952447e-06 \\
2.9 -2.38071430952447e-06 \\
2.85 -2.38071430952447e-06 \\
2.8 -2.38071430952447e-06 \\
2.75 -2.38071430952447e-06 \\
2.7 -2.38071430952447e-06 \\
2.65 -2.38071430952447e-06 \\
2.6 -2.38071430952447e-06 \\
2.55 -2.38071430952447e-06 \\
2.5 -2.38071430952447e-06 \\
2.45 -2.38071430952447e-06 \\
2.4 -2.38071430952447e-06 \\
2.35 -2.38071430952447e-06 \\
2.3 -2.38071430952447e-06 \\
2.25 -2.38071430952447e-06 \\
2.2 -2.38071430952447e-06 \\
2.15 -2.38071430952447e-06 \\
2.1 -2.38071430952447e-06 \\
2.05 -2.38071430952447e-06 \\
2 -2.38071430952447e-06 \\
1.95 -2.38071430952447e-06 \\
1.9 -2.38071430952447e-06 \\
1.85 -2.38071430952447e-06 \\
1.8 -2.38071430952447e-06 \\
1.75 -2.38071430952447e-06 \\
1.7 -2.38071430952447e-06 \\
1.65 -2.38071430952447e-06 \\
1.6 -2.38071430952447e-06 \\
1.55 -2.38071430952447e-06 \\
1.5 -2.38071430952447e-06 \\
1.45 -2.38071430952447e-06 \\
1.4 -2.38071430952447e-06 \\
1.35 -2.38071430952447e-06 \\
1.3 -2.38071430952447e-06 \\
1.25 -2.38071430952447e-06 \\
1.2 -2.38071430952447e-06 \\
1.15 -2.38071430952447e-06 \\
1.1 -2.38071430952447e-06 \\
1.05 -2.38071430952447e-06 \\
1 -2.38071430952447e-06 \\
0.95 -2.38071430952447e-06 \\
0.9 -2.38071430952447e-06 \\
0.85 -2.38071430952447e-06 \\
0.8 -2.38071430952447e-06 \\
0.75 -2.38071430952447e-06 \\
0.7 -2.38071430952447e-06 \\
0.65 -2.38071430952447e-06 \\
0.6 -2.38071430952447e-06 \\
0.55 -2.38071430952447e-06 \\
0.5 -2.38071430952447e-06 \\
0.45 -2.38071430952447e-06 \\
0.4 -2.38071430952447e-06 \\
0.35 -2.38071430952447e-06 \\
0.3 -2.38071430952447e-06 \\
0.25 -2.38071430952447e-06 \\
0.2 -2.38071430952447e-06 \\
0.15 -2.38071430952447e-06 \\
0.1 -2.38071430952447e-06 \\
0.05 -2.38071430952447e-06 \\
0 -2.38071430952447e-06 \\
-2.38071430951337e-06 0 \\
-2.38071430951337e-06 0.05 \\
-2.38071430951337e-06 0.1 \\
-2.38071430951337e-06 0.15 \\
-2.38071430951337e-06 0.2 \\
-2.38071430951337e-06 0.25 \\
-2.38071430951337e-06 0.3 \\
-2.38071430951337e-06 0.35 \\
-2.38071430951337e-06 0.4 \\
-2.38071430951337e-06 0.45 \\
-2.38071430951337e-06 0.5 \\
-2.38071430951337e-06 0.55 \\
-2.38071430951337e-06 0.6 \\
-2.38071430951337e-06 0.65 \\
-2.38071430951337e-06 0.7 \\
-2.38071430951337e-06 0.75 \\
-2.38071430951337e-06 0.8 \\
-2.38071430951337e-06 0.85 \\
-2.38071430951337e-06 0.9 \\
-2.38071430951337e-06 0.95 \\
-2.38071430951337e-06 1 \\
-2.38071430951337e-06 1.05 \\
-2.38071430951337e-06 1.1 \\
-2.38071430951337e-06 1.15 \\
-2.38071430951337e-06 1.2 \\
-2.38071430951337e-06 1.25 \\
-2.38071430951337e-06 1.3 \\
-2.38071430951337e-06 1.35 \\
-2.38071430951337e-06 1.4 \\
-2.38071430951337e-06 1.45 \\
-2.38071430951337e-06 1.5 \\
-2.38071430951337e-06 1.55 \\
-2.38071430951337e-06 1.6 \\
-2.38071430951337e-06 1.65 \\
-2.38071430951337e-06 1.7 \\
-2.38071430951337e-06 1.75 \\
-2.38071430951337e-06 1.8 \\
-2.38071430951337e-06 1.85 \\
-2.38071430951337e-06 1.9 \\
-2.38071430951337e-06 1.95 \\
-2.38071430951337e-06 2 \\
-2.38071430951337e-06 2.05 \\
-2.38071430951337e-06 2.1 \\
-2.38071430951337e-06 2.15 \\
-2.38071430951337e-06 2.2 \\
-2.38071430951337e-06 2.25 \\
-2.38071430951337e-06 2.3 \\
-2.38071430951337e-06 2.35 \\
-2.38071430951337e-06 2.4 \\
-2.38071430951337e-06 2.45 \\
-2.38071430951337e-06 2.5 \\
-2.38071430951337e-06 2.55 \\
-2.38071430951337e-06 2.6 \\
-2.38071430951337e-06 2.65 \\
-2.38071430951337e-06 2.7 \\
-2.38071430951337e-06 2.75 \\
-2.38071430951337e-06 2.8 \\
-2.38071430951337e-06 2.85 \\
-2.38071430951337e-06 2.9 \\
-2.38071430951337e-06 2.95 \\
-2.38071430951337e-06 3 \\
-2.38071430951337e-06 3.05 \\
-2.38071430951337e-06 3.1 \\
-2.38071430951337e-06 3.15 \\
-2.38071430951337e-06 3.2 \\
-2.38071430951337e-06 3.25 \\
-2.38071430951337e-06 3.3 \\
-2.38071430951337e-06 3.35 \\
-2.38071430951337e-06 3.4 \\
-2.38071430951337e-06 3.45 \\
-2.38071430951337e-06 3.5 \\
-2.38071430951337e-06 3.55 \\
-2.38071430951337e-06 3.6 \\
-2.38071430951337e-06 3.65 \\
-2.38071430951337e-06 3.7 \\
-2.38071430951337e-06 3.75 \\
-2.38071430951337e-06 3.8 \\
-2.38071430951337e-06 3.85 \\
-2.38071430951337e-06 3.9 \\
-2.38071430951337e-06 3.95 \\
-2.38071430951337e-06 4 \\
-2.38071430951337e-06 4.05 \\
-2.38071430951337e-06 4.1 \\
-2.38071430951337e-06 4.15 \\
-2.38071430951337e-06 4.2 \\
-2.38071430951337e-06 4.25 \\
-2.38071430951337e-06 4.3 \\
-2.38071430951337e-06 4.35 \\
-2.38071430951337e-06 4.4 \\
-2.38071430951337e-06 4.45 \\
-2.38071430951337e-06 4.5 \\
-2.38071430951337e-06 4.55 \\
-2.38071430951337e-06 4.6 \\
-2.38071430951337e-06 4.65 \\
-2.38071430951337e-06 4.7 \\
-2.38071430951337e-06 4.75 \\
-2.38071430951337e-06 4.8 \\
-2.38071430951337e-06 4.85 \\
-2.38071430951337e-06 4.9 \\
-2.38071430951337e-06 4.95 \\
-2.38071430951337e-06 5 \\
0 5.00000238071431 \\
};


\addplot[solid,fill=mycolor12,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000214264288 \\
0.05 5.00000214264288 \\
0.1 5.00000214263116 \\
0.15 5.00000212687163 \\
0.2 5.00000194628007 \\
0.25 5.00000151171424 \\
0.3 5.0000009531892 \\
0.35 5.00000039928234 \\
0.390659662788018 5 \\
0.394380697996842 4.95 \\
0.398142621907818 4.9 \\
0.4 4.87561059937757 \\
0.402280286231877 4.85 \\
0.406759710858323 4.8 \\
0.411259087252338 4.75 \\
0.415781715691788 4.7 \\
0.420331159830864 4.65 \\
0.424911272638523 4.6 \\
0.42952622538316 4.55 \\
0.434180540079872 4.5 \\
0.438879125881653 4.45 \\
0.443627319972408 4.4 \\
0.448430933609817 4.35 \\
0.45 4.33388390117256 \\
0.453787351618881 4.3 \\
0.459412857503347 4.25 \\
0.465070775939093 4.2 \\
0.470766692440495 4.15 \\
0.476506702699095 4.1 \\
0.482297470221727 4.05 \\
0.488146291751339 4 \\
0.494061171696208 3.95 \\
0.5 3.90042562473095 \\
0.500057859408162 3.9 \\
0.506930384993759 3.85 \\
0.513845872552311 3.8 \\
0.520812619899442 3.75 \\
0.527839766460604 3.7 \\
0.534937399096205 3.65 \\
0.542116673866963 3.6 \\
0.549389956546535 3.55 \\
0.55 3.54587280934615 \\
0.557577356122921 3.5 \\
0.565900403200098 3.45 \\
0.574295759184778 3.4 \\
0.582777205425389 3.35 \\
0.59136011400006 3.3 \\
0.6 3.25035528336727 \\
0.600068644777006 3.25 \\
0.609862340354994 3.2 \\
0.61973966886418 3.15 \\
0.629718823102533 3.1 \\
0.639820262915949 3.05 \\
0.65 3.0003282297509 \\
0.650074041479108 3 \\
0.66152359569232 2.95 \\
0.673084634744626 2.9 \\
0.684782855577363 2.85 \\
0.696647464131334 2.8 \\
0.7 2.78613213625504 \\
0.709520264157604 2.75 \\
0.722856461592038 2.7 \\
0.736362636693414 2.65 \\
0.75 2.60028494526402 \\
0.750084840400651 2.6 \\
0.765237777312102 2.55 \\
0.780576135738175 2.5 \\
0.796147644864304 2.45 \\
0.8 2.43788556223865 \\
0.812971352286852 2.4 \\
0.830341385571042 2.35 \\
0.847990719061357 2.3 \\
0.85 2.29443557004473 \\
0.867182189778839 2.25 \\
0.886812611438896 2.2 \\
0.9 2.1670692577129 \\
0.907297874994607 2.15 \\
0.929095346792295 2.1 \\
0.95 2.0528968639129 \\
0.95136786077984 2.05 \\
0.975520141898452 2 \\
1 1.95021461360137 \\
1.00011185760576 1.95 \\
1.02681874190701 1.9 \\
1.05 1.85745461301878 \\
1.05428885003701 1.85 \\
1.08377725071015 1.8 \\
1.1 1.77314617658617 \\
1.11470833871285 1.75 \\
1.14725569443831 1.7 \\
1.15 1.6959071820155 \\
1.18225904056521 1.65 \\
1.2 1.62542477264598 \\
1.21919625671344 1.6 \\
1.25 1.56033929966036 \\
1.25838053439497 1.55 \\
1.3 1.50016593048533 \\
1.30014429768867 1.5 \\
1.34507943330034 1.45 \\
1.35 1.44470641778791 \\
1.3931448333772 1.4 \\
1.4 1.3931448333772 \\
1.44470641778791 1.35 \\
1.45 1.34507943330034 \\
1.5 1.30014429768867 \\
1.50016593048533 1.3 \\
1.55 1.25838053439497 \\
1.56033929966036 1.25 \\
1.6 1.21919625671344 \\
1.62542477264598 1.2 \\
1.65 1.18225904056521 \\
1.6959071820155 1.15 \\
1.7 1.14725569443831 \\
1.75 1.11470833871285 \\
1.77314617658617 1.1 \\
1.8 1.08377725071015 \\
1.85 1.05428885003701 \\
1.85745461301878 1.05 \\
1.9 1.02681874190701 \\
1.95 1.00011185760576 \\
1.95021461360137 1 \\
2 0.975520141898452 \\
2.05 0.95136786077984 \\
2.0528968639129 0.95 \\
2.1 0.929095346792295 \\
2.15 0.907297874994607 \\
2.1670692577129 0.9 \\
2.2 0.886812611438896 \\
2.25 0.867182189778839 \\
2.29443557004473 0.85 \\
2.3 0.847990719061357 \\
2.35 0.830341385571042 \\
2.4 0.812971352286852 \\
2.43788556223865 0.8 \\
2.45 0.796147644864304 \\
2.5 0.780576135738175 \\
2.55 0.765237777312102 \\
2.6 0.750084840400651 \\
2.60028494526402 0.75 \\
2.65 0.736362636693414 \\
2.7 0.722856461592038 \\
2.75 0.709520264157604 \\
2.78613213625504 0.7 \\
2.8 0.696647464131334 \\
2.85 0.684782855577363 \\
2.9 0.673084634744626 \\
2.95 0.66152359569232 \\
3 0.650074041479108 \\
3.0003282297509 0.65 \\
3.05 0.639820262915949 \\
3.1 0.629718823102533 \\
3.15 0.61973966886418 \\
3.2 0.609862340354994 \\
3.25 0.600068644777006 \\
3.25035528336727 0.6 \\
3.3 0.59136011400006 \\
3.35 0.582777205425389 \\
3.4 0.574295759184778 \\
3.45 0.565900403200098 \\
3.5 0.557577356122921 \\
3.54587280934615 0.55 \\
3.55 0.549389956546535 \\
3.6 0.542116673866963 \\
3.65 0.534937399096205 \\
3.7 0.527839766460604 \\
3.75 0.520812619899442 \\
3.8 0.513845872552311 \\
3.85 0.506930384993759 \\
3.9 0.500057859408162 \\
3.90042562473095 0.5 \\
3.95 0.494061171696208 \\
4 0.488146291751339 \\
4.05 0.482297470221727 \\
4.1 0.476506702699095 \\
4.15 0.470766692440495 \\
4.2 0.465070775939093 \\
4.25 0.459412857503347 \\
4.3 0.453787351618881 \\
4.33388390117256 0.45 \\
4.35 0.448430933609817 \\
4.4 0.443627319972408 \\
4.45 0.438879125881653 \\
4.5 0.434180540079872 \\
4.55 0.42952622538316 \\
4.6 0.424911272638523 \\
4.65 0.420331159830864 \\
4.7 0.415781715691788 \\
4.75 0.411259087252338 \\
4.8 0.406759710858323 \\
4.85 0.402280286231877 \\
4.87561059937757 0.4 \\
4.9 0.398142621907818 \\
4.95 0.394380697996842 \\
5 0.390659662788018 \\
5.00000039928234 0.35 \\
5.0000009531892 0.3 \\
5.00000151171424 0.25 \\
5.00000194628007 0.2 \\
5.00000212687163 0.15 \\
5.00000214263116 0.1 \\
5.00000214264288 0.05 \\
5.00000214264288 0 \\
5 -2.14264287856647e-06 \\
4.95 -2.14264287856647e-06 \\
4.9 -2.14264287856647e-06 \\
4.85 -2.14264287856647e-06 \\
4.8 -2.14264287856647e-06 \\
4.75 -2.14264287856647e-06 \\
4.7 -2.14264287856647e-06 \\
4.65 -2.14264287856647e-06 \\
4.6 -2.14264287856647e-06 \\
4.55 -2.14264287856647e-06 \\
4.5 -2.14264287856647e-06 \\
4.45 -2.14264287856647e-06 \\
4.4 -2.14264287856647e-06 \\
4.35 -2.14264287856647e-06 \\
4.3 -2.14264287856647e-06 \\
4.25 -2.14264287856647e-06 \\
4.2 -2.14264287856647e-06 \\
4.15 -2.14264287856647e-06 \\
4.1 -2.14264287856647e-06 \\
4.05 -2.14264287856647e-06 \\
4 -2.14264287856647e-06 \\
3.95 -2.14264287856647e-06 \\
3.9 -2.14264287856647e-06 \\
3.85 -2.14264287856647e-06 \\
3.8 -2.14264287856647e-06 \\
3.75 -2.14264287856647e-06 \\
3.7 -2.14264287856647e-06 \\
3.65 -2.14264287856647e-06 \\
3.6 -2.14264287856647e-06 \\
3.55 -2.14264287856647e-06 \\
3.5 -2.14264287856647e-06 \\
3.45 -2.14264287856647e-06 \\
3.4 -2.14264287856647e-06 \\
3.35 -2.14264287856647e-06 \\
3.3 -2.14264287856647e-06 \\
3.25 -2.14264287856647e-06 \\
3.2 -2.14264287856647e-06 \\
3.15 -2.14264287856647e-06 \\
3.1 -2.14264287856647e-06 \\
3.05 -2.14264287856647e-06 \\
3 -2.14264287856647e-06 \\
2.95 -2.14264287856647e-06 \\
2.9 -2.14264287856647e-06 \\
2.85 -2.14264287856647e-06 \\
2.8 -2.14264287856647e-06 \\
2.75 -2.14264287856647e-06 \\
2.7 -2.14264287856647e-06 \\
2.65 -2.14264287856647e-06 \\
2.6 -2.14264287856647e-06 \\
2.55 -2.14264287856647e-06 \\
2.5 -2.14264287856647e-06 \\
2.45 -2.14264287856647e-06 \\
2.4 -2.14264287856647e-06 \\
2.35 -2.14264287856647e-06 \\
2.3 -2.14264287856647e-06 \\
2.25 -2.14264287856647e-06 \\
2.2 -2.14264287856647e-06 \\
2.15 -2.14264287856647e-06 \\
2.1 -2.14264287856647e-06 \\
2.05 -2.14264287856647e-06 \\
2 -2.14264287856647e-06 \\
1.95 -2.14264287856647e-06 \\
1.9 -2.14264287856647e-06 \\
1.85 -2.14264287856647e-06 \\
1.8 -2.14264287856647e-06 \\
1.75 -2.14264287856647e-06 \\
1.7 -2.14264287856647e-06 \\
1.65 -2.14264287856647e-06 \\
1.6 -2.14264287856647e-06 \\
1.55 -2.14264287856647e-06 \\
1.5 -2.14264287856647e-06 \\
1.45 -2.14264287856647e-06 \\
1.4 -2.14264287856647e-06 \\
1.35 -2.14264287856647e-06 \\
1.3 -2.14264287856647e-06 \\
1.25 -2.14264287856647e-06 \\
1.2 -2.14264287856647e-06 \\
1.15 -2.14264287856647e-06 \\
1.1 -2.14264287856647e-06 \\
1.05 -2.14264287856647e-06 \\
1 -2.14264287856647e-06 \\
0.95 -2.14264287856647e-06 \\
0.9 -2.14264287856647e-06 \\
0.85 -2.14264287856647e-06 \\
0.8 -2.14264287856647e-06 \\
0.75 -2.14264287856647e-06 \\
0.7 -2.14264287856647e-06 \\
0.65 -2.14264287856647e-06 \\
0.6 -2.14264287856647e-06 \\
0.55 -2.14264287856647e-06 \\
0.5 -2.14264287856647e-06 \\
0.45 -2.14264287856647e-06 \\
0.4 -2.14264287856647e-06 \\
0.35 -2.14264287856647e-06 \\
0.3 -2.14264287856647e-06 \\
0.25 -2.14264287856647e-06 \\
0.2 -2.14264287856647e-06 \\
0.15 -2.14264287856647e-06 \\
0.1 -2.14264287856647e-06 \\
0.05 -2.14264287856647e-06 \\
0 -2.14264287856647e-06 \\
-2.14264287856647e-06 0 \\
-2.14264287856647e-06 0.05 \\
-2.14264287856647e-06 0.1 \\
-2.14264287856647e-06 0.15 \\
-2.14264287856647e-06 0.2 \\
-2.14264287856647e-06 0.25 \\
-2.14264287856647e-06 0.3 \\
-2.14264287856647e-06 0.35 \\
-2.14264287856647e-06 0.4 \\
-2.14264287856647e-06 0.45 \\
-2.14264287856647e-06 0.5 \\
-2.14264287856647e-06 0.55 \\
-2.14264287856647e-06 0.6 \\
-2.14264287856647e-06 0.65 \\
-2.14264287856647e-06 0.7 \\
-2.14264287856647e-06 0.75 \\
-2.14264287856647e-06 0.8 \\
-2.14264287856647e-06 0.85 \\
-2.14264287856647e-06 0.9 \\
-2.14264287856647e-06 0.95 \\
-2.14264287856647e-06 1 \\
-2.14264287856647e-06 1.05 \\
-2.14264287856647e-06 1.1 \\
-2.14264287856647e-06 1.15 \\
-2.14264287856647e-06 1.2 \\
-2.14264287856647e-06 1.25 \\
-2.14264287856647e-06 1.3 \\
-2.14264287856647e-06 1.35 \\
-2.14264287856647e-06 1.4 \\
-2.14264287856647e-06 1.45 \\
-2.14264287856647e-06 1.5 \\
-2.14264287856647e-06 1.55 \\
-2.14264287856647e-06 1.6 \\
-2.14264287856647e-06 1.65 \\
-2.14264287856647e-06 1.7 \\
-2.14264287856647e-06 1.75 \\
-2.14264287856647e-06 1.8 \\
-2.14264287856647e-06 1.85 \\
-2.14264287856647e-06 1.9 \\
-2.14264287856647e-06 1.95 \\
-2.14264287856647e-06 2 \\
-2.14264287856647e-06 2.05 \\
-2.14264287856647e-06 2.1 \\
-2.14264287856647e-06 2.15 \\
-2.14264287856647e-06 2.2 \\
-2.14264287856647e-06 2.25 \\
-2.14264287856647e-06 2.3 \\
-2.14264287856647e-06 2.35 \\
-2.14264287856647e-06 2.4 \\
-2.14264287856647e-06 2.45 \\
-2.14264287856647e-06 2.5 \\
-2.14264287856647e-06 2.55 \\
-2.14264287856647e-06 2.6 \\
-2.14264287856647e-06 2.65 \\
-2.14264287856647e-06 2.7 \\
-2.14264287856647e-06 2.75 \\
-2.14264287856647e-06 2.8 \\
-2.14264287856647e-06 2.85 \\
-2.14264287856647e-06 2.9 \\
-2.14264287856647e-06 2.95 \\
-2.14264287856647e-06 3 \\
-2.14264287856647e-06 3.05 \\
-2.14264287856647e-06 3.1 \\
-2.14264287856647e-06 3.15 \\
-2.14264287856647e-06 3.2 \\
-2.14264287856647e-06 3.25 \\
-2.14264287856647e-06 3.3 \\
-2.14264287856647e-06 3.35 \\
-2.14264287856647e-06 3.4 \\
-2.14264287856647e-06 3.45 \\
-2.14264287856647e-06 3.5 \\
-2.14264287856647e-06 3.55 \\
-2.14264287856647e-06 3.6 \\
-2.14264287856647e-06 3.65 \\
-2.14264287856647e-06 3.7 \\
-2.14264287856647e-06 3.75 \\
-2.14264287856647e-06 3.8 \\
-2.14264287856647e-06 3.85 \\
-2.14264287856647e-06 3.9 \\
-2.14264287856647e-06 3.95 \\
-2.14264287856647e-06 4 \\
-2.14264287856647e-06 4.05 \\
-2.14264287856647e-06 4.1 \\
-2.14264287856647e-06 4.15 \\
-2.14264287856647e-06 4.2 \\
-2.14264287856647e-06 4.25 \\
-2.14264287856647e-06 4.3 \\
-2.14264287856647e-06 4.35 \\
-2.14264287856647e-06 4.4 \\
-2.14264287856647e-06 4.45 \\
-2.14264287856647e-06 4.5 \\
-2.14264287856647e-06 4.55 \\
-2.14264287856647e-06 4.6 \\
-2.14264287856647e-06 4.65 \\
-2.14264287856647e-06 4.7 \\
-2.14264287856647e-06 4.75 \\
-2.14264287856647e-06 4.8 \\
-2.14264287856647e-06 4.85 \\
-2.14264287856647e-06 4.9 \\
-2.14264287856647e-06 4.95 \\
-2.14264287856647e-06 5 \\
0 5.00000214264288 \\
};


\addplot[solid,fill=mycolor13,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000190457145 \\
0.05 5.00000190457145 \\
0.1 5.00000190455973 \\
0.15 5.00000188880012 \\
0.2 5.0000017082077 \\
0.25 5.0000012736398 \\
0.3 5.0000007151121 \\
0.35 5.00000016120261 \\
0.366415560986724 5 \\
0.370166371356304 4.95 \\
0.37394897813204 4.9 \\
0.377766975032277 4.85 \\
0.381624249900616 4.8 \\
0.385525014312893 4.75 \\
0.389473836726757 4.7 \\
0.393475679665738 4.65 \\
0.397535941507589 4.6 \\
0.4 4.57010078309645 \\
0.401885191247374 4.55 \\
0.406611326893571 4.5 \\
0.411370211607671 4.45 \\
0.416166586294626 4.4 \\
0.421005613071633 4.35 \\
0.425892921430674 4.3 \\
0.430834660431677 4.25 \\
0.435837557842951 4.2 \\
0.440908987304838 4.15 \\
0.446057044782984 4.1 \\
0.45 4.06231051482567 \\
0.45144655496557 4.05 \\
0.457378397297302 4 \\
0.463359745015852 3.95 \\
0.469398413416198 3.9 \\
0.475503008277255 3.85 \\
0.481683024734483 3.8 \\
0.487948960930568 3.75 \\
0.4943124490206 3.7 \\
0.5 3.65606363968885 \\
0.500872241681236 3.65 \\
0.508146363338723 3.6 \\
0.515491613732103 3.55 \\
0.52292019920589 3.5 \\
0.530445713430665 3.45 \\
0.538083332885096 3.4 \\
0.545850045336374 3.35 \\
0.55 3.32375834210498 \\
0.554129685448261 3.3 \\
0.562924946209133 3.25 \\
0.571826479920861 3.2 \\
0.580853549581927 3.15 \\
0.590027882404577 3.1 \\
0.599374061642178 3.05 \\
0.6 3.04671383711985 \\
0.609684157895584 3 \\
0.620183062032701 2.95 \\
0.630839776411158 2.9 \\
0.641684319169995 2.85 \\
0.65 2.8124150900457 \\
0.652978348568142 2.8 \\
0.665158232372803 2.75 \\
0.677523127510141 2.7 \\
0.690111997495943 2.65 \\
0.7 2.61153679511629 \\
0.703197372457606 2.6 \\
0.717289594422913 2.55 \\
0.73162123995024 2.5 \\
0.746246130601638 2.45 \\
0.75 2.43745144361323 \\
0.761993764431453 2.4 \\
0.77829354281935 2.35 \\
0.794934782980823 2.3 \\
0.8 2.28513599215118 \\
0.812764136958049 2.25 \\
0.83128454491127 2.2 \\
0.85 2.15061035094667 \\
0.850246153871848 2.15 \\
0.870853557645422 2.1 \\
0.891910027521234 2.05 \\
0.9 2.03127710057238 \\
0.914305399584141 2 \\
0.937699987055007 1.95 \\
0.95 1.92439558918225 \\
0.962371265215875 1.9 \\
0.988350417467019 1.85 \\
1 1.82819021866474 \\
1.01584718841856 1.8 \\
1.04469594567337 1.75 \\
1.05 1.74107456602389 \\
1.07560880877809 1.7 \\
1.1 1.66197575282452 \\
1.10805010337962 1.65 \\
1.14265038295626 1.6 \\
1.15 1.589710719083 \\
1.17963266671861 1.55 \\
1.2 1.52356046758701 \\
1.21893184068114 1.5 \\
1.25 1.46258189158075 \\
1.26087898081273 1.45 \\
1.3 1.4062679807853 \\
1.30582906881386 1.4 \\
1.35 1.35415894337219 \\
1.35415894337219 1.35 \\
1.4 1.30582906881386 \\
1.4062679807853 1.3 \\
1.45 1.26087898081273 \\
1.46258189158075 1.25 \\
1.5 1.21893184068114 \\
1.52356046758701 1.2 \\
1.55 1.17963266671861 \\
1.589710719083 1.15 \\
1.6 1.14265038295626 \\
1.65 1.10805010337962 \\
1.66197575282452 1.1 \\
1.7 1.07560880877809 \\
1.74107456602389 1.05 \\
1.75 1.04469594567337 \\
1.8 1.01584718841856 \\
1.82819021866474 1 \\
1.85 0.988350417467019 \\
1.9 0.962371265215875 \\
1.92439558918225 0.95 \\
1.95 0.937699987055007 \\
2 0.914305399584141 \\
2.03127710057238 0.9 \\
2.05 0.891910027521234 \\
2.1 0.870853557645422 \\
2.15 0.850246153871848 \\
2.15061035094667 0.85 \\
2.2 0.83128454491127 \\
2.25 0.812764136958049 \\
2.28513599215118 0.8 \\
2.3 0.794934782980823 \\
2.35 0.77829354281935 \\
2.4 0.761993764431453 \\
2.43745144361323 0.75 \\
2.45 0.746246130601638 \\
2.5 0.73162123995024 \\
2.55 0.717289594422913 \\
2.6 0.703197372457606 \\
2.61153679511629 0.7 \\
2.65 0.690111997495943 \\
2.7 0.677523127510141 \\
2.75 0.665158232372803 \\
2.8 0.652978348568142 \\
2.8124150900457 0.65 \\
2.85 0.641684319169995 \\
2.9 0.630839776411158 \\
2.95 0.620183062032701 \\
3 0.609684157895584 \\
3.04671383711985 0.6 \\
3.05 0.599374061642178 \\
3.1 0.590027882404577 \\
3.15 0.580853549581927 \\
3.2 0.571826479920861 \\
3.25 0.562924946209133 \\
3.3 0.554129685448261 \\
3.32375834210498 0.55 \\
3.35 0.545850045336374 \\
3.4 0.538083332885096 \\
3.45 0.530445713430665 \\
3.5 0.52292019920589 \\
3.55 0.515491613732103 \\
3.6 0.508146363338723 \\
3.65 0.500872241681236 \\
3.65606363968885 0.5 \\
3.7 0.4943124490206 \\
3.75 0.487948960930568 \\
3.8 0.481683024734483 \\
3.85 0.475503008277255 \\
3.9 0.469398413416198 \\
3.95 0.463359745015852 \\
4 0.457378397297302 \\
4.05 0.45144655496557 \\
4.06231051482567 0.45 \\
4.1 0.446057044782984 \\
4.15 0.440908987304838 \\
4.2 0.435837557842951 \\
4.25 0.430834660431677 \\
4.3 0.425892921430674 \\
4.35 0.421005613071633 \\
4.4 0.416166586294626 \\
4.45 0.411370211607671 \\
4.5 0.406611326893571 \\
4.55 0.401885191247374 \\
4.57010078309645 0.4 \\
4.6 0.397535941507589 \\
4.65 0.393475679665738 \\
4.7 0.389473836726757 \\
4.75 0.385525014312893 \\
4.8 0.381624249900616 \\
4.85 0.377766975032277 \\
4.9 0.37394897813204 \\
4.95 0.370166371356304 \\
5 0.366415560986724 \\
5.00000016120261 0.35 \\
5.0000007151121 0.3 \\
5.0000012736398 0.25 \\
5.0000017082077 0.2 \\
5.00000188880012 0.15 \\
5.00000190455973 0.1 \\
5.00000190457145 0.05 \\
5.00000190457145 0 \\
5 -1.90457144761957e-06 \\
4.95 -1.90457144761957e-06 \\
4.9 -1.90457144761957e-06 \\
4.85 -1.90457144761957e-06 \\
4.8 -1.90457144761957e-06 \\
4.75 -1.90457144761957e-06 \\
4.7 -1.90457144761957e-06 \\
4.65 -1.90457144761957e-06 \\
4.6 -1.90457144761957e-06 \\
4.55 -1.90457144761957e-06 \\
4.5 -1.90457144761957e-06 \\
4.45 -1.90457144761957e-06 \\
4.4 -1.90457144761957e-06 \\
4.35 -1.90457144761957e-06 \\
4.3 -1.90457144761957e-06 \\
4.25 -1.90457144761957e-06 \\
4.2 -1.90457144761957e-06 \\
4.15 -1.90457144761957e-06 \\
4.1 -1.90457144761957e-06 \\
4.05 -1.90457144761957e-06 \\
4 -1.90457144761957e-06 \\
3.95 -1.90457144761957e-06 \\
3.9 -1.90457144761957e-06 \\
3.85 -1.90457144761957e-06 \\
3.8 -1.90457144761957e-06 \\
3.75 -1.90457144761957e-06 \\
3.7 -1.90457144761957e-06 \\
3.65 -1.90457144761957e-06 \\
3.6 -1.90457144761957e-06 \\
3.55 -1.90457144761957e-06 \\
3.5 -1.90457144761957e-06 \\
3.45 -1.90457144761957e-06 \\
3.4 -1.90457144761957e-06 \\
3.35 -1.90457144761957e-06 \\
3.3 -1.90457144761957e-06 \\
3.25 -1.90457144761957e-06 \\
3.2 -1.90457144761957e-06 \\
3.15 -1.90457144761957e-06 \\
3.1 -1.90457144761957e-06 \\
3.05 -1.90457144761957e-06 \\
3 -1.90457144761957e-06 \\
2.95 -1.90457144761957e-06 \\
2.9 -1.90457144761957e-06 \\
2.85 -1.90457144761957e-06 \\
2.8 -1.90457144761957e-06 \\
2.75 -1.90457144761957e-06 \\
2.7 -1.90457144761957e-06 \\
2.65 -1.90457144761957e-06 \\
2.6 -1.90457144761957e-06 \\
2.55 -1.90457144761957e-06 \\
2.5 -1.90457144761957e-06 \\
2.45 -1.90457144761957e-06 \\
2.4 -1.90457144761957e-06 \\
2.35 -1.90457144761957e-06 \\
2.3 -1.90457144761957e-06 \\
2.25 -1.90457144761957e-06 \\
2.2 -1.90457144761957e-06 \\
2.15 -1.90457144761957e-06 \\
2.1 -1.90457144761957e-06 \\
2.05 -1.90457144761957e-06 \\
2 -1.90457144761957e-06 \\
1.95 -1.90457144761957e-06 \\
1.9 -1.90457144761957e-06 \\
1.85 -1.90457144761957e-06 \\
1.8 -1.90457144761957e-06 \\
1.75 -1.90457144761957e-06 \\
1.7 -1.90457144761957e-06 \\
1.65 -1.90457144761957e-06 \\
1.6 -1.90457144761957e-06 \\
1.55 -1.90457144761957e-06 \\
1.5 -1.90457144761957e-06 \\
1.45 -1.90457144761957e-06 \\
1.4 -1.90457144761957e-06 \\
1.35 -1.90457144761957e-06 \\
1.3 -1.90457144761957e-06 \\
1.25 -1.90457144761957e-06 \\
1.2 -1.90457144761957e-06 \\
1.15 -1.90457144761957e-06 \\
1.1 -1.90457144761957e-06 \\
1.05 -1.90457144761957e-06 \\
1 -1.90457144761957e-06 \\
0.95 -1.90457144761957e-06 \\
0.9 -1.90457144761957e-06 \\
0.85 -1.90457144761957e-06 \\
0.8 -1.90457144761957e-06 \\
0.75 -1.90457144761957e-06 \\
0.7 -1.90457144761957e-06 \\
0.65 -1.90457144761957e-06 \\
0.6 -1.90457144761957e-06 \\
0.55 -1.90457144761957e-06 \\
0.5 -1.90457144761957e-06 \\
0.45 -1.90457144761957e-06 \\
0.4 -1.90457144761957e-06 \\
0.35 -1.90457144761957e-06 \\
0.3 -1.90457144761957e-06 \\
0.25 -1.90457144761957e-06 \\
0.2 -1.90457144761957e-06 \\
0.15 -1.90457144761957e-06 \\
0.1 -1.90457144761957e-06 \\
0.05 -1.90457144761957e-06 \\
0 -1.90457144761957e-06 \\
-1.90457144761957e-06 0 \\
-1.90457144761957e-06 0.05 \\
-1.90457144761957e-06 0.1 \\
-1.90457144761957e-06 0.15 \\
-1.90457144761957e-06 0.2 \\
-1.90457144761957e-06 0.25 \\
-1.90457144761957e-06 0.3 \\
-1.90457144761957e-06 0.35 \\
-1.90457144761957e-06 0.4 \\
-1.90457144761957e-06 0.45 \\
-1.90457144761957e-06 0.5 \\
-1.90457144761957e-06 0.55 \\
-1.90457144761957e-06 0.6 \\
-1.90457144761957e-06 0.65 \\
-1.90457144761957e-06 0.7 \\
-1.90457144761957e-06 0.75 \\
-1.90457144761957e-06 0.8 \\
-1.90457144761957e-06 0.85 \\
-1.90457144761957e-06 0.9 \\
-1.90457144761957e-06 0.95 \\
-1.90457144761957e-06 1 \\
-1.90457144761957e-06 1.05 \\
-1.90457144761957e-06 1.1 \\
-1.90457144761957e-06 1.15 \\
-1.90457144761957e-06 1.2 \\
-1.90457144761957e-06 1.25 \\
-1.90457144761957e-06 1.3 \\
-1.90457144761957e-06 1.35 \\
-1.90457144761957e-06 1.4 \\
-1.90457144761957e-06 1.45 \\
-1.90457144761957e-06 1.5 \\
-1.90457144761957e-06 1.55 \\
-1.90457144761957e-06 1.6 \\
-1.90457144761957e-06 1.65 \\
-1.90457144761957e-06 1.7 \\
-1.90457144761957e-06 1.75 \\
-1.90457144761957e-06 1.8 \\
-1.90457144761957e-06 1.85 \\
-1.90457144761957e-06 1.9 \\
-1.90457144761957e-06 1.95 \\
-1.90457144761957e-06 2 \\
-1.90457144761957e-06 2.05 \\
-1.90457144761957e-06 2.1 \\
-1.90457144761957e-06 2.15 \\
-1.90457144761957e-06 2.2 \\
-1.90457144761957e-06 2.25 \\
-1.90457144761957e-06 2.3 \\
-1.90457144761957e-06 2.35 \\
-1.90457144761957e-06 2.4 \\
-1.90457144761957e-06 2.45 \\
-1.90457144761957e-06 2.5 \\
-1.90457144761957e-06 2.55 \\
-1.90457144761957e-06 2.6 \\
-1.90457144761957e-06 2.65 \\
-1.90457144761957e-06 2.7 \\
-1.90457144761957e-06 2.75 \\
-1.90457144761957e-06 2.8 \\
-1.90457144761957e-06 2.85 \\
-1.90457144761957e-06 2.9 \\
-1.90457144761957e-06 2.95 \\
-1.90457144761957e-06 3 \\
-1.90457144761957e-06 3.05 \\
-1.90457144761957e-06 3.1 \\
-1.90457144761957e-06 3.15 \\
-1.90457144761957e-06 3.2 \\
-1.90457144761957e-06 3.25 \\
-1.90457144761957e-06 3.3 \\
-1.90457144761957e-06 3.35 \\
-1.90457144761957e-06 3.4 \\
-1.90457144761957e-06 3.45 \\
-1.90457144761957e-06 3.5 \\
-1.90457144761957e-06 3.55 \\
-1.90457144761957e-06 3.6 \\
-1.90457144761957e-06 3.65 \\
-1.90457144761957e-06 3.7 \\
-1.90457144761957e-06 3.75 \\
-1.90457144761957e-06 3.8 \\
-1.90457144761957e-06 3.85 \\
-1.90457144761957e-06 3.9 \\
-1.90457144761957e-06 3.95 \\
-1.90457144761957e-06 4 \\
-1.90457144761957e-06 4.05 \\
-1.90457144761957e-06 4.1 \\
-1.90457144761957e-06 4.15 \\
-1.90457144761957e-06 4.2 \\
-1.90457144761957e-06 4.25 \\
-1.90457144761957e-06 4.3 \\
-1.90457144761957e-06 4.35 \\
-1.90457144761957e-06 4.4 \\
-1.90457144761957e-06 4.45 \\
-1.90457144761957e-06 4.5 \\
-1.90457144761957e-06 4.55 \\
-1.90457144761957e-06 4.6 \\
-1.90457144761957e-06 4.65 \\
-1.90457144761957e-06 4.7 \\
-1.90457144761957e-06 4.75 \\
-1.90457144761957e-06 4.8 \\
-1.90457144761957e-06 4.85 \\
-1.90457144761957e-06 4.9 \\
-1.90457144761957e-06 4.95 \\
-1.90457144761957e-06 5 \\
0 5.00000190457145 \\
};


\addplot[solid,fill=mycolor14,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000166650002 \\
0.05 5.00000166650002 \\
0.1 5.0000016664883 \\
0.15 5.00000165072862 \\
0.2 5.00000147013533 \\
0.25 5.00000103556537 \\
0.3 5.00000047703501 \\
0.343060596739829 5 \\
0.346389278053081 4.95 \\
0.349780350280078 4.9 \\
0.35 4.89680658682333 \\
0.353584469314835 4.85 \\
0.357442847988679 4.8 \\
0.361334151859774 4.75 \\
0.365262374489395 4.7 \\
0.369231854041972 4.65 \\
0.373247309836781 4.6 \\
0.377313883506223 4.55 \\
0.381437185434256 4.5 \\
0.385623347260822 4.45 \\
0.389879081371433 4.4 \\
0.394211748449892 4.35 \\
0.398629434361725 4.3 \\
0.4 4.28474403024352 \\
0.403438967469176 4.25 \\
0.408434460774527 4.2 \\
0.413482465766452 4.15 \\
0.418590061245758 4.1 \\
0.423765034063683 4.05 \\
0.429015966416505 4 \\
0.434352335962337 3.95 \\
0.439784630951019 3.9 \\
0.445324482986009 3.85 \\
0.45 3.80865566750651 \\
0.451071358596535 3.8 \\
0.457326678868273 3.75 \\
0.463656965100078 3.7 \\
0.470073513649914 3.65 \\
0.476588898868262 3.6 \\
0.483217151809613 3.55 \\
0.489973968799666 3.5 \\
0.496876955676501 3.45 \\
0.5 3.42782740540653 \\
0.504247406687025 3.4 \\
0.51197738740151 3.35 \\
0.519822985415275 3.3 \\
0.527802971249579 3.25 \\
0.535938536430734 3.2 \\
0.544253680524809 3.15 \\
0.55 3.11621216778885 \\
0.552972332140815 3.1 \\
0.562269802610767 3.05 \\
0.571723648319114 3 \\
0.581361672337463 2.95 \\
0.591215659748728 2.9 \\
0.6 2.85650338968671 \\
0.601409551457216 2.85 \\
0.612415086481118 2.8 \\
0.623625861525637 2.75 \\
0.635081606739152 2.7 \\
0.646828316112475 2.65 \\
0.65 2.63680768655998 \\
0.659425734959137 2.6 \\
0.672476469882545 2.55 \\
0.685831585453233 2.5 \\
0.69955331675633 2.45 \\
0.7 2.44840946114706 \\
0.714409966294669 2.4 \\
0.729631786165266 2.35 \\
0.745269316815445 2.3 \\
0.75 2.2852598851387 \\
0.761969552875098 2.25 \\
0.779338922202776 2.2 \\
0.797212756547023 2.15 \\
0.8 2.14240593408598 \\
0.816406468333953 2.1 \\
0.83626536239526 2.05 \\
0.85 2.01643671949033 \\
0.857086287338319 2 \\
0.879182054739805 1.95 \\
0.9 1.90435141967839 \\
0.902087529541203 1.9 \\
0.926685189545474 1.85 \\
0.95 1.80412493372172 \\
0.95220062964154 1.8 \\
0.979600039216632 1.75 \\
1 1.71399641482197 \\
1.00830487061564 1.7 \\
1.03887298440102 1.65 \\
1.05 1.63240162868219 \\
1.07140193408177 1.6 \\
1.1 1.5581600671908 \\
1.10582368670009 1.55 \\
1.14268905347767 1.5 \\
1.15 1.49042882610128 \\
1.18217402169092 1.45 \\
1.2 1.42840083502082 \\
1.22440095190303 1.4 \\
1.25 1.37128021657406 \\
1.26972754524991 1.35 \\
1.3 1.31854512623352 \\
1.31854512623352 1.3 \\
1.35 1.26972754524991 \\
1.37128021657406 1.25 \\
1.4 1.22440095190303 \\
1.42840083502082 1.2 \\
1.45 1.18217402169092 \\
1.49042882610128 1.15 \\
1.5 1.14268905347767 \\
1.55 1.10582368670009 \\
1.5581600671908 1.1 \\
1.6 1.07140193408177 \\
1.63240162868219 1.05 \\
1.65 1.03887298440102 \\
1.7 1.00830487061564 \\
1.71399641482197 1 \\
1.75 0.979600039216632 \\
1.8 0.95220062964154 \\
1.80412493372172 0.95 \\
1.85 0.926685189545474 \\
1.9 0.902087529541203 \\
1.90435141967839 0.9 \\
1.95 0.879182054739805 \\
2 0.857086287338319 \\
2.01643671949033 0.85 \\
2.05 0.83626536239526 \\
2.1 0.816406468333953 \\
2.14240593408598 0.8 \\
2.15 0.797212756547023 \\
2.2 0.779338922202776 \\
2.25 0.761969552875098 \\
2.2852598851387 0.75 \\
2.3 0.745269316815445 \\
2.35 0.729631786165266 \\
2.4 0.714409966294669 \\
2.44840946114706 0.7 \\
2.45 0.69955331675633 \\
2.5 0.685831585453233 \\
2.55 0.672476469882545 \\
2.6 0.659425734959137 \\
2.63680768655998 0.65 \\
2.65 0.646828316112475 \\
2.7 0.635081606739152 \\
2.75 0.623625861525637 \\
2.8 0.612415086481118 \\
2.85 0.601409551457216 \\
2.85650338968671 0.6 \\
2.9 0.591215659748728 \\
2.95 0.581361672337463 \\
3 0.571723648319114 \\
3.05 0.562269802610767 \\
3.1 0.552972332140815 \\
3.11621216778885 0.55 \\
3.15 0.544253680524809 \\
3.2 0.535938536430734 \\
3.25 0.527802971249579 \\
3.3 0.519822985415275 \\
3.35 0.51197738740151 \\
3.4 0.504247406687025 \\
3.42782740540653 0.5 \\
3.45 0.496876955676501 \\
3.5 0.489973968799666 \\
3.55 0.483217151809613 \\
3.6 0.476588898868262 \\
3.65 0.470073513649914 \\
3.7 0.463656965100078 \\
3.75 0.457326678868273 \\
3.8 0.451071358596535 \\
3.80865566750651 0.45 \\
3.85 0.445324482986009 \\
3.9 0.439784630951019 \\
3.95 0.434352335962337 \\
4 0.429015966416505 \\
4.05 0.423765034063683 \\
4.1 0.418590061245758 \\
4.15 0.413482465766452 \\
4.2 0.408434460774527 \\
4.25 0.403438967469176 \\
4.28474403024352 0.4 \\
4.3 0.398629434361725 \\
4.35 0.394211748449892 \\
4.4 0.389879081371433 \\
4.45 0.385623347260822 \\
4.5 0.381437185434256 \\
4.55 0.377313883506223 \\
4.6 0.373247309836781 \\
4.65 0.369231854041972 \\
4.7 0.365262374489395 \\
4.75 0.361334151859774 \\
4.8 0.357442847988679 \\
4.85 0.353584469314835 \\
4.89680658682333 0.35 \\
4.9 0.349780350280078 \\
4.95 0.346389278053081 \\
5 0.343060596739829 \\
5.00000047703501 0.3 \\
5.00000103556537 0.25 \\
5.00000147013533 0.2 \\
5.00000165072862 0.15 \\
5.0000016664883 0.1 \\
5.00000166650002 0.05 \\
5.00000166650002 0 \\
5 -1.66650001666158e-06 \\
4.95 -1.66650001666158e-06 \\
4.9 -1.66650001666158e-06 \\
4.85 -1.66650001666158e-06 \\
4.8 -1.66650001666158e-06 \\
4.75 -1.66650001666158e-06 \\
4.7 -1.66650001666158e-06 \\
4.65 -1.66650001666158e-06 \\
4.6 -1.66650001666158e-06 \\
4.55 -1.66650001666158e-06 \\
4.5 -1.66650001666158e-06 \\
4.45 -1.66650001666158e-06 \\
4.4 -1.66650001666158e-06 \\
4.35 -1.66650001666158e-06 \\
4.3 -1.66650001666158e-06 \\
4.25 -1.66650001666158e-06 \\
4.2 -1.66650001666158e-06 \\
4.15 -1.66650001666158e-06 \\
4.1 -1.66650001666158e-06 \\
4.05 -1.66650001666158e-06 \\
4 -1.66650001666158e-06 \\
3.95 -1.66650001666158e-06 \\
3.9 -1.66650001666158e-06 \\
3.85 -1.66650001666158e-06 \\
3.8 -1.66650001666158e-06 \\
3.75 -1.66650001666158e-06 \\
3.7 -1.66650001666158e-06 \\
3.65 -1.66650001666158e-06 \\
3.6 -1.66650001666158e-06 \\
3.55 -1.66650001666158e-06 \\
3.5 -1.66650001666158e-06 \\
3.45 -1.66650001666158e-06 \\
3.4 -1.66650001666158e-06 \\
3.35 -1.66650001666158e-06 \\
3.3 -1.66650001666158e-06 \\
3.25 -1.66650001666158e-06 \\
3.2 -1.66650001666158e-06 \\
3.15 -1.66650001666158e-06 \\
3.1 -1.66650001666158e-06 \\
3.05 -1.66650001666158e-06 \\
3 -1.66650001666158e-06 \\
2.95 -1.66650001666158e-06 \\
2.9 -1.66650001666158e-06 \\
2.85 -1.66650001666158e-06 \\
2.8 -1.66650001666158e-06 \\
2.75 -1.66650001666158e-06 \\
2.7 -1.66650001666158e-06 \\
2.65 -1.66650001666158e-06 \\
2.6 -1.66650001666158e-06 \\
2.55 -1.66650001666158e-06 \\
2.5 -1.66650001666158e-06 \\
2.45 -1.66650001666158e-06 \\
2.4 -1.66650001666158e-06 \\
2.35 -1.66650001666158e-06 \\
2.3 -1.66650001666158e-06 \\
2.25 -1.66650001666158e-06 \\
2.2 -1.66650001666158e-06 \\
2.15 -1.66650001666158e-06 \\
2.1 -1.66650001666158e-06 \\
2.05 -1.66650001666158e-06 \\
2 -1.66650001666158e-06 \\
1.95 -1.66650001666158e-06 \\
1.9 -1.66650001666158e-06 \\
1.85 -1.66650001666158e-06 \\
1.8 -1.66650001666158e-06 \\
1.75 -1.66650001666158e-06 \\
1.7 -1.66650001666158e-06 \\
1.65 -1.66650001666158e-06 \\
1.6 -1.66650001666158e-06 \\
1.55 -1.66650001666158e-06 \\
1.5 -1.66650001666158e-06 \\
1.45 -1.66650001666158e-06 \\
1.4 -1.66650001666158e-06 \\
1.35 -1.66650001666158e-06 \\
1.3 -1.66650001666158e-06 \\
1.25 -1.66650001666158e-06 \\
1.2 -1.66650001666158e-06 \\
1.15 -1.66650001666158e-06 \\
1.1 -1.66650001666158e-06 \\
1.05 -1.66650001666158e-06 \\
1 -1.66650001666158e-06 \\
0.95 -1.66650001666158e-06 \\
0.9 -1.66650001666158e-06 \\
0.85 -1.66650001666158e-06 \\
0.8 -1.66650001666158e-06 \\
0.75 -1.66650001666158e-06 \\
0.7 -1.66650001666158e-06 \\
0.65 -1.66650001666158e-06 \\
0.6 -1.66650001666158e-06 \\
0.55 -1.66650001666158e-06 \\
0.5 -1.66650001666158e-06 \\
0.45 -1.66650001666158e-06 \\
0.4 -1.66650001666158e-06 \\
0.35 -1.66650001666158e-06 \\
0.3 -1.66650001666158e-06 \\
0.25 -1.66650001666158e-06 \\
0.2 -1.66650001666158e-06 \\
0.15 -1.66650001666158e-06 \\
0.1 -1.66650001666158e-06 \\
0.05 -1.66650001666158e-06 \\
0 -1.66650001666158e-06 \\
-1.66650001667268e-06 0 \\
-1.66650001667268e-06 0.05 \\
-1.66650001667268e-06 0.1 \\
-1.66650001667268e-06 0.15 \\
-1.66650001667268e-06 0.2 \\
-1.66650001667268e-06 0.25 \\
-1.66650001667268e-06 0.3 \\
-1.66650001667268e-06 0.35 \\
-1.66650001667268e-06 0.4 \\
-1.66650001667268e-06 0.45 \\
-1.66650001667268e-06 0.5 \\
-1.66650001667268e-06 0.55 \\
-1.66650001667268e-06 0.6 \\
-1.66650001667268e-06 0.65 \\
-1.66650001667268e-06 0.7 \\
-1.66650001667268e-06 0.75 \\
-1.66650001667268e-06 0.8 \\
-1.66650001667268e-06 0.85 \\
-1.66650001667268e-06 0.9 \\
-1.66650001667268e-06 0.95 \\
-1.66650001667268e-06 1 \\
-1.66650001667268e-06 1.05 \\
-1.66650001667268e-06 1.1 \\
-1.66650001667268e-06 1.15 \\
-1.66650001667268e-06 1.2 \\
-1.66650001667268e-06 1.25 \\
-1.66650001667268e-06 1.3 \\
-1.66650001667268e-06 1.35 \\
-1.66650001667268e-06 1.4 \\
-1.66650001667268e-06 1.45 \\
-1.66650001667268e-06 1.5 \\
-1.66650001667268e-06 1.55 \\
-1.66650001667268e-06 1.6 \\
-1.66650001667268e-06 1.65 \\
-1.66650001667268e-06 1.7 \\
-1.66650001667268e-06 1.75 \\
-1.66650001667268e-06 1.8 \\
-1.66650001667268e-06 1.85 \\
-1.66650001667268e-06 1.9 \\
-1.66650001667268e-06 1.95 \\
-1.66650001667268e-06 2 \\
-1.66650001667268e-06 2.05 \\
-1.66650001667268e-06 2.1 \\
-1.66650001667268e-06 2.15 \\
-1.66650001667268e-06 2.2 \\
-1.66650001667268e-06 2.25 \\
-1.66650001667268e-06 2.3 \\
-1.66650001667268e-06 2.35 \\
-1.66650001667268e-06 2.4 \\
-1.66650001667268e-06 2.45 \\
-1.66650001667268e-06 2.5 \\
-1.66650001667268e-06 2.55 \\
-1.66650001667268e-06 2.6 \\
-1.66650001667268e-06 2.65 \\
-1.66650001667268e-06 2.7 \\
-1.66650001667268e-06 2.75 \\
-1.66650001667268e-06 2.8 \\
-1.66650001667268e-06 2.85 \\
-1.66650001667268e-06 2.9 \\
-1.66650001667268e-06 2.95 \\
-1.66650001667268e-06 3 \\
-1.66650001667268e-06 3.05 \\
-1.66650001667268e-06 3.1 \\
-1.66650001667268e-06 3.15 \\
-1.66650001667268e-06 3.2 \\
-1.66650001667268e-06 3.25 \\
-1.66650001667268e-06 3.3 \\
-1.66650001667268e-06 3.35 \\
-1.66650001667268e-06 3.4 \\
-1.66650001667268e-06 3.45 \\
-1.66650001667268e-06 3.5 \\
-1.66650001667268e-06 3.55 \\
-1.66650001667268e-06 3.6 \\
-1.66650001667268e-06 3.65 \\
-1.66650001667268e-06 3.7 \\
-1.66650001667268e-06 3.75 \\
-1.66650001667268e-06 3.8 \\
-1.66650001667268e-06 3.85 \\
-1.66650001667268e-06 3.9 \\
-1.66650001667268e-06 3.95 \\
-1.66650001667268e-06 4 \\
-1.66650001667268e-06 4.05 \\
-1.66650001667268e-06 4.1 \\
-1.66650001667268e-06 4.15 \\
-1.66650001667268e-06 4.2 \\
-1.66650001667268e-06 4.25 \\
-1.66650001667268e-06 4.3 \\
-1.66650001667268e-06 4.35 \\
-1.66650001667268e-06 4.4 \\
-1.66650001667268e-06 4.45 \\
-1.66650001667268e-06 4.5 \\
-1.66650001667268e-06 4.55 \\
-1.66650001667268e-06 4.6 \\
-1.66650001667268e-06 4.65 \\
-1.66650001667268e-06 4.7 \\
-1.66650001667268e-06 4.75 \\
-1.66650001667268e-06 4.8 \\
-1.66650001667268e-06 4.85 \\
-1.66650001667268e-06 4.9 \\
-1.66650001667268e-06 4.95 \\
-1.66650001667268e-06 5 \\
0 5.00000166650002 \\
};


\addplot[solid,fill=mycolor15,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000142842859 \\
0.05 5.00000142842859 \\
0.1 5.00000142841687 \\
0.15 5.00000141265711 \\
0.2 5.00000123206297 \\
0.25 5.00000079749093 \\
0.3 5.00000023895791 \\
0.321570052963561 5 \\
0.324790422707174 4.95 \\
0.328060394024506 4.9 \\
0.331384768352089 4.85 \\
0.334768780873636 4.8 \\
0.338218148413687 4.75 \\
0.341739123585082 4.7 \\
0.345338556133973 4.65 \\
0.349023962587883 4.6 \\
0.35 4.58698841474645 \\
0.352967263474034 4.55 \\
0.357018587826048 4.5 \\
0.361117901195791 4.45 \\
0.365270951018177 4.4 \\
0.369484040069959 4.35 \\
0.373764092346503 4.3 \\
0.378118728215696 4.25 \\
0.382556350364042 4.2 \\
0.387086242332012 4.15 \\
0.391718681776841 4.1 \\
0.396465071014894 4.05 \\
0.4 4.01362337279962 \\
0.401412357574875 4 \\
0.406649970098104 3.95 \\
0.411961252290759 3.9 \\
0.417356166085093 3.85 \\
0.422845784509571 3.8 \\
0.428442444295494 3.75 \\
0.434159923441201 3.7 \\
0.440013648481205 3.65 \\
0.446020937240033 3.6 \\
0.45 3.56767744366636 \\
0.452309393086394 3.55 \\
0.458924488846588 3.5 \\
0.465652953447714 3.45 \\
0.472511749790817 3.4 \\
0.479520012949945 3.35 \\
0.486699393735426 3.3 \\
0.494074467155683 3.25 \\
0.5 3.21090735730396 \\
0.501749314960918 3.2 \\
0.509879966641377 3.15 \\
0.518171846241996 3.1 \\
0.526651588885343 3.05 \\
0.535349672543957 3 \\
0.544301104981461 2.95 \\
0.55 2.91902616749714 \\
0.553688506313333 2.9 \\
0.563546431766125 2.85 \\
0.57363566501936 2.8 \\
0.583997871453824 2.75 \\
0.594681478422514 2.7 \\
0.6 2.67578502925614 \\
0.605947325136067 2.65 \\
0.61771414568744 2.6 \\
0.629802723170625 2.55 \\
0.642275968326418 2.5 \\
0.65 2.46996283131823 \\
0.655383260377266 2.45 \\
0.669155896337959 2.4 \\
0.683345835890278 2.35 \\
0.698041585796426 2.3 \\
0.7 2.29351003522056 \\
0.713710965234158 2.25 \\
0.72993449168798 2.2 \\
0.746754675001865 2.15 \\
0.75 2.14062406996845 \\
0.764670145209567 2.1 \\
0.783300225193098 2.05 \\
0.8 2.00683392093511 \\
0.802763811860979 2 \\
0.823485678430592 1.95 \\
0.845021254686224 1.9 \\
0.85 1.88880282054155 \\
0.867971584861834 1.85 \\
0.891989649608843 1.8 \\
0.9 1.78389091530811 \\
0.917549687514724 1.75 \\
0.944429852176519 1.7 \\
0.95 1.68998809022174 \\
0.97314829580083 1.65 \\
1 1.60547649169345 \\
1.00344145236714 1.6 \\
1.03587649419475 1.55 \\
1.05 1.52908248916429 \\
1.0704312862884 1.5 \\
1.1 1.45955630480153 \\
1.10727204883827 1.45 \\
1.14676889153575 1.4 \\
1.15 1.39606081966386 \\
1.18929191018139 1.35 \\
1.2 1.33794211076258 \\
1.23504917146921 1.3 \\
1.25 1.28444609518588 \\
1.28444609518588 1.25 \\
1.3 1.23504917146921 \\
1.33794211076258 1.2 \\
1.35 1.18929191018139 \\
1.39606081966386 1.15 \\
1.4 1.14676889153575 \\
1.45 1.10727204883827 \\
1.45955630480153 1.1 \\
1.5 1.0704312862884 \\
1.52908248916429 1.05 \\
1.55 1.03587649419475 \\
1.6 1.00344145236714 \\
1.60547649169345 1 \\
1.65 0.97314829580083 \\
1.68998809022174 0.95 \\
1.7 0.944429852176519 \\
1.75 0.917549687514724 \\
1.78389091530811 0.9 \\
1.8 0.891989649608843 \\
1.85 0.867971584861834 \\
1.88880282054155 0.85 \\
1.9 0.845021254686224 \\
1.95 0.823485678430592 \\
2 0.802763811860979 \\
2.00683392093511 0.8 \\
2.05 0.783300225193098 \\
2.1 0.764670145209567 \\
2.14062406996845 0.75 \\
2.15 0.746754675001865 \\
2.2 0.72993449168798 \\
2.25 0.713710965234158 \\
2.29351003522056 0.7 \\
2.3 0.698041585796426 \\
2.35 0.683345835890278 \\
2.4 0.669155896337959 \\
2.45 0.655383260377266 \\
2.46996283131823 0.65 \\
2.5 0.642275968326418 \\
2.55 0.629802723170625 \\
2.6 0.61771414568744 \\
2.65 0.605947325136067 \\
2.67578502925614 0.6 \\
2.7 0.594681478422514 \\
2.75 0.583997871453824 \\
2.8 0.57363566501936 \\
2.85 0.563546431766125 \\
2.9 0.553688506313333 \\
2.91902616749714 0.55 \\
2.95 0.544301104981461 \\
3 0.535349672543957 \\
3.05 0.526651588885343 \\
3.1 0.518171846241996 \\
3.15 0.509879966641377 \\
3.2 0.501749314960918 \\
3.21090735730396 0.5 \\
3.25 0.494074467155683 \\
3.3 0.486699393735426 \\
3.35 0.479520012949945 \\
3.4 0.472511749790817 \\
3.45 0.465652953447714 \\
3.5 0.458924488846588 \\
3.55 0.452309393086394 \\
3.56767744366636 0.45 \\
3.6 0.446020937240033 \\
3.65 0.440013648481205 \\
3.7 0.434159923441201 \\
3.75 0.428442444295494 \\
3.8 0.422845784509571 \\
3.85 0.417356166085093 \\
3.9 0.411961252290759 \\
3.95 0.406649970098104 \\
4 0.401412357574875 \\
4.01362337279962 0.4 \\
4.05 0.396465071014894 \\
4.1 0.391718681776841 \\
4.15 0.387086242332012 \\
4.2 0.382556350364042 \\
4.25 0.378118728215696 \\
4.3 0.373764092346503 \\
4.35 0.369484040069959 \\
4.4 0.365270951018177 \\
4.45 0.361117901195791 \\
4.5 0.357018587826048 \\
4.55 0.352967263474034 \\
4.58698841474645 0.35 \\
4.6 0.349023962587883 \\
4.65 0.345338556133973 \\
4.7 0.341739123585082 \\
4.75 0.338218148413687 \\
4.8 0.334768780873636 \\
4.85 0.331384768352089 \\
4.9 0.328060394024506 \\
4.95 0.324790422707174 \\
5 0.321570052963561 \\
5.00000023895791 0.3 \\
5.00000079749093 0.25 \\
5.00000123206297 0.2 \\
5.00000141265711 0.15 \\
5.00000142841687 0.1 \\
5.00000142842859 0.05 \\
5.00000142842859 0 \\
5 -1.42842858571468e-06 \\
4.95 -1.42842858571468e-06 \\
4.9 -1.42842858571468e-06 \\
4.85 -1.42842858571468e-06 \\
4.8 -1.42842858571468e-06 \\
4.75 -1.42842858571468e-06 \\
4.7 -1.42842858571468e-06 \\
4.65 -1.42842858571468e-06 \\
4.6 -1.42842858571468e-06 \\
4.55 -1.42842858571468e-06 \\
4.5 -1.42842858571468e-06 \\
4.45 -1.42842858571468e-06 \\
4.4 -1.42842858571468e-06 \\
4.35 -1.42842858571468e-06 \\
4.3 -1.42842858571468e-06 \\
4.25 -1.42842858571468e-06 \\
4.2 -1.42842858571468e-06 \\
4.15 -1.42842858571468e-06 \\
4.1 -1.42842858571468e-06 \\
4.05 -1.42842858571468e-06 \\
4 -1.42842858571468e-06 \\
3.95 -1.42842858571468e-06 \\
3.9 -1.42842858571468e-06 \\
3.85 -1.42842858571468e-06 \\
3.8 -1.42842858571468e-06 \\
3.75 -1.42842858571468e-06 \\
3.7 -1.42842858571468e-06 \\
3.65 -1.42842858571468e-06 \\
3.6 -1.42842858571468e-06 \\
3.55 -1.42842858571468e-06 \\
3.5 -1.42842858571468e-06 \\
3.45 -1.42842858571468e-06 \\
3.4 -1.42842858571468e-06 \\
3.35 -1.42842858571468e-06 \\
3.3 -1.42842858571468e-06 \\
3.25 -1.42842858571468e-06 \\
3.2 -1.42842858571468e-06 \\
3.15 -1.42842858571468e-06 \\
3.1 -1.42842858571468e-06 \\
3.05 -1.42842858571468e-06 \\
3 -1.42842858571468e-06 \\
2.95 -1.42842858571468e-06 \\
2.9 -1.42842858571468e-06 \\
2.85 -1.42842858571468e-06 \\
2.8 -1.42842858571468e-06 \\
2.75 -1.42842858571468e-06 \\
2.7 -1.42842858571468e-06 \\
2.65 -1.42842858571468e-06 \\
2.6 -1.42842858571468e-06 \\
2.55 -1.42842858571468e-06 \\
2.5 -1.42842858571468e-06 \\
2.45 -1.42842858571468e-06 \\
2.4 -1.42842858571468e-06 \\
2.35 -1.42842858571468e-06 \\
2.3 -1.42842858571468e-06 \\
2.25 -1.42842858571468e-06 \\
2.2 -1.42842858571468e-06 \\
2.15 -1.42842858571468e-06 \\
2.1 -1.42842858571468e-06 \\
2.05 -1.42842858571468e-06 \\
2 -1.42842858571468e-06 \\
1.95 -1.42842858571468e-06 \\
1.9 -1.42842858571468e-06 \\
1.85 -1.42842858571468e-06 \\
1.8 -1.42842858571468e-06 \\
1.75 -1.42842858571468e-06 \\
1.7 -1.42842858571468e-06 \\
1.65 -1.42842858571468e-06 \\
1.6 -1.42842858571468e-06 \\
1.55 -1.42842858571468e-06 \\
1.5 -1.42842858571468e-06 \\
1.45 -1.42842858571468e-06 \\
1.4 -1.42842858571468e-06 \\
1.35 -1.42842858571468e-06 \\
1.3 -1.42842858571468e-06 \\
1.25 -1.42842858571468e-06 \\
1.2 -1.42842858571468e-06 \\
1.15 -1.42842858571468e-06 \\
1.1 -1.42842858571468e-06 \\
1.05 -1.42842858571468e-06 \\
1 -1.42842858571468e-06 \\
0.95 -1.42842858571468e-06 \\
0.9 -1.42842858571468e-06 \\
0.85 -1.42842858571468e-06 \\
0.8 -1.42842858571468e-06 \\
0.75 -1.42842858571468e-06 \\
0.7 -1.42842858571468e-06 \\
0.65 -1.42842858571468e-06 \\
0.6 -1.42842858571468e-06 \\
0.55 -1.42842858571468e-06 \\
0.5 -1.42842858571468e-06 \\
0.45 -1.42842858571468e-06 \\
0.4 -1.42842858571468e-06 \\
0.35 -1.42842858571468e-06 \\
0.3 -1.42842858571468e-06 \\
0.25 -1.42842858571468e-06 \\
0.2 -1.42842858571468e-06 \\
0.15 -1.42842858571468e-06 \\
0.1 -1.42842858571468e-06 \\
0.05 -1.42842858571468e-06 \\
0 -1.42842858571468e-06 \\
-1.42842858571468e-06 0 \\
-1.42842858571468e-06 0.05 \\
-1.42842858571468e-06 0.1 \\
-1.42842858571468e-06 0.15 \\
-1.42842858571468e-06 0.2 \\
-1.42842858571468e-06 0.25 \\
-1.42842858571468e-06 0.3 \\
-1.42842858571468e-06 0.35 \\
-1.42842858571468e-06 0.4 \\
-1.42842858571468e-06 0.45 \\
-1.42842858571468e-06 0.5 \\
-1.42842858571468e-06 0.55 \\
-1.42842858571468e-06 0.6 \\
-1.42842858571468e-06 0.65 \\
-1.42842858571468e-06 0.7 \\
-1.42842858571468e-06 0.75 \\
-1.42842858571468e-06 0.8 \\
-1.42842858571468e-06 0.85 \\
-1.42842858571468e-06 0.9 \\
-1.42842858571468e-06 0.95 \\
-1.42842858571468e-06 1 \\
-1.42842858571468e-06 1.05 \\
-1.42842858571468e-06 1.1 \\
-1.42842858571468e-06 1.15 \\
-1.42842858571468e-06 1.2 \\
-1.42842858571468e-06 1.25 \\
-1.42842858571468e-06 1.3 \\
-1.42842858571468e-06 1.35 \\
-1.42842858571468e-06 1.4 \\
-1.42842858571468e-06 1.45 \\
-1.42842858571468e-06 1.5 \\
-1.42842858571468e-06 1.55 \\
-1.42842858571468e-06 1.6 \\
-1.42842858571468e-06 1.65 \\
-1.42842858571468e-06 1.7 \\
-1.42842858571468e-06 1.75 \\
-1.42842858571468e-06 1.8 \\
-1.42842858571468e-06 1.85 \\
-1.42842858571468e-06 1.9 \\
-1.42842858571468e-06 1.95 \\
-1.42842858571468e-06 2 \\
-1.42842858571468e-06 2.05 \\
-1.42842858571468e-06 2.1 \\
-1.42842858571468e-06 2.15 \\
-1.42842858571468e-06 2.2 \\
-1.42842858571468e-06 2.25 \\
-1.42842858571468e-06 2.3 \\
-1.42842858571468e-06 2.35 \\
-1.42842858571468e-06 2.4 \\
-1.42842858571468e-06 2.45 \\
-1.42842858571468e-06 2.5 \\
-1.42842858571468e-06 2.55 \\
-1.42842858571468e-06 2.6 \\
-1.42842858571468e-06 2.65 \\
-1.42842858571468e-06 2.7 \\
-1.42842858571468e-06 2.75 \\
-1.42842858571468e-06 2.8 \\
-1.42842858571468e-06 2.85 \\
-1.42842858571468e-06 2.9 \\
-1.42842858571468e-06 2.95 \\
-1.42842858571468e-06 3 \\
-1.42842858571468e-06 3.05 \\
-1.42842858571468e-06 3.1 \\
-1.42842858571468e-06 3.15 \\
-1.42842858571468e-06 3.2 \\
-1.42842858571468e-06 3.25 \\
-1.42842858571468e-06 3.3 \\
-1.42842858571468e-06 3.35 \\
-1.42842858571468e-06 3.4 \\
-1.42842858571468e-06 3.45 \\
-1.42842858571468e-06 3.5 \\
-1.42842858571468e-06 3.55 \\
-1.42842858571468e-06 3.6 \\
-1.42842858571468e-06 3.65 \\
-1.42842858571468e-06 3.7 \\
-1.42842858571468e-06 3.75 \\
-1.42842858571468e-06 3.8 \\
-1.42842858571468e-06 3.85 \\
-1.42842858571468e-06 3.9 \\
-1.42842858571468e-06 3.95 \\
-1.42842858571468e-06 4 \\
-1.42842858571468e-06 4.05 \\
-1.42842858571468e-06 4.1 \\
-1.42842858571468e-06 4.15 \\
-1.42842858571468e-06 4.2 \\
-1.42842858571468e-06 4.25 \\
-1.42842858571468e-06 4.3 \\
-1.42842858571468e-06 4.35 \\
-1.42842858571468e-06 4.4 \\
-1.42842858571468e-06 4.45 \\
-1.42842858571468e-06 4.5 \\
-1.42842858571468e-06 4.55 \\
-1.42842858571468e-06 4.6 \\
-1.42842858571468e-06 4.65 \\
-1.42842858571468e-06 4.7 \\
-1.42842858571468e-06 4.75 \\
-1.42842858571468e-06 4.8 \\
-1.42842858571468e-06 4.85 \\
-1.42842858571468e-06 4.9 \\
-1.42842858571468e-06 4.95 \\
-1.42842858571468e-06 5 \\
0 5.00000142842859 \\
};


\addplot[solid,fill=mycolor16,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000119035716 \\
0.05 5.00000119035716 \\
0.1 5.00000119034544 \\
0.15 5.0000011745856 \\
0.2 5.0000009939906 \\
0.25 5.0000005594165 \\
0.3 5.00000000088082 \\
0.300079509187293 5 \\
0.303191567361267 4.95 \\
0.306340437768934 4.9 \\
0.309530114978425 4.85 \\
0.312764954677418 4.8 \\
0.316049713564176 4.75 \\
0.319389594448691 4.7 \\
0.322790297350253 4.65 \\
0.326258077512597 4.6 \\
0.329799811418553 4.55 \\
0.333423072078392 4.5 \\
0.337136215096613 4.45 \\
0.340948477299314 4.4 \\
0.344870090039016 4.35 \\
0.34891240969907 4.3 \\
0.35 4.28682162111708 \\
0.353096418568292 4.25 \\
0.35735632982511 4.2 \\
0.361686211048759 4.15 \\
0.366094617057849 4.1 \\
0.370591039287779 4.05 \\
0.375186031479159 4 \\
0.379891355369494 3.95 \\
0.384720150078171 3.9 \\
0.389687129650634 3.85 \\
0.394808814187161 3.8 \\
0.4 3.75096442370546 \\
0.400104841450059 3.75 \\
0.405593598493871 3.7 \\
0.411185862942848 3.65 \\
0.416896053393888 3.6 \\
0.422740401374089 3.55 \\
0.428737231706394 3.5 \\
0.434907294468949 3.45 \\
0.441274159589748 3.4 \\
0.447864687820577 3.35 \\
0.45 3.33419862355987 \\
0.454724751514236 3.3 \\
0.461761776668232 3.25 \\
0.468971223488037 3.2 \\
0.476379727077972 3.15 \\
0.484017838711808 3.1 \\
0.4919207363119 3.05 \\
0.5 3.00077176116831 \\
0.500130302124885 3 \\
0.508685352964913 2.95 \\
0.517466351842822 2.9 \\
0.526512238442753 2.85 \\
0.535868310073402 2.8 \\
0.545587507035366 2.75 \\
0.55 2.72798647325415 \\
0.555752380662117 2.7 \\
0.566266277756846 2.65 \\
0.577125750002871 2.6 \\
0.588396031068408 2.55 \\
0.6 2.50064333212685 \\
0.600155833084385 2.5 \\
0.612474665688849 2.45 \\
0.625217863131688 2.4 \\
0.638473301489398 2.35 \\
0.65 2.30829618119597 \\
0.652361950840982 2.3 \\
0.666905470058466 2.25 \\
0.682025771684864 2.2 \\
0.697852558419228 2.15 \\
0.7 2.14341348473234 \\
0.714530643155831 2.1 \\
0.731927049548304 2.05 \\
0.75 2.00051492179395 \\
0.750194204553199 2 \\
0.769483938509379 1.95 \\
0.789688049527016 1.9 \\
0.8 1.87550142429241 \\
0.811066861111138 1.85 \\
0.833573220344189 1.8 \\
0.85 1.76518021328206 \\
0.857398278034202 1.75 \\
0.882606850597233 1.7 \\
0.9 1.66711794763949 \\
0.909362166127583 1.65 \\
0.937756960067022 1.6 \\
0.95 1.57937386167955 \\
0.968033652058057 1.55 \\
1 1.50038654813429 \\
1.00025826293546 1.5 \\
1.03476952879701 1.45 \\
1.05 1.42896157511075 \\
1.071741013862 1.4 \\
1.1 1.36401417790179 \\
1.11142893197469 1.35 \\
1.15 1.30469724827921 \\
1.15415778724881 1.3 \\
1.2 1.25032238815759 \\
1.20030955967203 1.25 \\
1.25 1.20030955967203 \\
1.25032238815759 1.2 \\
1.3 1.15415778724881 \\
1.30469724827921 1.15 \\
1.35 1.11142893197469 \\
1.36401417790179 1.1 \\
1.4 1.071741013862 \\
1.42896157511075 1.05 \\
1.45 1.03476952879701 \\
1.5 1.00025826293546 \\
1.50038654813429 1 \\
1.55 0.968033652058057 \\
1.57937386167955 0.95 \\
1.6 0.937756960067022 \\
1.65 0.909362166127583 \\
1.66711794763949 0.9 \\
1.7 0.882606850597233 \\
1.75 0.857398278034202 \\
1.76518021328206 0.85 \\
1.8 0.833573220344189 \\
1.85 0.811066861111138 \\
1.87550142429241 0.8 \\
1.9 0.789688049527016 \\
1.95 0.769483938509379 \\
2 0.750194204553199 \\
2.00051492179395 0.75 \\
2.05 0.731927049548303 \\
2.1 0.714530643155831 \\
2.14341348473234 0.7 \\
2.15 0.697852558419228 \\
2.2 0.682025771684864 \\
2.25 0.666905470058466 \\
2.3 0.652361950840982 \\
2.30829618119597 0.65 \\
2.35 0.638473301489398 \\
2.4 0.625217863131688 \\
2.45 0.612474665688849 \\
2.5 0.600155833084385 \\
2.50064333212685 0.6 \\
2.55 0.588396031068408 \\
2.6 0.577125750002871 \\
2.65 0.566266277756846 \\
2.7 0.555752380662117 \\
2.72798647325415 0.55 \\
2.75 0.545587507035366 \\
2.8 0.535868310073402 \\
2.85 0.526512238442753 \\
2.9 0.517466351842822 \\
2.95 0.508685352964913 \\
3 0.500130302124885 \\
3.00077176116831 0.5 \\
3.05 0.4919207363119 \\
3.1 0.484017838711808 \\
3.15 0.476379727077972 \\
3.2 0.468971223488037 \\
3.25 0.461761776668232 \\
3.3 0.454724751514236 \\
3.33419862355987 0.45 \\
3.35 0.447864687820577 \\
3.4 0.441274159589748 \\
3.45 0.434907294468949 \\
3.5 0.428737231706394 \\
3.55 0.422740401374089 \\
3.6 0.416896053393888 \\
3.65 0.411185862942848 \\
3.7 0.405593598493871 \\
3.75 0.400104841450059 \\
3.75096442370546 0.4 \\
3.8 0.394808814187161 \\
3.85 0.389687129650634 \\
3.9 0.384720150078171 \\
3.95 0.379891355369494 \\
4 0.375186031479159 \\
4.05 0.370591039287779 \\
4.1 0.366094617057849 \\
4.15 0.361686211048759 \\
4.2 0.35735632982511 \\
4.25 0.353096418568292 \\
4.28682162111708 0.35 \\
4.3 0.34891240969907 \\
4.35 0.344870090039016 \\
4.4 0.340948477299314 \\
4.45 0.337136215096613 \\
4.5 0.333423072078392 \\
4.55 0.329799811418553 \\
4.6 0.326258077512597 \\
4.65 0.322790297350253 \\
4.7 0.319389594448691 \\
4.75 0.316049713564176 \\
4.8 0.312764954677418 \\
4.85 0.309530114978425 \\
4.9 0.306340437768934 \\
4.95 0.303191567361267 \\
5 0.300079509187293 \\
5.00000000088082 0.3 \\
5.0000005594165 0.25 \\
5.0000009939906 0.2 \\
5.0000011745856 0.15 \\
5.00000119034544 0.1 \\
5.00000119035716 0.05 \\
5.00000119035716 0 \\
5 -1.19035715475668e-06 \\
4.95 -1.19035715475668e-06 \\
4.9 -1.19035715475668e-06 \\
4.85 -1.19035715475668e-06 \\
4.8 -1.19035715475668e-06 \\
4.75 -1.19035715475668e-06 \\
4.7 -1.19035715475668e-06 \\
4.65 -1.19035715475668e-06 \\
4.6 -1.19035715475668e-06 \\
4.55 -1.19035715475668e-06 \\
4.5 -1.19035715475668e-06 \\
4.45 -1.19035715475668e-06 \\
4.4 -1.19035715475668e-06 \\
4.35 -1.19035715475668e-06 \\
4.3 -1.19035715475668e-06 \\
4.25 -1.19035715475668e-06 \\
4.2 -1.19035715475668e-06 \\
4.15 -1.19035715475668e-06 \\
4.1 -1.19035715475668e-06 \\
4.05 -1.19035715475668e-06 \\
4 -1.19035715475668e-06 \\
3.95 -1.19035715475668e-06 \\
3.9 -1.19035715475668e-06 \\
3.85 -1.19035715475668e-06 \\
3.8 -1.19035715475668e-06 \\
3.75 -1.19035715475668e-06 \\
3.7 -1.19035715475668e-06 \\
3.65 -1.19035715475668e-06 \\
3.6 -1.19035715475668e-06 \\
3.55 -1.19035715475668e-06 \\
3.5 -1.19035715475668e-06 \\
3.45 -1.19035715475668e-06 \\
3.4 -1.19035715475668e-06 \\
3.35 -1.19035715475668e-06 \\
3.3 -1.19035715475668e-06 \\
3.25 -1.19035715475668e-06 \\
3.2 -1.19035715475668e-06 \\
3.15 -1.19035715475668e-06 \\
3.1 -1.19035715475668e-06 \\
3.05 -1.19035715475668e-06 \\
3 -1.19035715475668e-06 \\
2.95 -1.19035715475668e-06 \\
2.9 -1.19035715475668e-06 \\
2.85 -1.19035715475668e-06 \\
2.8 -1.19035715475668e-06 \\
2.75 -1.19035715475668e-06 \\
2.7 -1.19035715475668e-06 \\
2.65 -1.19035715475668e-06 \\
2.6 -1.19035715475668e-06 \\
2.55 -1.19035715475668e-06 \\
2.5 -1.19035715475668e-06 \\
2.45 -1.19035715475668e-06 \\
2.4 -1.19035715475668e-06 \\
2.35 -1.19035715475668e-06 \\
2.3 -1.19035715475668e-06 \\
2.25 -1.19035715475668e-06 \\
2.2 -1.19035715475668e-06 \\
2.15 -1.19035715475668e-06 \\
2.1 -1.19035715475668e-06 \\
2.05 -1.19035715475668e-06 \\
2 -1.19035715475668e-06 \\
1.95 -1.19035715475668e-06 \\
1.9 -1.19035715475668e-06 \\
1.85 -1.19035715475668e-06 \\
1.8 -1.19035715475668e-06 \\
1.75 -1.19035715475668e-06 \\
1.7 -1.19035715475668e-06 \\
1.65 -1.19035715475668e-06 \\
1.6 -1.19035715475668e-06 \\
1.55 -1.19035715475668e-06 \\
1.5 -1.19035715475668e-06 \\
1.45 -1.19035715475668e-06 \\
1.4 -1.19035715475668e-06 \\
1.35 -1.19035715475668e-06 \\
1.3 -1.19035715475668e-06 \\
1.25 -1.19035715475668e-06 \\
1.2 -1.19035715475668e-06 \\
1.15 -1.19035715475668e-06 \\
1.1 -1.19035715475668e-06 \\
1.05 -1.19035715475668e-06 \\
1 -1.19035715475668e-06 \\
0.95 -1.19035715475668e-06 \\
0.9 -1.19035715475668e-06 \\
0.85 -1.19035715475668e-06 \\
0.8 -1.19035715475668e-06 \\
0.75 -1.19035715475668e-06 \\
0.7 -1.19035715475668e-06 \\
0.65 -1.19035715475668e-06 \\
0.6 -1.19035715475668e-06 \\
0.55 -1.19035715475668e-06 \\
0.5 -1.19035715475668e-06 \\
0.45 -1.19035715475668e-06 \\
0.4 -1.19035715475668e-06 \\
0.35 -1.19035715475668e-06 \\
0.3 -1.19035715475668e-06 \\
0.25 -1.19035715475668e-06 \\
0.2 -1.19035715475668e-06 \\
0.15 -1.19035715475668e-06 \\
0.1 -1.19035715475668e-06 \\
0.05 -1.19035715475668e-06 \\
0 -1.19035715475668e-06 \\
-1.19035715475668e-06 0 \\
-1.19035715475668e-06 0.05 \\
-1.19035715475668e-06 0.1 \\
-1.19035715475668e-06 0.15 \\
-1.19035715475668e-06 0.2 \\
-1.19035715475668e-06 0.25 \\
-1.19035715475668e-06 0.3 \\
-1.19035715475668e-06 0.35 \\
-1.19035715475668e-06 0.4 \\
-1.19035715475668e-06 0.45 \\
-1.19035715475668e-06 0.5 \\
-1.19035715475668e-06 0.55 \\
-1.19035715475668e-06 0.6 \\
-1.19035715475668e-06 0.65 \\
-1.19035715475668e-06 0.7 \\
-1.19035715475668e-06 0.75 \\
-1.19035715475668e-06 0.8 \\
-1.19035715475668e-06 0.85 \\
-1.19035715475668e-06 0.9 \\
-1.19035715475668e-06 0.95 \\
-1.19035715475668e-06 1 \\
-1.19035715475668e-06 1.05 \\
-1.19035715475668e-06 1.1 \\
-1.19035715475668e-06 1.15 \\
-1.19035715475668e-06 1.2 \\
-1.19035715475668e-06 1.25 \\
-1.19035715475668e-06 1.3 \\
-1.19035715475668e-06 1.35 \\
-1.19035715475668e-06 1.4 \\
-1.19035715475668e-06 1.45 \\
-1.19035715475668e-06 1.5 \\
-1.19035715475668e-06 1.55 \\
-1.19035715475668e-06 1.6 \\
-1.19035715475668e-06 1.65 \\
-1.19035715475668e-06 1.7 \\
-1.19035715475668e-06 1.75 \\
-1.19035715475668e-06 1.8 \\
-1.19035715475668e-06 1.85 \\
-1.19035715475668e-06 1.9 \\
-1.19035715475668e-06 1.95 \\
-1.19035715475668e-06 2 \\
-1.19035715475668e-06 2.05 \\
-1.19035715475668e-06 2.1 \\
-1.19035715475668e-06 2.15 \\
-1.19035715475668e-06 2.2 \\
-1.19035715475668e-06 2.25 \\
-1.19035715475668e-06 2.3 \\
-1.19035715475668e-06 2.35 \\
-1.19035715475668e-06 2.4 \\
-1.19035715475668e-06 2.45 \\
-1.19035715475668e-06 2.5 \\
-1.19035715475668e-06 2.55 \\
-1.19035715475668e-06 2.6 \\
-1.19035715475668e-06 2.65 \\
-1.19035715475668e-06 2.7 \\
-1.19035715475668e-06 2.75 \\
-1.19035715475668e-06 2.8 \\
-1.19035715475668e-06 2.85 \\
-1.19035715475668e-06 2.9 \\
-1.19035715475668e-06 2.95 \\
-1.19035715475668e-06 3 \\
-1.19035715475668e-06 3.05 \\
-1.19035715475668e-06 3.1 \\
-1.19035715475668e-06 3.15 \\
-1.19035715475668e-06 3.2 \\
-1.19035715475668e-06 3.25 \\
-1.19035715475668e-06 3.3 \\
-1.19035715475668e-06 3.35 \\
-1.19035715475668e-06 3.4 \\
-1.19035715475668e-06 3.45 \\
-1.19035715475668e-06 3.5 \\
-1.19035715475668e-06 3.55 \\
-1.19035715475668e-06 3.6 \\
-1.19035715475668e-06 3.65 \\
-1.19035715475668e-06 3.7 \\
-1.19035715475668e-06 3.75 \\
-1.19035715475668e-06 3.8 \\
-1.19035715475668e-06 3.85 \\
-1.19035715475668e-06 3.9 \\
-1.19035715475668e-06 3.95 \\
-1.19035715475668e-06 4 \\
-1.19035715475668e-06 4.05 \\
-1.19035715475668e-06 4.1 \\
-1.19035715475668e-06 4.15 \\
-1.19035715475668e-06 4.2 \\
-1.19035715475668e-06 4.25 \\
-1.19035715475668e-06 4.3 \\
-1.19035715475668e-06 4.35 \\
-1.19035715475668e-06 4.4 \\
-1.19035715475668e-06 4.45 \\
-1.19035715475668e-06 4.5 \\
-1.19035715475668e-06 4.55 \\
-1.19035715475668e-06 4.6 \\
-1.19035715475668e-06 4.65 \\
-1.19035715475668e-06 4.7 \\
-1.19035715475668e-06 4.75 \\
-1.19035715475668e-06 4.8 \\
-1.19035715475668e-06 4.85 \\
-1.19035715475668e-06 4.9 \\
-1.19035715475668e-06 4.95 \\
-1.19035715475668e-06 5 \\
0 5.00000119035716 \\
};


\addplot[solid,fill=mycolor17,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000095228572 \\
0.05 5.00000095228572 \\
0.1 5.00000095227401 \\
0.15 5.0000009365141 \\
0.2 5.00000075591823 \\
0.25 5.00000032134206 \\
0.278766475468805 5 \\
0.28156398070524 4.95 \\
0.284438867558605 4.9 \\
0.287398462030798 4.85 \\
0.290450845208098 4.8 \\
0.293604947430456 4.75 \\
0.296870656243571 4.7 \\
0.3 4.65374870853595 \\
0.300242038566533 4.65 \\
0.30349219243731 4.6 \\
0.3067960173318 4.55 \\
0.310159560300771 4.5 \\
0.313589493855259 4.45 \\
0.317093194829037 4.4 \\
0.32067883498018 4.35 \\
0.324355485349192 4.3 \\
0.328133236784982 4.25 \\
0.332023339530025 4.2 \\
0.336038365343282 4.15 \\
0.340192396360501 4.1 \\
0.344501245780213 4.05 \\
0.348982716563423 4 \\
0.35 3.98891380341976 \\
0.353430850029557 3.95 \\
0.357918128688125 3.9 \\
0.362507566233663 3.85 \\
0.367212361681958 3.8 \\
0.37204737485074 3.75 \\
0.377029381982008 3.7 \\
0.382177377972026 3.65 \\
0.387512935054476 3.6 \\
0.393060630153036 3.55 \\
0.398848556133096 3.5 \\
0.4 3.49029635984955 \\
0.404642494854886 3.45 \\
0.410532538620241 3.4 \\
0.416589364705396 3.35 \\
0.42283752248868 3.3 \\
0.429305187664518 3.25 \\
0.436024819897469 3.2 \\
0.443033962286666 3.15 \\
0.45 3.10249731779216 \\
0.450361277818881 3.1 \\
0.457685723318094 3.05 \\
0.46523766275857 3 \\
0.473054840550411 2.95 \\
0.481181277270737 2.9 \\
0.489668556050724 2.85 \\
0.498577423675192 2.8 \\
0.5 2.79223175643829 \\
0.507623740416685 2.75 \\
0.516940773975225 2.7 \\
0.526634046920624 2.65 \\
0.536773251511341 2.6 \\
0.547441625211463 2.55 \\
0.55 2.53838062223174 \\
0.55838749730047 2.5 \\
0.569695133196513 2.45 \\
0.581526268899316 2.4 \\
0.593988264218607 2.35 \\
0.6 2.32683301276428 \\
0.606961849394569 2.3 \\
0.620355610467009 2.25 \\
0.634433164083623 2.2 \\
0.649348416097142 2.15 \\
0.65 2.14787774003802 \\
0.664719808210499 2.1 \\
0.680876146849687 2.05 \\
0.698030053055838 2 \\
0.7 1.99444310851283 \\
0.715858935854658 1.95 \\
0.734661429096497 1.9 \\
0.75 1.8614668232587 \\
0.75463351821647 1.85 \\
0.775491507368649 1.8 \\
0.797755195183742 1.75 \\
0.8 1.74513391991389 \\
0.82113620478634 1.7 \\
0.846089494247657 1.65 \\
0.85 1.64246483435813 \\
0.872466829774148 1.6 \\
0.9 1.55124640025028 \\
0.900722509860041 1.55 \\
0.930637011123142 1.5 \\
0.95 1.46954370316485 \\
0.962778620133861 1.45 \\
0.997204383352907 1.4 \\
1 1.39610066914168 \\
1.03407068474676 1.35 \\
1.05 1.32956599833053 \\
1.07384931703963 1.3 \\
1.1 1.26913430713835 \\
1.11682728010964 1.25 \\
1.15 1.21396340684641 \\
1.16337898763968 1.2 \\
1.2 1.16337898763968 \\
1.21396340684641 1.15 \\
1.25 1.11682728010964 \\
1.26913430713835 1.1 \\
1.3 1.07384931703963 \\
1.32956599833053 1.05 \\
1.35 1.03407068474676 \\
1.39610066914168 1 \\
1.4 0.997204383352907 \\
1.45 0.962778620133861 \\
1.46954370316485 0.95 \\
1.5 0.930637011123142 \\
1.55 0.900722509860041 \\
1.55124640025028 0.9 \\
1.6 0.872466829774148 \\
1.64246483435813 0.85 \\
1.65 0.846089494247657 \\
1.7 0.82113620478634 \\
1.74513391991389 0.8 \\
1.75 0.797755195183742 \\
1.8 0.775491507368649 \\
1.85 0.75463351821647 \\
1.8614668232587 0.75 \\
1.9 0.734661429096497 \\
1.95 0.715858935854658 \\
1.99444310851283 0.7 \\
2 0.698030053055838 \\
2.05 0.680876146849687 \\
2.1 0.664719808210499 \\
2.14787774003802 0.65 \\
2.15 0.649348416097142 \\
2.2 0.634433164083623 \\
2.25 0.620355610467009 \\
2.3 0.606961849394569 \\
2.32683301276428 0.6 \\
2.35 0.593988264218607 \\
2.4 0.581526268899316 \\
2.45 0.569695133196513 \\
2.5 0.55838749730047 \\
2.53838062223174 0.55 \\
2.55 0.547441625211463 \\
2.6 0.536773251511341 \\
2.65 0.526634046920624 \\
2.7 0.516940773975225 \\
2.75 0.507623740416685 \\
2.79223175643829 0.5 \\
2.8 0.498577423675192 \\
2.85 0.489668556050724 \\
2.9 0.481181277270737 \\
2.95 0.473054840550411 \\
3 0.46523766275857 \\
3.05 0.457685723318094 \\
3.1 0.450361277818881 \\
3.10249731779216 0.45 \\
3.15 0.443033962286666 \\
3.2 0.436024819897469 \\
3.25 0.429305187664518 \\
3.3 0.42283752248868 \\
3.35 0.416589364705396 \\
3.4 0.410532538620241 \\
3.45 0.404642494854886 \\
3.49029635984955 0.4 \\
3.5 0.398848556133096 \\
3.55 0.393060630153036 \\
3.6 0.387512935054476 \\
3.65 0.382177377972026 \\
3.7 0.377029381982008 \\
3.75 0.37204737485074 \\
3.8 0.367212361681958 \\
3.85 0.362507566233663 \\
3.9 0.357918128688125 \\
3.95 0.353430850029557 \\
3.98891380341976 0.35 \\
4 0.348982716563423 \\
4.05 0.344501245780213 \\
4.1 0.340192396360501 \\
4.15 0.336038365343282 \\
4.2 0.332023339530025 \\
4.25 0.328133236784982 \\
4.3 0.324355485349192 \\
4.35 0.32067883498018 \\
4.4 0.317093194829037 \\
4.45 0.313589493855259 \\
4.5 0.310159560300771 \\
4.55 0.3067960173318 \\
4.6 0.30349219243731 \\
4.65 0.300242038566533 \\
4.65374870853595 0.3 \\
4.7 0.296870656243571 \\
4.75 0.293604947430456 \\
4.8 0.290450845208098 \\
4.85 0.287398462030798 \\
4.9 0.284438867558605 \\
4.95 0.28156398070524 \\
5 0.278766475468805 \\
5.00000032134206 0.25 \\
5.00000075591823 0.2 \\
5.0000009365141 0.15 \\
5.00000095227401 0.1 \\
5.00000095228572 0.05 \\
5.00000095228572 0 \\
5 -9.52285723809787e-07 \\
4.95 -9.52285723809787e-07 \\
4.9 -9.52285723809787e-07 \\
4.85 -9.52285723809787e-07 \\
4.8 -9.52285723809787e-07 \\
4.75 -9.52285723809787e-07 \\
4.7 -9.52285723809787e-07 \\
4.65 -9.52285723809787e-07 \\
4.6 -9.52285723809787e-07 \\
4.55 -9.52285723809787e-07 \\
4.5 -9.52285723809787e-07 \\
4.45 -9.52285723809787e-07 \\
4.4 -9.52285723809787e-07 \\
4.35 -9.52285723809787e-07 \\
4.3 -9.52285723809787e-07 \\
4.25 -9.52285723809787e-07 \\
4.2 -9.52285723809787e-07 \\
4.15 -9.52285723809787e-07 \\
4.1 -9.52285723809787e-07 \\
4.05 -9.52285723809787e-07 \\
4 -9.52285723809787e-07 \\
3.95 -9.52285723809787e-07 \\
3.9 -9.52285723809787e-07 \\
3.85 -9.52285723809787e-07 \\
3.8 -9.52285723809787e-07 \\
3.75 -9.52285723809787e-07 \\
3.7 -9.52285723809787e-07 \\
3.65 -9.52285723809787e-07 \\
3.6 -9.52285723809787e-07 \\
3.55 -9.52285723809787e-07 \\
3.5 -9.52285723809787e-07 \\
3.45 -9.52285723809787e-07 \\
3.4 -9.52285723809787e-07 \\
3.35 -9.52285723809787e-07 \\
3.3 -9.52285723809787e-07 \\
3.25 -9.52285723809787e-07 \\
3.2 -9.52285723809787e-07 \\
3.15 -9.52285723809787e-07 \\
3.1 -9.52285723809787e-07 \\
3.05 -9.52285723809787e-07 \\
3 -9.52285723809787e-07 \\
2.95 -9.52285723809787e-07 \\
2.9 -9.52285723809787e-07 \\
2.85 -9.52285723809787e-07 \\
2.8 -9.52285723809787e-07 \\
2.75 -9.52285723809787e-07 \\
2.7 -9.52285723809787e-07 \\
2.65 -9.52285723809787e-07 \\
2.6 -9.52285723809787e-07 \\
2.55 -9.52285723809787e-07 \\
2.5 -9.52285723809787e-07 \\
2.45 -9.52285723809787e-07 \\
2.4 -9.52285723809787e-07 \\
2.35 -9.52285723809787e-07 \\
2.3 -9.52285723809787e-07 \\
2.25 -9.52285723809787e-07 \\
2.2 -9.52285723809787e-07 \\
2.15 -9.52285723809787e-07 \\
2.1 -9.52285723809787e-07 \\
2.05 -9.52285723809787e-07 \\
2 -9.52285723809787e-07 \\
1.95 -9.52285723809787e-07 \\
1.9 -9.52285723809787e-07 \\
1.85 -9.52285723809787e-07 \\
1.8 -9.52285723809787e-07 \\
1.75 -9.52285723809787e-07 \\
1.7 -9.52285723809787e-07 \\
1.65 -9.52285723809787e-07 \\
1.6 -9.52285723809787e-07 \\
1.55 -9.52285723809787e-07 \\
1.5 -9.52285723809787e-07 \\
1.45 -9.52285723809787e-07 \\
1.4 -9.52285723809787e-07 \\
1.35 -9.52285723809787e-07 \\
1.3 -9.52285723809787e-07 \\
1.25 -9.52285723809787e-07 \\
1.2 -9.52285723809787e-07 \\
1.15 -9.52285723809787e-07 \\
1.1 -9.52285723809787e-07 \\
1.05 -9.52285723809787e-07 \\
1 -9.52285723809787e-07 \\
0.95 -9.52285723809787e-07 \\
0.9 -9.52285723809787e-07 \\
0.85 -9.52285723809787e-07 \\
0.8 -9.52285723809787e-07 \\
0.75 -9.52285723809787e-07 \\
0.7 -9.52285723809787e-07 \\
0.65 -9.52285723809787e-07 \\
0.6 -9.52285723809787e-07 \\
0.55 -9.52285723809787e-07 \\
0.5 -9.52285723809787e-07 \\
0.45 -9.52285723809787e-07 \\
0.4 -9.52285723809787e-07 \\
0.35 -9.52285723809787e-07 \\
0.3 -9.52285723809787e-07 \\
0.25 -9.52285723809787e-07 \\
0.2 -9.52285723809787e-07 \\
0.15 -9.52285723809787e-07 \\
0.1 -9.52285723809787e-07 \\
0.05 -9.52285723809787e-07 \\
0 -9.52285723809787e-07 \\
-9.52285723809787e-07 0 \\
-9.52285723809787e-07 0.05 \\
-9.52285723809787e-07 0.1 \\
-9.52285723809787e-07 0.15 \\
-9.52285723809787e-07 0.2 \\
-9.52285723809787e-07 0.25 \\
-9.52285723809787e-07 0.3 \\
-9.52285723809787e-07 0.35 \\
-9.52285723809787e-07 0.4 \\
-9.52285723809787e-07 0.45 \\
-9.52285723809787e-07 0.5 \\
-9.52285723809787e-07 0.55 \\
-9.52285723809787e-07 0.6 \\
-9.52285723809787e-07 0.65 \\
-9.52285723809787e-07 0.7 \\
-9.52285723809787e-07 0.75 \\
-9.52285723809787e-07 0.8 \\
-9.52285723809787e-07 0.85 \\
-9.52285723809787e-07 0.9 \\
-9.52285723809787e-07 0.95 \\
-9.52285723809787e-07 1 \\
-9.52285723809787e-07 1.05 \\
-9.52285723809787e-07 1.1 \\
-9.52285723809787e-07 1.15 \\
-9.52285723809787e-07 1.2 \\
-9.52285723809787e-07 1.25 \\
-9.52285723809787e-07 1.3 \\
-9.52285723809787e-07 1.35 \\
-9.52285723809787e-07 1.4 \\
-9.52285723809787e-07 1.45 \\
-9.52285723809787e-07 1.5 \\
-9.52285723809787e-07 1.55 \\
-9.52285723809787e-07 1.6 \\
-9.52285723809787e-07 1.65 \\
-9.52285723809787e-07 1.7 \\
-9.52285723809787e-07 1.75 \\
-9.52285723809787e-07 1.8 \\
-9.52285723809787e-07 1.85 \\
-9.52285723809787e-07 1.9 \\
-9.52285723809787e-07 1.95 \\
-9.52285723809787e-07 2 \\
-9.52285723809787e-07 2.05 \\
-9.52285723809787e-07 2.1 \\
-9.52285723809787e-07 2.15 \\
-9.52285723809787e-07 2.2 \\
-9.52285723809787e-07 2.25 \\
-9.52285723809787e-07 2.3 \\
-9.52285723809787e-07 2.35 \\
-9.52285723809787e-07 2.4 \\
-9.52285723809787e-07 2.45 \\
-9.52285723809787e-07 2.5 \\
-9.52285723809787e-07 2.55 \\
-9.52285723809787e-07 2.6 \\
-9.52285723809787e-07 2.65 \\
-9.52285723809787e-07 2.7 \\
-9.52285723809787e-07 2.75 \\
-9.52285723809787e-07 2.8 \\
-9.52285723809787e-07 2.85 \\
-9.52285723809787e-07 2.9 \\
-9.52285723809787e-07 2.95 \\
-9.52285723809787e-07 3 \\
-9.52285723809787e-07 3.05 \\
-9.52285723809787e-07 3.1 \\
-9.52285723809787e-07 3.15 \\
-9.52285723809787e-07 3.2 \\
-9.52285723809787e-07 3.25 \\
-9.52285723809787e-07 3.3 \\
-9.52285723809787e-07 3.35 \\
-9.52285723809787e-07 3.4 \\
-9.52285723809787e-07 3.45 \\
-9.52285723809787e-07 3.5 \\
-9.52285723809787e-07 3.55 \\
-9.52285723809787e-07 3.6 \\
-9.52285723809787e-07 3.65 \\
-9.52285723809787e-07 3.7 \\
-9.52285723809787e-07 3.75 \\
-9.52285723809787e-07 3.8 \\
-9.52285723809787e-07 3.85 \\
-9.52285723809787e-07 3.9 \\
-9.52285723809787e-07 3.95 \\
-9.52285723809787e-07 4 \\
-9.52285723809787e-07 4.05 \\
-9.52285723809787e-07 4.1 \\
-9.52285723809787e-07 4.15 \\
-9.52285723809787e-07 4.2 \\
-9.52285723809787e-07 4.25 \\
-9.52285723809787e-07 4.3 \\
-9.52285723809787e-07 4.35 \\
-9.52285723809787e-07 4.4 \\
-9.52285723809787e-07 4.45 \\
-9.52285723809787e-07 4.5 \\
-9.52285723809787e-07 4.55 \\
-9.52285723809787e-07 4.6 \\
-9.52285723809787e-07 4.65 \\
-9.52285723809787e-07 4.7 \\
-9.52285723809787e-07 4.75 \\
-9.52285723809787e-07 4.8 \\
-9.52285723809787e-07 4.85 \\
-9.52285723809787e-07 4.9 \\
-9.52285723809787e-07 4.95 \\
-9.52285723809787e-07 5 \\
0 5.00000095228572 \\
};


\addplot[solid,fill=mycolor18,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000071421429 \\
0.05 5.00000071421429 \\
0.1 5.00000071420258 \\
0.15 5.00000069844259 \\
0.2 5.00000051784587 \\
0.25 5.00000008326763 \\
0.257454100928199 5 \\
0.259931412440206 4.95 \\
0.262462424264369 4.9 \\
0.265052615439225 4.85 \\
0.267708030576004 4.8 \\
0.270435350445062 4.75 \\
0.273241972897037 4.7 \\
0.276136105856783 4.65 \\
0.279126874458676 4.6 \\
0.282224444792713 4.55 \\
0.285440167218399 4.5 \\
0.288786742798584 4.45 \\
0.292278417134456 4.4 \\
0.29593120677907 4.35 \\
0.299763164512623 4.3 \\
0.3 4.29697463101394 \\
0.303178405157915 4.25 \\
0.306635530453404 4.2 \\
0.310179344954929 4.15 \\
0.313820388314171 4.1 \\
0.317570497198586 4.05 \\
0.321442999228782 4 \\
0.325452941085265 3.95 \\
0.32961735772829 3.9 \\
0.333955591276758 3.85 \\
0.338489670109061 3.8 \\
0.343244761299874 3.75 \\
0.348249712749222 3.7 \\
0.35 3.68306480798744 \\
0.353054320506373 3.65 \\
0.357773025131159 3.6 \\
0.362640196006309 3.55 \\
0.36767687134882 3.5 \\
0.372907184819994 3.45 \\
0.37835892127409 3.4 \\
0.384064190558939 3.35 \\
0.390060248410431 3.3 \\
0.396390501628814 3.25 \\
0.4 3.2226561221042 \\
0.402740729582844 3.2 \\
0.40891703274782 3.15 \\
0.415327814595922 3.1 \\
0.422011180141961 3.05 \\
0.429011787924412 3 \\
0.436382231255907 2.95 \\
0.444184765377581 2.9 \\
0.45 2.86458036520226 \\
0.452237215185458 2.85 \\
0.46006568892799 2.8 \\
0.468242986378829 2.75 \\
0.47683326315189 2.7 \\
0.48591335412835 2.65 \\
0.495575857838675 2.6 \\
0.5 2.57808549983102 \\
0.505359806531485 2.55 \\
0.51522077272153 2.5 \\
0.525615769933518 2.45 \\
0.53665534181851 2.4 \\
0.548475224357109 2.35 \\
0.55 2.34375766377545 \\
0.560196804750012 2.3 \\
0.57245231259243 2.25 \\
0.58551113316375 2.2 \\
0.599559485025036 2.15 \\
0.6 2.14847851229686 \\
0.613529191394417 2.1 \\
0.628369686352187 2.05 \\
0.644340494275322 2 \\
0.65 1.98309575014452 \\
0.660819874027866 1.95 \\
0.678048706055905 1.9 \\
0.696690194552893 1.85 \\
0.7 1.84147592245932 \\
0.715847130152014 1.8 \\
0.736292796046569 1.75 \\
0.75 1.71864568540539 \\
0.758115074796855 1.7 \\
0.780913087574385 1.65 \\
0.8 1.6112550688775 \\
0.805565793562401 1.6 \\
0.831342468930462 1.55 \\
0.85 1.51642582003243 \\
0.859220760360783 1.5 \\
0.888790740704275 1.45 \\
0.9 1.43214364660857 \\
0.920494523776775 1.4 \\
0.95 1.35685336802167 \\
0.95479642996835 1.35 \\
0.9914353910111 1.3 \\
1 1.2889364014813 \\
1.03101035405103 1.25 \\
1.05 1.22748081247422 \\
1.07398610050907 1.2 \\
1.1 1.17167333576448 \\
1.12071453232314 1.15 \\
1.15 1.12071453232314 \\
1.17167333576448 1.1 \\
1.2 1.07398610050907 \\
1.22748081247422 1.05 \\
1.25 1.03101035405103 \\
1.2889364014813 1 \\
1.3 0.9914353910111 \\
1.35 0.95479642996835 \\
1.35685336802167 0.95 \\
1.4 0.920494523776775 \\
1.43214364660857 0.9 \\
1.45 0.888790740704275 \\
1.5 0.859220760360783 \\
1.51642582003243 0.85 \\
1.55 0.831342468930462 \\
1.6 0.805565793562401 \\
1.6112550688775 0.8 \\
1.65 0.780913087574385 \\
1.7 0.758115074796855 \\
1.71864568540539 0.75 \\
1.75 0.736292796046569 \\
1.8 0.715847130152014 \\
1.84147592245932 0.7 \\
1.85 0.696690194552893 \\
1.9 0.678048706055905 \\
1.95 0.660819874027866 \\
1.98309575014452 0.65 \\
2 0.644340494275322 \\
2.05 0.628369686352187 \\
2.1 0.613529191394417 \\
2.14847851229686 0.6 \\
2.15 0.599559485025036 \\
2.2 0.58551113316375 \\
2.25 0.57245231259243 \\
2.3 0.560196804750012 \\
2.34375766377545 0.55 \\
2.35 0.548475224357109 \\
2.4 0.53665534181851 \\
2.45 0.525615769933518 \\
2.5 0.51522077272153 \\
2.55 0.505359806531485 \\
2.57808549983102 0.5 \\
2.6 0.495575857838675 \\
2.65 0.48591335412835 \\
2.7 0.47683326315189 \\
2.75 0.468242986378829 \\
2.8 0.46006568892799 \\
2.85 0.452237215185458 \\
2.86458036520226 0.45 \\
2.9 0.444184765377581 \\
2.95 0.436382231255907 \\
3 0.429011787924412 \\
3.05 0.422011180141961 \\
3.1 0.415327814595922 \\
3.15 0.40891703274782 \\
3.2 0.402740729582844 \\
3.2226561221042 0.4 \\
3.25 0.396390501628814 \\
3.3 0.390060248410431 \\
3.35 0.384064190558939 \\
3.4 0.37835892127409 \\
3.45 0.372907184819994 \\
3.5 0.36767687134882 \\
3.55 0.362640196006309 \\
3.6 0.357773025131159 \\
3.65 0.353054320506373 \\
3.68306480798744 0.35 \\
3.7 0.348249712749222 \\
3.75 0.343244761299874 \\
3.8 0.338489670109061 \\
3.85 0.333955591276758 \\
3.9 0.32961735772829 \\
3.95 0.325452941085265 \\
4 0.321442999228782 \\
4.05 0.317570497198586 \\
4.1 0.313820388314171 \\
4.15 0.310179344954929 \\
4.2 0.306635530453404 \\
4.25 0.303178405157915 \\
4.29697463101394 0.3 \\
4.3 0.299763164512623 \\
4.35 0.29593120677907 \\
4.4 0.292278417134456 \\
4.45 0.288786742798584 \\
4.5 0.285440167218399 \\
4.55 0.282224444792713 \\
4.6 0.279126874458676 \\
4.65 0.276136105856783 \\
4.7 0.273241972897037 \\
4.75 0.270435350445062 \\
4.8 0.267708030576004 \\
4.85 0.265052615439225 \\
4.9 0.262462424264369 \\
4.95 0.259931412440206 \\
5 0.257454100928199 \\
5.00000008326763 0.25 \\
5.00000051784587 0.2 \\
5.00000069844259 0.15 \\
5.00000071420258 0.1 \\
5.00000071421429 0.05 \\
5.00000071421429 0 \\
5 -7.14214292851789e-07 \\
4.95 -7.14214292851789e-07 \\
4.9 -7.14214292851789e-07 \\
4.85 -7.14214292851789e-07 \\
4.8 -7.14214292851789e-07 \\
4.75 -7.14214292851789e-07 \\
4.7 -7.14214292851789e-07 \\
4.65 -7.14214292851789e-07 \\
4.6 -7.14214292851789e-07 \\
4.55 -7.14214292851789e-07 \\
4.5 -7.14214292851789e-07 \\
4.45 -7.14214292851789e-07 \\
4.4 -7.14214292851789e-07 \\
4.35 -7.14214292851789e-07 \\
4.3 -7.14214292851789e-07 \\
4.25 -7.14214292851789e-07 \\
4.2 -7.14214292851789e-07 \\
4.15 -7.14214292851789e-07 \\
4.1 -7.14214292851789e-07 \\
4.05 -7.14214292851789e-07 \\
4 -7.14214292851789e-07 \\
3.95 -7.14214292851789e-07 \\
3.9 -7.14214292851789e-07 \\
3.85 -7.14214292851789e-07 \\
3.8 -7.14214292851789e-07 \\
3.75 -7.14214292851789e-07 \\
3.7 -7.14214292851789e-07 \\
3.65 -7.14214292851789e-07 \\
3.6 -7.14214292851789e-07 \\
3.55 -7.14214292851789e-07 \\
3.5 -7.14214292851789e-07 \\
3.45 -7.14214292851789e-07 \\
3.4 -7.14214292851789e-07 \\
3.35 -7.14214292851789e-07 \\
3.3 -7.14214292851789e-07 \\
3.25 -7.14214292851789e-07 \\
3.2 -7.14214292851789e-07 \\
3.15 -7.14214292851789e-07 \\
3.1 -7.14214292851789e-07 \\
3.05 -7.14214292851789e-07 \\
3 -7.14214292851789e-07 \\
2.95 -7.14214292851789e-07 \\
2.9 -7.14214292851789e-07 \\
2.85 -7.14214292851789e-07 \\
2.8 -7.14214292851789e-07 \\
2.75 -7.14214292851789e-07 \\
2.7 -7.14214292851789e-07 \\
2.65 -7.14214292851789e-07 \\
2.6 -7.14214292851789e-07 \\
2.55 -7.14214292851789e-07 \\
2.5 -7.14214292851789e-07 \\
2.45 -7.14214292851789e-07 \\
2.4 -7.14214292851789e-07 \\
2.35 -7.14214292851789e-07 \\
2.3 -7.14214292851789e-07 \\
2.25 -7.14214292851789e-07 \\
2.2 -7.14214292851789e-07 \\
2.15 -7.14214292851789e-07 \\
2.1 -7.14214292851789e-07 \\
2.05 -7.14214292851789e-07 \\
2 -7.14214292851789e-07 \\
1.95 -7.14214292851789e-07 \\
1.9 -7.14214292851789e-07 \\
1.85 -7.14214292851789e-07 \\
1.8 -7.14214292851789e-07 \\
1.75 -7.14214292851789e-07 \\
1.7 -7.14214292851789e-07 \\
1.65 -7.14214292851789e-07 \\
1.6 -7.14214292851789e-07 \\
1.55 -7.14214292851789e-07 \\
1.5 -7.14214292851789e-07 \\
1.45 -7.14214292851789e-07 \\
1.4 -7.14214292851789e-07 \\
1.35 -7.14214292851789e-07 \\
1.3 -7.14214292851789e-07 \\
1.25 -7.14214292851789e-07 \\
1.2 -7.14214292851789e-07 \\
1.15 -7.14214292851789e-07 \\
1.1 -7.14214292851789e-07 \\
1.05 -7.14214292851789e-07 \\
1 -7.14214292851789e-07 \\
0.95 -7.14214292851789e-07 \\
0.9 -7.14214292851789e-07 \\
0.85 -7.14214292851789e-07 \\
0.8 -7.14214292851789e-07 \\
0.75 -7.14214292851789e-07 \\
0.7 -7.14214292851789e-07 \\
0.65 -7.14214292851789e-07 \\
0.6 -7.14214292851789e-07 \\
0.55 -7.14214292851789e-07 \\
0.5 -7.14214292851789e-07 \\
0.45 -7.14214292851789e-07 \\
0.4 -7.14214292851789e-07 \\
0.35 -7.14214292851789e-07 \\
0.3 -7.14214292851789e-07 \\
0.25 -7.14214292851789e-07 \\
0.2 -7.14214292851789e-07 \\
0.15 -7.14214292851789e-07 \\
0.1 -7.14214292851789e-07 \\
0.05 -7.14214292851789e-07 \\
0 -7.14214292851789e-07 \\
-7.14214292851789e-07 0 \\
-7.14214292851789e-07 0.05 \\
-7.14214292851789e-07 0.1 \\
-7.14214292851789e-07 0.15 \\
-7.14214292851789e-07 0.2 \\
-7.14214292851789e-07 0.25 \\
-7.14214292851789e-07 0.3 \\
-7.14214292851789e-07 0.35 \\
-7.14214292851789e-07 0.4 \\
-7.14214292851789e-07 0.45 \\
-7.14214292851789e-07 0.5 \\
-7.14214292851789e-07 0.55 \\
-7.14214292851789e-07 0.6 \\
-7.14214292851789e-07 0.65 \\
-7.14214292851789e-07 0.7 \\
-7.14214292851789e-07 0.75 \\
-7.14214292851789e-07 0.8 \\
-7.14214292851789e-07 0.85 \\
-7.14214292851789e-07 0.9 \\
-7.14214292851789e-07 0.95 \\
-7.14214292851789e-07 1 \\
-7.14214292851789e-07 1.05 \\
-7.14214292851789e-07 1.1 \\
-7.14214292851789e-07 1.15 \\
-7.14214292851789e-07 1.2 \\
-7.14214292851789e-07 1.25 \\
-7.14214292851789e-07 1.3 \\
-7.14214292851789e-07 1.35 \\
-7.14214292851789e-07 1.4 \\
-7.14214292851789e-07 1.45 \\
-7.14214292851789e-07 1.5 \\
-7.14214292851789e-07 1.55 \\
-7.14214292851789e-07 1.6 \\
-7.14214292851789e-07 1.65 \\
-7.14214292851789e-07 1.7 \\
-7.14214292851789e-07 1.75 \\
-7.14214292851789e-07 1.8 \\
-7.14214292851789e-07 1.85 \\
-7.14214292851789e-07 1.9 \\
-7.14214292851789e-07 1.95 \\
-7.14214292851789e-07 2 \\
-7.14214292851789e-07 2.05 \\
-7.14214292851789e-07 2.1 \\
-7.14214292851789e-07 2.15 \\
-7.14214292851789e-07 2.2 \\
-7.14214292851789e-07 2.25 \\
-7.14214292851789e-07 2.3 \\
-7.14214292851789e-07 2.35 \\
-7.14214292851789e-07 2.4 \\
-7.14214292851789e-07 2.45 \\
-7.14214292851789e-07 2.5 \\
-7.14214292851789e-07 2.55 \\
-7.14214292851789e-07 2.6 \\
-7.14214292851789e-07 2.65 \\
-7.14214292851789e-07 2.7 \\
-7.14214292851789e-07 2.75 \\
-7.14214292851789e-07 2.8 \\
-7.14214292851789e-07 2.85 \\
-7.14214292851789e-07 2.9 \\
-7.14214292851789e-07 2.95 \\
-7.14214292851789e-07 3 \\
-7.14214292851789e-07 3.05 \\
-7.14214292851789e-07 3.1 \\
-7.14214292851789e-07 3.15 \\
-7.14214292851789e-07 3.2 \\
-7.14214292851789e-07 3.25 \\
-7.14214292851789e-07 3.3 \\
-7.14214292851789e-07 3.35 \\
-7.14214292851789e-07 3.4 \\
-7.14214292851789e-07 3.45 \\
-7.14214292851789e-07 3.5 \\
-7.14214292851789e-07 3.55 \\
-7.14214292851789e-07 3.6 \\
-7.14214292851789e-07 3.65 \\
-7.14214292851789e-07 3.7 \\
-7.14214292851789e-07 3.75 \\
-7.14214292851789e-07 3.8 \\
-7.14214292851789e-07 3.85 \\
-7.14214292851789e-07 3.9 \\
-7.14214292851789e-07 3.95 \\
-7.14214292851789e-07 4 \\
-7.14214292851789e-07 4.05 \\
-7.14214292851789e-07 4.1 \\
-7.14214292851789e-07 4.15 \\
-7.14214292851789e-07 4.2 \\
-7.14214292851789e-07 4.25 \\
-7.14214292851789e-07 4.3 \\
-7.14214292851789e-07 4.35 \\
-7.14214292851789e-07 4.4 \\
-7.14214292851789e-07 4.45 \\
-7.14214292851789e-07 4.5 \\
-7.14214292851789e-07 4.55 \\
-7.14214292851789e-07 4.6 \\
-7.14214292851789e-07 4.65 \\
-7.14214292851789e-07 4.7 \\
-7.14214292851789e-07 4.75 \\
-7.14214292851789e-07 4.8 \\
-7.14214292851789e-07 4.85 \\
-7.14214292851789e-07 4.9 \\
-7.14214292851789e-07 4.95 \\
-7.14214292851789e-07 5 \\
0 5.00000071421429 \\
};


\addplot[solid,fill=mycolor19,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000047614286 \\
0.05 5.00000047614286 \\
0.1 5.00000047613115 \\
0.15 5.00000046037109 \\
0.2 5.0000002797735 \\
0.232189029567356 5 \\
0.234708266689588 4.95 \\
0.237351156321206 4.9 \\
0.240130775872263 4.85 \\
0.243061815177018 4.8 \\
0.246160813357435 4.75 \\
0.249446436076151 4.7 \\
0.25 4.69180260636125 \\
0.252013271262244 4.65 \\
0.254471755890503 4.6 \\
0.256995493410396 4.55 \\
0.25959202194761 4.5 \\
0.262269778658741 4.45 \\
0.265038228874873 4.4 \\
0.267908016959805 4.35 \\
0.270891143071584 4.3 \\
0.274001170929153 4.25 \\
0.277253472821511 4.2 \\
0.280665519514752 4.15 \\
0.284257224490495 4.1 \\
0.288051354188801 4.05 \\
0.29207401876225 4 \\
0.296355261449971 3.95 \\
0.3 3.9098029719918 \\
0.300688152146835 3.9 \\
0.304233664607003 3.85 \\
0.307900157983121 3.8 \\
0.311704366318345 3.75 \\
0.3156654748042 3.7 \\
0.319805554465829 3.65 \\
0.324150087504346 3.6 \\
0.328728605085215 3.55 \\
0.333575465306976 3.5 \\
0.338730806850867 3.45 \\
0.344241724019287 3.4 \\
0.35 3.35131676040783 \\
0.350127175659112 3.35 \\
0.354994807908384 3.3 \\
0.360070753756562 3.25 \\
0.365388813229775 3.2 \\
0.370988728356314 3.15 \\
0.37691745411052 3.1 \\
0.383230750577571 3.05 \\
0.389995190344766 3 \\
0.397290706510332 2.95 \\
0.4 2.93224758607022 \\
0.404133228025101 2.9 \\
0.410774495961216 2.85 \\
0.417791444015374 2.8 \\
0.425255172413078 2.75 \\
0.433251860182698 2.7 \\
0.441886674564087 2.65 \\
0.45 2.60650131535732 \\
0.451058944038941 2.6 \\
0.459350030970032 2.55 \\
0.4681669424535 2.5 \\
0.47762221988069 2.45 \\
0.48785555230974 2.4 \\
0.499041824926809 2.35 \\
0.5 2.34586166878858 \\
0.509402510162892 2.3 \\
0.520345009228158 2.25 \\
0.532197096584725 2.2 \\
0.545183054396672 2.15 \\
0.55 2.1324348052171 \\
0.558083441293593 2.1 \\
0.57127484757246 2.05 \\
0.585688660157385 2 \\
0.6 1.95485128429256 \\
0.601434334947735 1.95 \\
0.61660945188676 1.9 \\
0.633247238769324 1.85 \\
0.65 1.804470668093 \\
0.651559995385298 1.8 \\
0.669521306756028 1.75 \\
0.689426164905225 1.7 \\
0.7 1.675346413931 \\
0.710422410061316 1.65 \\
0.732413122470212 1.6 \\
0.75 1.56368908709389 \\
0.756458422778262 1.55 \\
0.781317285689481 1.5 \\
0.8 1.46589727335097 \\
0.808589212595003 1.45 \\
0.837325301755922 1.4 \\
0.85 1.3795810931445 \\
0.868304111239997 1.35 \\
0.9 1.30320279256852 \\
0.902190439390615 1.3 \\
0.93793602904891 1.25 \\
0.95 1.23431858275584 \\
0.976922498944322 1.2 \\
1 1.17251665704351 \\
1.01947885873887 1.15 \\
1.05 1.11669382862621 \\
1.06590839157351 1.1 \\
1.1 1.06590839157351 \\
1.11669382862621 1.05 \\
1.15 1.01947885873887 \\
1.17251665704351 1 \\
1.2 0.976922498944322 \\
1.23431858275584 0.95 \\
1.25 0.93793602904891 \\
1.3 0.902190439390615 \\
1.30320279256852 0.9 \\
1.35 0.868304111239997 \\
1.3795810931445 0.85 \\
1.4 0.837325301755922 \\
1.45 0.808589212595003 \\
1.46589727335097 0.8 \\
1.5 0.781317285689481 \\
1.55 0.756458422778262 \\
1.56368908709389 0.75 \\
1.6 0.732413122470212 \\
1.65 0.710422410061316 \\
1.675346413931 0.7 \\
1.7 0.689426164905225 \\
1.75 0.669521306756028 \\
1.8 0.651559995385298 \\
1.804470668093 0.65 \\
1.85 0.633247238769324 \\
1.9 0.61660945188676 \\
1.95 0.601434334947735 \\
1.95485128429256 0.6 \\
2 0.585688660157385 \\
2.05 0.57127484757246 \\
2.1 0.558083441293593 \\
2.1324348052171 0.55 \\
2.15 0.545183054396672 \\
2.2 0.532197096584725 \\
2.25 0.520345009228158 \\
2.3 0.509402510162892 \\
2.34586166878858 0.5 \\
2.35 0.499041824926809 \\
2.4 0.48785555230974 \\
2.45 0.47762221988069 \\
2.5 0.4681669424535 \\
2.55 0.459350030970032 \\
2.6 0.451058944038941 \\
2.60650131535732 0.45 \\
2.65 0.441886674564087 \\
2.7 0.433251860182698 \\
2.75 0.425255172413078 \\
2.8 0.417791444015374 \\
2.85 0.410774495961216 \\
2.9 0.404133228025101 \\
2.93224758607022 0.4 \\
2.95 0.397290706510332 \\
3 0.389995190344766 \\
3.05 0.383230750577571 \\
3.1 0.37691745411052 \\
3.15 0.370988728356314 \\
3.2 0.365388813229775 \\
3.25 0.360070753756562 \\
3.3 0.354994807908384 \\
3.35 0.350127175659112 \\
3.35131676040783 0.35 \\
3.4 0.344241724019287 \\
3.45 0.338730806850867 \\
3.5 0.333575465306976 \\
3.55 0.328728605085215 \\
3.6 0.324150087504346 \\
3.65 0.319805554465829 \\
3.7 0.3156654748042 \\
3.75 0.311704366318345 \\
3.8 0.307900157983121 \\
3.85 0.304233664607003 \\
3.9 0.300688152146835 \\
3.9098029719918 0.3 \\
3.95 0.296355261449971 \\
4 0.29207401876225 \\
4.05 0.288051354188801 \\
4.1 0.284257224490495 \\
4.15 0.280665519514752 \\
4.2 0.277253472821511 \\
4.25 0.274001170929153 \\
4.3 0.270891143071584 \\
4.35 0.267908016959805 \\
4.4 0.265038228874873 \\
4.45 0.262269778658741 \\
4.5 0.25959202194761 \\
4.55 0.256995493410396 \\
4.6 0.254471755890503 \\
4.65 0.252013271262244 \\
4.69180260636125 0.25 \\
4.7 0.249446436076151 \\
4.75 0.246160813357435 \\
4.8 0.243061815177018 \\
4.85 0.240130775872263 \\
4.9 0.237351156321206 \\
4.95 0.234708266689588 \\
5 0.232189029567356 \\
5.0000002797735 0.2 \\
5.00000046037109 0.15 \\
5.00000047613115 0.1 \\
5.00000047614286 0.05 \\
5.00000047614286 0 \\
5 -4.76142861904894e-07 \\
4.95 -4.76142861904894e-07 \\
4.9 -4.76142861904894e-07 \\
4.85 -4.76142861904894e-07 \\
4.8 -4.76142861904894e-07 \\
4.75 -4.76142861904894e-07 \\
4.7 -4.76142861904894e-07 \\
4.65 -4.76142861904894e-07 \\
4.6 -4.76142861904894e-07 \\
4.55 -4.76142861904894e-07 \\
4.5 -4.76142861904894e-07 \\
4.45 -4.76142861904894e-07 \\
4.4 -4.76142861904894e-07 \\
4.35 -4.76142861904894e-07 \\
4.3 -4.76142861904894e-07 \\
4.25 -4.76142861904894e-07 \\
4.2 -4.76142861904894e-07 \\
4.15 -4.76142861904894e-07 \\
4.1 -4.76142861904894e-07 \\
4.05 -4.76142861904894e-07 \\
4 -4.76142861904894e-07 \\
3.95 -4.76142861904894e-07 \\
3.9 -4.76142861904894e-07 \\
3.85 -4.76142861904894e-07 \\
3.8 -4.76142861904894e-07 \\
3.75 -4.76142861904894e-07 \\
3.7 -4.76142861904894e-07 \\
3.65 -4.76142861904894e-07 \\
3.6 -4.76142861904894e-07 \\
3.55 -4.76142861904894e-07 \\
3.5 -4.76142861904894e-07 \\
3.45 -4.76142861904894e-07 \\
3.4 -4.76142861904894e-07 \\
3.35 -4.76142861904894e-07 \\
3.3 -4.76142861904894e-07 \\
3.25 -4.76142861904894e-07 \\
3.2 -4.76142861904894e-07 \\
3.15 -4.76142861904894e-07 \\
3.1 -4.76142861904894e-07 \\
3.05 -4.76142861904894e-07 \\
3 -4.76142861904894e-07 \\
2.95 -4.76142861904894e-07 \\
2.9 -4.76142861904894e-07 \\
2.85 -4.76142861904894e-07 \\
2.8 -4.76142861904894e-07 \\
2.75 -4.76142861904894e-07 \\
2.7 -4.76142861904894e-07 \\
2.65 -4.76142861904894e-07 \\
2.6 -4.76142861904894e-07 \\
2.55 -4.76142861904894e-07 \\
2.5 -4.76142861904894e-07 \\
2.45 -4.76142861904894e-07 \\
2.4 -4.76142861904894e-07 \\
2.35 -4.76142861904894e-07 \\
2.3 -4.76142861904894e-07 \\
2.25 -4.76142861904894e-07 \\
2.2 -4.76142861904894e-07 \\
2.15 -4.76142861904894e-07 \\
2.1 -4.76142861904894e-07 \\
2.05 -4.76142861904894e-07 \\
2 -4.76142861904894e-07 \\
1.95 -4.76142861904894e-07 \\
1.9 -4.76142861904894e-07 \\
1.85 -4.76142861904894e-07 \\
1.8 -4.76142861904894e-07 \\
1.75 -4.76142861904894e-07 \\
1.7 -4.76142861904894e-07 \\
1.65 -4.76142861904894e-07 \\
1.6 -4.76142861904894e-07 \\
1.55 -4.76142861904894e-07 \\
1.5 -4.76142861904894e-07 \\
1.45 -4.76142861904894e-07 \\
1.4 -4.76142861904894e-07 \\
1.35 -4.76142861904894e-07 \\
1.3 -4.76142861904894e-07 \\
1.25 -4.76142861904894e-07 \\
1.2 -4.76142861904894e-07 \\
1.15 -4.76142861904894e-07 \\
1.1 -4.76142861904894e-07 \\
1.05 -4.76142861904894e-07 \\
1 -4.76142861904894e-07 \\
0.95 -4.76142861904894e-07 \\
0.9 -4.76142861904894e-07 \\
0.85 -4.76142861904894e-07 \\
0.8 -4.76142861904894e-07 \\
0.75 -4.76142861904894e-07 \\
0.7 -4.76142861904894e-07 \\
0.65 -4.76142861904894e-07 \\
0.6 -4.76142861904894e-07 \\
0.55 -4.76142861904894e-07 \\
0.5 -4.76142861904894e-07 \\
0.45 -4.76142861904894e-07 \\
0.4 -4.76142861904894e-07 \\
0.35 -4.76142861904894e-07 \\
0.3 -4.76142861904894e-07 \\
0.25 -4.76142861904894e-07 \\
0.2 -4.76142861904894e-07 \\
0.15 -4.76142861904894e-07 \\
0.1 -4.76142861904894e-07 \\
0.05 -4.76142861904894e-07 \\
0 -4.76142861904894e-07 \\
-4.76142861904894e-07 0 \\
-4.76142861904894e-07 0.05 \\
-4.76142861904894e-07 0.1 \\
-4.76142861904894e-07 0.15 \\
-4.76142861904894e-07 0.2 \\
-4.76142861904894e-07 0.25 \\
-4.76142861904894e-07 0.3 \\
-4.76142861904894e-07 0.35 \\
-4.76142861904894e-07 0.4 \\
-4.76142861904894e-07 0.45 \\
-4.76142861904894e-07 0.5 \\
-4.76142861904894e-07 0.55 \\
-4.76142861904894e-07 0.6 \\
-4.76142861904894e-07 0.65 \\
-4.76142861904894e-07 0.7 \\
-4.76142861904894e-07 0.75 \\
-4.76142861904894e-07 0.8 \\
-4.76142861904894e-07 0.85 \\
-4.76142861904894e-07 0.9 \\
-4.76142861904894e-07 0.95 \\
-4.76142861904894e-07 1 \\
-4.76142861904894e-07 1.05 \\
-4.76142861904894e-07 1.1 \\
-4.76142861904894e-07 1.15 \\
-4.76142861904894e-07 1.2 \\
-4.76142861904894e-07 1.25 \\
-4.76142861904894e-07 1.3 \\
-4.76142861904894e-07 1.35 \\
-4.76142861904894e-07 1.4 \\
-4.76142861904894e-07 1.45 \\
-4.76142861904894e-07 1.5 \\
-4.76142861904894e-07 1.55 \\
-4.76142861904894e-07 1.6 \\
-4.76142861904894e-07 1.65 \\
-4.76142861904894e-07 1.7 \\
-4.76142861904894e-07 1.75 \\
-4.76142861904894e-07 1.8 \\
-4.76142861904894e-07 1.85 \\
-4.76142861904894e-07 1.9 \\
-4.76142861904894e-07 1.95 \\
-4.76142861904894e-07 2 \\
-4.76142861904894e-07 2.05 \\
-4.76142861904894e-07 2.1 \\
-4.76142861904894e-07 2.15 \\
-4.76142861904894e-07 2.2 \\
-4.76142861904894e-07 2.25 \\
-4.76142861904894e-07 2.3 \\
-4.76142861904894e-07 2.35 \\
-4.76142861904894e-07 2.4 \\
-4.76142861904894e-07 2.45 \\
-4.76142861904894e-07 2.5 \\
-4.76142861904894e-07 2.55 \\
-4.76142861904894e-07 2.6 \\
-4.76142861904894e-07 2.65 \\
-4.76142861904894e-07 2.7 \\
-4.76142861904894e-07 2.75 \\
-4.76142861904894e-07 2.8 \\
-4.76142861904894e-07 2.85 \\
-4.76142861904894e-07 2.9 \\
-4.76142861904894e-07 2.95 \\
-4.76142861904894e-07 3 \\
-4.76142861904894e-07 3.05 \\
-4.76142861904894e-07 3.1 \\
-4.76142861904894e-07 3.15 \\
-4.76142861904894e-07 3.2 \\
-4.76142861904894e-07 3.25 \\
-4.76142861904894e-07 3.3 \\
-4.76142861904894e-07 3.35 \\
-4.76142861904894e-07 3.4 \\
-4.76142861904894e-07 3.45 \\
-4.76142861904894e-07 3.5 \\
-4.76142861904894e-07 3.55 \\
-4.76142861904894e-07 3.6 \\
-4.76142861904894e-07 3.65 \\
-4.76142861904894e-07 3.7 \\
-4.76142861904894e-07 3.75 \\
-4.76142861904894e-07 3.8 \\
-4.76142861904894e-07 3.85 \\
-4.76142861904894e-07 3.9 \\
-4.76142861904894e-07 3.95 \\
-4.76142861904894e-07 4 \\
-4.76142861904894e-07 4.05 \\
-4.76142861904894e-07 4.1 \\
-4.76142861904894e-07 4.15 \\
-4.76142861904894e-07 4.2 \\
-4.76142861904894e-07 4.25 \\
-4.76142861904894e-07 4.3 \\
-4.76142861904894e-07 4.35 \\
-4.76142861904894e-07 4.4 \\
-4.76142861904894e-07 4.45 \\
-4.76142861904894e-07 4.5 \\
-4.76142861904894e-07 4.55 \\
-4.76142861904894e-07 4.6 \\
-4.76142861904894e-07 4.65 \\
-4.76142861904894e-07 4.7 \\
-4.76142861904894e-07 4.75 \\
-4.76142861904894e-07 4.8 \\
-4.76142861904894e-07 4.85 \\
-4.76142861904894e-07 4.9 \\
-4.76142861904894e-07 4.95 \\
-4.76142861904894e-07 5 \\
0 5.00000047614286 \\
};


\addplot[solid,fill=blue,opacity=1.000000e-01,draw=none,forget plot]
table[row sep=crcr]{
x y\\
0 5.00000023807143 \\
0.05 5.00000023807143 \\
0.1 5.00000023805972 \\
0.15 5.00000022229958 \\
0.2 5.00000004170114 \\
0.204797878013505 5 \\
0.206437600980968 4.95 \\
0.208133578032573 4.9 \\
0.209892303550535 4.85 \\
0.211721076516856 4.8 \\
0.213628118902921 4.75 \\
0.21562271425608 4.7 \\
0.217715370407509 4.65 \\
0.219918011082299 4.6 \\
0.222244202257324 4.55 \\
0.22470942044047 4.5 \\
0.227331371708265 4.45 \\
0.230130372431096 4.4 \\
0.233129805257853 4.35 \\
0.236356667284648 4.3 \\
0.239842231605556 4.25 \\
0.243622848915728 4.2 \\
0.247740922879443 4.15 \\
0.25 4.12411848599316 \\
0.251180329932854 4.1 \\
0.25367343386763 4.05 \\
0.256271267331523 4 \\
0.258988777321275 3.95 \\
0.261843228868664 3.9 \\
0.264854635169574 3.85 \\
0.268046280802954 3.8 \\
0.271445361109456 3.75 \\
0.275083767256454 3.7 \\
0.278999054992401 3.65 \\
0.283235646288721 3.6 \\
0.287846327948248 3.55 \\
0.292894131170056 3.5 \\
0.298454702886068 3.45 \\
0.3 3.43674023721257 \\
0.302680396866572 3.4 \\
0.30647416216632 3.35 \\
0.310491074525945 3.3 \\
0.314770124537915 3.25 \\
0.31935797594079 3.2 \\
0.324310783361666 3.15 \\
0.32969651511747 3.1 \\
0.335597942661004 3.05 \\
0.342116516978089 3 \\
0.349377434949049 2.95 \\
0.35 2.94586583937172 \\
0.354690940692354 2.9 \\
0.360130765115719 2.85 \\
0.365991998884796 2.8 \\
0.372362959124229 2.75 \\
0.379353346793934 2.7 \\
0.387100517469282 2.65 \\
0.395777921989683 2.6 \\
0.4 2.57734764441558 \\
0.403733179998989 2.55 \\
0.410892182145557 2.5 \\
0.418708254690428 2.45 \\
0.427341301094719 2.4 \\
0.43699674465248 2.35 \\
0.447941325527489 2.3 \\
0.45 2.29105674889881 \\
0.457261470836784 2.25 \\
0.466851342183616 2.2 \\
0.477543315392315 2.15 \\
0.489650418011243 2.1 \\
0.5 2.06183954829346 \\
0.502611629399614 2.05 \\
0.514055630009086 2 \\
0.526918193032594 1.95 \\
0.541648418164215 1.9 \\
0.55 1.87418970826319 \\
0.556582983432032 1.85 \\
0.571176682378007 1.8 \\
0.587955798800077 1.75 \\
0.6 1.71796367845927 \\
0.605885521033877 1.7 \\
0.623353770042652 1.65 \\
0.643750718891423 1.6 \\
0.65 1.58578831806823 \\
0.664060473508078 1.55 \\
0.686242665280132 1.5 \\
0.7 1.47233384029077 \\
0.710229921477018 1.45 \\
0.735381664990843 1.4 \\
0.75 1.37408040453783 \\
0.762818681291493 1.35 \\
0.792506046945673 1.3 \\
0.8 1.2883149104659 \\
0.823697513957767 1.25 \\
0.85 1.21245468019267 \\
0.858612099302484 1.2 \\
0.896293969940724 1.15 \\
0.9 1.1453631923188 \\
0.936525917002202 1.1 \\
0.95 1.08458557861603 \\
0.981051205043369 1.05 \\
1 1.03018182521524 \\
1.03018182521524 1 \\
1.05 0.981051205043369 \\
1.08458557861603 0.95 \\
1.1 0.936525917002202 \\
1.1453631923188 0.9 \\
1.15 0.896293969940724 \\
1.2 0.858612099302484 \\
1.21245468019267 0.85 \\
1.25 0.823697513957767 \\
1.2883149104659 0.8 \\
1.3 0.792506046945673 \\
1.35 0.762818681291493 \\
1.37408040453783 0.75 \\
1.4 0.735381664990843 \\
1.45 0.710229921477018 \\
1.47233384029077 0.7 \\
1.5 0.686242665280132 \\
1.55 0.664060473508078 \\
1.58578831806823 0.65 \\
1.6 0.643750718891423 \\
1.65 0.623353770042652 \\
1.7 0.605885521033877 \\
1.71796367845927 0.6 \\
1.75 0.587955798800077 \\
1.8 0.571176682378007 \\
1.85 0.556582983432032 \\
1.87418970826319 0.55 \\
1.9 0.541648418164215 \\
1.95 0.526918193032594 \\
2 0.514055630009086 \\
2.05 0.502611629399614 \\
2.06183954829346 0.5 \\
2.1 0.489650418011243 \\
2.15 0.477543315392315 \\
2.2 0.466851342183616 \\
2.25 0.457261470836784 \\
2.29105674889881 0.45 \\
2.3 0.447941325527489 \\
2.35 0.43699674465248 \\
2.4 0.427341301094719 \\
2.45 0.418708254690428 \\
2.5 0.410892182145557 \\
2.55 0.403733179998989 \\
2.57734764441558 0.4 \\
2.6 0.395777921989683 \\
2.65 0.387100517469282 \\
2.7 0.379353346793934 \\
2.75 0.372362959124229 \\
2.8 0.365991998884796 \\
2.85 0.360130765115719 \\
2.9 0.354690940692354 \\
2.94586583937172 0.35 \\
2.95 0.349377434949049 \\
3 0.342116516978089 \\
3.05 0.335597942661004 \\
3.1 0.32969651511747 \\
3.15 0.324310783361666 \\
3.2 0.31935797594079 \\
3.25 0.314770124537915 \\
3.3 0.310491074525945 \\
3.35 0.30647416216632 \\
3.4 0.302680396866572 \\
3.43674023721257 0.3 \\
3.45 0.298454702886068 \\
3.5 0.292894131170056 \\
3.55 0.287846327948248 \\
3.6 0.283235646288721 \\
3.65 0.278999054992401 \\
3.7 0.275083767256454 \\
3.75 0.271445361109456 \\
3.8 0.268046280802954 \\
3.85 0.264854635169574 \\
3.9 0.261843228868664 \\
3.95 0.258988777321275 \\
4 0.256271267331523 \\
4.05 0.25367343386763 \\
4.1 0.251180329932854 \\
4.12411848599316 0.25 \\
4.15 0.247740922879443 \\
4.2 0.243622848915728 \\
4.25 0.239842231605556 \\
4.3 0.236356667284648 \\
4.35 0.233129805257853 \\
4.4 0.230130372431096 \\
4.45 0.227331371708265 \\
4.5 0.22470942044047 \\
4.55 0.222244202257324 \\
4.6 0.219918011082299 \\
4.65 0.217715370407509 \\
4.7 0.21562271425608 \\
4.75 0.213628118902921 \\
4.8 0.211721076516856 \\
4.85 0.209892303550535 \\
4.9 0.208133578032573 \\
4.95 0.206437600980968 \\
5 0.204797878013505 \\
5.00000004170114 0.2 \\
5.00000022229958 0.15 \\
5.00000023805972 0.1 \\
5.00000023807143 0.05 \\
5.00000023807143 0 \\
5 -2.38071430946896e-07 \\
4.95 -2.38071430946896e-07 \\
4.9 -2.38071430946896e-07 \\
4.85 -2.38071430946896e-07 \\
4.8 -2.38071430946896e-07 \\
4.75 -2.38071430946896e-07 \\
4.7 -2.38071430946896e-07 \\
4.65 -2.38071430946896e-07 \\
4.6 -2.38071430946896e-07 \\
4.55 -2.38071430946896e-07 \\
4.5 -2.38071430946896e-07 \\
4.45 -2.38071430946896e-07 \\
4.4 -2.38071430946896e-07 \\
4.35 -2.38071430946896e-07 \\
4.3 -2.38071430946896e-07 \\
4.25 -2.38071430946896e-07 \\
4.2 -2.38071430946896e-07 \\
4.15 -2.38071430946896e-07 \\
4.1 -2.38071430946896e-07 \\
4.05 -2.38071430946896e-07 \\
4 -2.38071430946896e-07 \\
3.95 -2.38071430946896e-07 \\
3.9 -2.38071430946896e-07 \\
3.85 -2.38071430946896e-07 \\
3.8 -2.38071430946896e-07 \\
3.75 -2.38071430946896e-07 \\
3.7 -2.38071430946896e-07 \\
3.65 -2.38071430946896e-07 \\
3.6 -2.38071430946896e-07 \\
3.55 -2.38071430946896e-07 \\
3.5 -2.38071430946896e-07 \\
3.45 -2.38071430946896e-07 \\
3.4 -2.38071430946896e-07 \\
3.35 -2.38071430946896e-07 \\
3.3 -2.38071430946896e-07 \\
3.25 -2.38071430946896e-07 \\
3.2 -2.38071430946896e-07 \\
3.15 -2.38071430946896e-07 \\
3.1 -2.38071430946896e-07 \\
3.05 -2.38071430946896e-07 \\
3 -2.38071430946896e-07 \\
2.95 -2.38071430946896e-07 \\
2.9 -2.38071430946896e-07 \\
2.85 -2.38071430946896e-07 \\
2.8 -2.38071430946896e-07 \\
2.75 -2.38071430946896e-07 \\
2.7 -2.38071430946896e-07 \\
2.65 -2.38071430946896e-07 \\
2.6 -2.38071430946896e-07 \\
2.55 -2.38071430946896e-07 \\
2.5 -2.38071430946896e-07 \\
2.45 -2.38071430946896e-07 \\
2.4 -2.38071430946896e-07 \\
2.35 -2.38071430946896e-07 \\
2.3 -2.38071430946896e-07 \\
2.25 -2.38071430946896e-07 \\
2.2 -2.38071430946896e-07 \\
2.15 -2.38071430946896e-07 \\
2.1 -2.38071430946896e-07 \\
2.05 -2.38071430946896e-07 \\
2 -2.38071430946896e-07 \\
1.95 -2.38071430946896e-07 \\
1.9 -2.38071430946896e-07 \\
1.85 -2.38071430946896e-07 \\
1.8 -2.38071430946896e-07 \\
1.75 -2.38071430946896e-07 \\
1.7 -2.38071430946896e-07 \\
1.65 -2.38071430946896e-07 \\
1.6 -2.38071430946896e-07 \\
1.55 -2.38071430946896e-07 \\
1.5 -2.38071430946896e-07 \\
1.45 -2.38071430946896e-07 \\
1.4 -2.38071430946896e-07 \\
1.35 -2.38071430946896e-07 \\
1.3 -2.38071430946896e-07 \\
1.25 -2.38071430946896e-07 \\
1.2 -2.38071430946896e-07 \\
1.15 -2.38071430946896e-07 \\
1.1 -2.38071430946896e-07 \\
1.05 -2.38071430946896e-07 \\
1 -2.38071430946896e-07 \\
0.95 -2.38071430946896e-07 \\
0.9 -2.38071430946896e-07 \\
0.85 -2.38071430946896e-07 \\
0.8 -2.38071430946896e-07 \\
0.75 -2.38071430946896e-07 \\
0.7 -2.38071430946896e-07 \\
0.65 -2.38071430946896e-07 \\
0.6 -2.38071430946896e-07 \\
0.55 -2.38071430946896e-07 \\
0.5 -2.38071430946896e-07 \\
0.45 -2.38071430946896e-07 \\
0.4 -2.38071430946896e-07 \\
0.35 -2.38071430946896e-07 \\
0.3 -2.38071430946896e-07 \\
0.25 -2.38071430946896e-07 \\
0.2 -2.38071430946896e-07 \\
0.15 -2.38071430946896e-07 \\
0.1 -2.38071430946896e-07 \\
0.05 -2.38071430946896e-07 \\
0 -2.38071430946896e-07 \\
-2.38071430946896e-07 0 \\
-2.38071430946896e-07 0.05 \\
-2.38071430946896e-07 0.1 \\
-2.38071430946896e-07 0.15 \\
-2.38071430946896e-07 0.2 \\
-2.38071430946896e-07 0.25 \\
-2.38071430946896e-07 0.3 \\
-2.38071430946896e-07 0.35 \\
-2.38071430946896e-07 0.4 \\
-2.38071430946896e-07 0.45 \\
-2.38071430946896e-07 0.5 \\
-2.38071430946896e-07 0.55 \\
-2.38071430946896e-07 0.6 \\
-2.38071430946896e-07 0.65 \\
-2.38071430946896e-07 0.7 \\
-2.38071430946896e-07 0.75 \\
-2.38071430946896e-07 0.8 \\
-2.38071430946896e-07 0.85 \\
-2.38071430946896e-07 0.9 \\
-2.38071430946896e-07 0.95 \\
-2.38071430946896e-07 1 \\
-2.38071430946896e-07 1.05 \\
-2.38071430946896e-07 1.1 \\
-2.38071430946896e-07 1.15 \\
-2.38071430946896e-07 1.2 \\
-2.38071430946896e-07 1.25 \\
-2.38071430946896e-07 1.3 \\
-2.38071430946896e-07 1.35 \\
-2.38071430946896e-07 1.4 \\
-2.38071430946896e-07 1.45 \\
-2.38071430946896e-07 1.5 \\
-2.38071430946896e-07 1.55 \\
-2.38071430946896e-07 1.6 \\
-2.38071430946896e-07 1.65 \\
-2.38071430946896e-07 1.7 \\
-2.38071430946896e-07 1.75 \\
-2.38071430946896e-07 1.8 \\
-2.38071430946896e-07 1.85 \\
-2.38071430946896e-07 1.9 \\
-2.38071430946896e-07 1.95 \\
-2.38071430946896e-07 2 \\
-2.38071430946896e-07 2.05 \\
-2.38071430946896e-07 2.1 \\
-2.38071430946896e-07 2.15 \\
-2.38071430946896e-07 2.2 \\
-2.38071430946896e-07 2.25 \\
-2.38071430946896e-07 2.3 \\
-2.38071430946896e-07 2.35 \\
-2.38071430946896e-07 2.4 \\
-2.38071430946896e-07 2.45 \\
-2.38071430946896e-07 2.5 \\
-2.38071430946896e-07 2.55 \\
-2.38071430946896e-07 2.6 \\
-2.38071430946896e-07 2.65 \\
-2.38071430946896e-07 2.7 \\
-2.38071430946896e-07 2.75 \\
-2.38071430946896e-07 2.8 \\
-2.38071430946896e-07 2.85 \\
-2.38071430946896e-07 2.9 \\
-2.38071430946896e-07 2.95 \\
-2.38071430946896e-07 3 \\
-2.38071430946896e-07 3.05 \\
-2.38071430946896e-07 3.1 \\
-2.38071430946896e-07 3.15 \\
-2.38071430946896e-07 3.2 \\
-2.38071430946896e-07 3.25 \\
-2.38071430946896e-07 3.3 \\
-2.38071430946896e-07 3.35 \\
-2.38071430946896e-07 3.4 \\
-2.38071430946896e-07 3.45 \\
-2.38071430946896e-07 3.5 \\
-2.38071430946896e-07 3.55 \\
-2.38071430946896e-07 3.6 \\
-2.38071430946896e-07 3.65 \\
-2.38071430946896e-07 3.7 \\
-2.38071430946896e-07 3.75 \\
-2.38071430946896e-07 3.8 \\
-2.38071430946896e-07 3.85 \\
-2.38071430946896e-07 3.9 \\
-2.38071430946896e-07 3.95 \\
-2.38071430946896e-07 4 \\
-2.38071430946896e-07 4.05 \\
-2.38071430946896e-07 4.1 \\
-2.38071430946896e-07 4.15 \\
-2.38071430946896e-07 4.2 \\
-2.38071430946896e-07 4.25 \\
-2.38071430946896e-07 4.3 \\
-2.38071430946896e-07 4.35 \\
-2.38071430946896e-07 4.4 \\
-2.38071430946896e-07 4.45 \\
-2.38071430946896e-07 4.5 \\
-2.38071430946896e-07 4.55 \\
-2.38071430946896e-07 4.6 \\
-2.38071430946896e-07 4.65 \\
-2.38071430946896e-07 4.7 \\
-2.38071430946896e-07 4.75 \\
-2.38071430946896e-07 4.8 \\
-2.38071430946896e-07 4.85 \\
-2.38071430946896e-07 4.9 \\
-2.38071430946896e-07 4.95 \\
-2.38071430946896e-07 5 \\
0 5.00000023807143 \\
};

\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
0 3.38127450990066\\
1.39243641323988 3.38127450990066\\
};
\addplot [
color=black,
dashed,
forget plot
]
table[row sep=crcr]{
1.39243641323988 0\\
1.39243641323988 3.38127450990066\\
};
\addplot [
color=red,
mark size=2.5pt,
only marks,
mark=*,
mark options={solid,fill=red},
forget plot
]
table[row sep=crcr]{
1.39243641323988 3.38127450990066\\
};
\end{axis}
\end{tikzpicture}%

==> tikz1.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}

\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw,processblue , text=blue , minimum width =1 cm}]
\node[state] (C) {$\theta_1$};
\node[state] (A) [above left=of C] {$\theta_2$};
\node[state] (B) [above right =of C] {$\theta_3$};
\path (A) edge [loop left] node[left] {$4$} (A);
\path (C) edge [bend left =25] node[below =0.15 cm] {$2$} (A);
%\path (A) edge [bend right = -15] node[below =0.15 cm] {$1/2$} (C);
\path (C) edge [bend left =15] node[above =0.15 cm] {$1$} (B);
\path (B) edge [bend right = -25] node[below =0.15 cm] {$3$} (C);
\end{tikzpicture}



==> tikz2.tex <==
\definecolor {processblue}{cmyk}{0.96,0,0,0}

\begin {tikzpicture}[-latex ,auto ,node distance =1.5 cm and 1.5cm ,on grid ,
semithick ,
state/.style ={ circle ,top color =white , bottom color = processblue!20 ,
draw,processblue , text=blue , minimum width =1 cm},every loop/.style={}]
\node[state] (C) {$\theta_1$};
\node[state] (A) [above left=of C] {$\theta_2$};
\node[state] (B) [above right =of C] {$\theta_3$};
\draw[-] (A) edge [loop left] (A);
\draw[-] (C) -- (A);
\draw[-] (C) -- (B);
\end{tikzpicture}


